ACID: A Low Dimensional Characterization of Markov-Modulated and Self-Exciting Counting Processes

The conditional intensity (CI) of a counting process $Y_t$ is based on the minimal knowledge $\mathcal{F}_t^Y$, i.e., on the observation of $Y_t$ alone. Prominently, the mutual information rate of a signal and its Poisson channel output is a difference functional between the CI and the intensity that has full knowledge about the input. While the CI of Markov-modulated Poisson processes evolves according to Snyder's filter, self-exciting processes, e.g., Hawkes processes, specify the CI via the history of $Y_t$. The emergence of the CI as a self-contained stochastic process prompts us to bring its statistical ensemble into focus. We investigate the asymptotic conditional intensity distribution (ACID) and emphasize its rich information content. We assume the case in which the CI is determined from a sufficient statistic that progresses as a Markov process. We present a simulation-free method to compute the ACID when the dimension of the sufficient statistic is low. The method is made possible by introducing a backward recurrence time parametrization, which has the advantage to align all probability inflow in a boundary condition for the master equation. Case studies illustrate the usage of ACID for three primary examples: 1) the Poisson channels with binary Markovian input (as an example of a Markov-modulated Poisson process), 2) the standard Hawkes process with exponential kernel (as an example of a self-exciting counting process) and 3) the Gamma filter (as an example of an approximate filter to a Markov-modulated Poisson process).

==> Fig11_Duso_220222.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.55*\the\myfigwidth,
height=0.8/2*\the\myfigwidth,
%at={(1.011in,0.642in)},
name = IR,
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={mRNA lifetime},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={information rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.377055273178129\\
2	0.319637111557029\\
3	0.285242005197023\\
4	0.259461827106058\\
5	0.240848642980284\\
6	0.226441112958721\\
7	0.214009912570569\\
8	0.20435394134091\\
9	0.195750250255852\\
10	0.18819260993272\\
};
\addlegendentry{Hawkes}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.378025335823272\\
2	0.320455360451215\\
3	0.285886172846295\\
4	0.260002787811848\\
5	0.2412661303735\\
6	0.226855882361274\\
7	0.214393635493616\\
8	0.204665788600096\\
9	0.19609762928267\\
10	0.188539672265433\\
};
\addlegendentry{Gamma}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.575632056716216\\
1	0.378025335823273\\
};
\end{axis}

%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{axis}[%
width=0.15*\the\myfigwidth,
height=0.8*\the\myfigwidth/2,
at={(IR.right of north east)},
name = time,
anchor = left of north west,
scale only axis,
bar shift auto,
log origin=infty,
xmin=-0.2,
xmax=2.45,
xtick = \empty,
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.5, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	594.158203962373\\
};
\addplot[ybar, bar width=0.5, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1.25	1\\
};
\end{axis}
\node at (IR.above north west) {a)};
\node[anchor = south] at (time.above north west) {b)};
\end{tikzpicture}%

==> Fig1_220109.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0, 0, 0}%
\definecolor{mycolor4}{rgb}{0.19400,0.18400,0.158600}%
\definecolor{mycolor5}{rgb}{0.80000,0.80000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75*\the\myfigwidth,
height=0.4*\the\myfigwidth,
%at={(1.011in,0.642in)},
scale only axis,
axis lines = left,
xmin=0,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\cprob_1$},
ymin=0,
ymax=1.3,
xtick = {0, 0.5, 0.6667, 0.8333, 1},
xticklabels = {0, 0.5, z, u, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$\cprob_2$},
axis background/.style={fill=white},
legend style = {draw = none, anchor = north east, text width = 0.3*\the\myfigwidth, minimum height = 0.09*\the\myfigwidth},
every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
every axis y label/.style={at={(current axis.above origin)},anchor=north east}
]
\addplot [color=mycolor1, line width = 1pt]
  table[row sep=crcr]{%
0.6	0.4\\
0.585756967960468	0.40447131190235\\
0.571801652902349	0.408425802846572\\
0.558131346613995	0.411841217466202\\
0.544743619344418	0.41471998551223\\
0.531649485610945	0.417100561677394\\
0.5188468096051	0.418991265421429\\
0.506326300430674	0.42038283668677\\
0.494093082268048	0.421300259199149\\
0.482161738319761	0.421791902650628\\
0.470512853859572	0.421833388449466\\
0.459140720227863	0.421430425255279\\
0.448080398802612	0.42066580951833\\
0.437302697328561	0.419505271586365\\
0.426800788825483	0.417955638439609\\
0.416591070323943	0.416048215448997\\
0.406675279621993	0.413810940276259\\
0.397043186057706	0.411255127055514\\
0.387692511572436	0.408399061853855\\
0.378620801911302	0.405261206934607\\
0.369825463351697	0.40186016402882\\
0.358523583354481	0.396948377302685\\
0.34770165943594	0.391646474737331\\
0.337358601754324	0.385953849080197\\
0.327484202213571	0.379937613438851\\
0.318071506226847	0.373642114613008\\
0.30911407217018	0.367109165245042\\
0.300605797020801	0.360380239376125\\
0.292541041443628	0.353496347359743\\
0.284881053432235	0.346450903632818\\
0.277615412719712	0.339274877835217\\
0.26909921829602	0.330203814554402\\
0.261200565985465	0.321080921463322\\
0.253909612232437	0.311968798831196\\
0.247186262287246	0.302903477896054\\
0.240915556401834	0.293859739854193\\
0.234059568166857	0.283164333972374\\
0.227913644696453	0.272706395516563\\
0.222462723064731	0.262550231460856\\
0.215986004756315	0.249437292883949\\
0.211083933753363	0.238463307229918\\
0.206878084688562	0.228016993066708\\
0.202325719313296	0.215371238857927\\
0.198547756764683	0.203603820750691\\
0.19551822406257	0.192761385990451\\
0.192384454923754	0.179672865133482\\
0.190072626459182	0.168104133637824\\
0.188315110695577	0.157162040065897\\
0.186740095971916	0.144505862087977\\
0.185838503474121	0.132858531475226\\
0.185539183017075	0.125126419459815\\
0.18565153935066	0.116572807085625\\
0.186223463953409	0.108237396729023\\
0.187059094609029	0.103626548379202\\
0.188155016877588	0.0999417702443285\\
0.188357738806564	0.0996560382473468\\
0.188357172037132	0.0996611073300013\\
};
\addlegendentry{{trajectories}\\{ $(\CProb_\intime(\msgState_1), \CProb_\intime(\msgState_2))$}}
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.6	0.4\\
0.400222498646634	0.412141333125188\\
0.277615412719712	0.339274877835217\\
0.21674510014219	0.251045373586035\\
0.193330440440654	0.183866666438961\\
%0.186568200655662	0.142646155152736\\
};\addlegendentry{$\intime = 0, \tau_1, \tau_2, \dots$}

\addplot [color=mycolor1, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.4	0.6\\
0.393660309934115	0.596698722960096\\
0.387428160707637	0.593247088934765\\
0.381304892110628	0.589652098804272\\
0.375284458845865	0.585907837126915\\
0.36936488455426	0.582016280261781\\
0.363544171066529	0.577979426378154\\
0.357835368942874	0.573814212170802\\
0.352244314705757	0.569531157801792\\
0.346756340308851	0.565120396290659\\
0.341369176933335	0.560584196456221\\
0.336080543783596	0.555924839094094\\
0.330905583496671	0.551163801184323\\
0.32585115363229	0.546314199503768\\
0.32090039803507	0.541362928702928\\
0.316050809619758	0.536312495867054\\
0.311299882312931	0.53116540706957\\
0.306661904230839	0.525944327408989\\
0.302143252371308	0.520663036186444\\
0.297727469801421	0.515307755886413\\
0.293411921503374	0.509881121526698\\
0.289193987514512	0.504385753069955\\
0.285076653619593	0.498833029302134\\
0.281065201202841	0.493236196445778\\
0.277155793362293	0.487595000362733\\
0.273347904026284	0.481914884318672\\
0.269641012524027	0.476201286178391\\
0.26603460831671	0.470459633674707\\
0.262528195774637	0.464695339631325\\
0.259121299000404	0.458913797139655\\
0.255813466698123	0.453120374689591\\
0.252604277088681	0.447320411254256\\
0.24797461116151	0.43861979467784\\
0.243546943949273	0.429919627463128\\
0.239299619305755	0.421219909625086\\
0.235252821670958	0.412554040143764\\
0.231404436855356	0.403937117622132\\
0.227752677401827	0.395383913930757\\
0.224296110653641	0.38690884613981\\
0.221033686965856	0.378525948307678\\
0.217964768060121	0.370248843126154\\
0.214104190994102	0.359353470224538\\
0.211371668678789	0.351295537684122\\
0.208799590114697	0.343361238480314\\
0.206385883922465	0.335559616450851\\
0.204128947653289	0.327899246502915\\
0.202027655246917	0.320388227155134\\
0.200081364237194	0.313034173332041\\
0.19770994907385	0.303476243962646\\
0.195477241014736	0.294153826225042\\
0.193454685162261	0.2851161518873\\
0.191636414535822	0.276370796015951\\
0.190017832123627	0.267924063708719\\
0.188595554573262	0.259781046403946\\
0.187046688688002	0.250017304783722\\
0.185666118201698	0.240685231624272\\
0.184496636655837	0.231806082331707\\
0.183525059793536	0.223375674642643\\
0.182739686126183	0.215388343525428\\
0.181871564522941	0.204904151651093\\
0.181311740036905	0.196546162930954\\
0.180906547351463	0.188754998818919\\
0.180594358499704	0.180354652503997\\
0.180449871340657	0.172623628499689\\
0.180423739709314	0.163638560575377\\
0.180518651042688	0.154829439406738\\
0.180799272814919	0.147095546383465\\
0.18128224877221	0.137340688120885\\
0.181781705005007	0.13137764599636\\
0.182477417823382	0.124651458338639\\
0.183291795434896	0.118633422201373\\
0.183939111928027	0.114477825434041\\
0.184864876595296	0.109553267038655\\
0.185943062610315	0.104954222803889\\
0.186743386633969	0.102295596722808\\
0.187270062588757	0.101051415482362\\
0.18774950236391	0.100274569031345\\
0.1881098975398	0.0999031553582653\\
0.188403385330744	0.0996577191834588\\
0.18835723123502	0.0996607981862778\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.4	0.6\\
0.273347904026284	0.481914884318672\\
0.207977513308488	0.340745522721892\\
0.184496636655837	0.231806082331707\\
0.180417900117638	0.165545674727402\\
};
\addplot [color=mycolor1, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.2	0.8\\
0.196865589156833	0.790336790471179\\
0.193836228205564	0.78059173603933\\
0.190911643400921	0.770775031358038\\
0.188085420131852	0.760881536687503\\
0.185354170067487	0.750914640358595\\
0.182717393189246	0.740881594349562\\
0.18019753253056	0.730821131559283\\
0.177773264790896	0.720713258093101\\
0.17544103336945	0.710561530551819\\
0.173197309080997	0.700369478120662\\
0.171060788121565	0.69017423797492\\
0.169024142158004	0.679974397855573\\
0.167076946304142	0.669763392681552\\
0.16431605370846	0.65443376821358\\
0.162599657894372	0.644248764498243\\
0.160192885913041	0.629016808344166\\
0.157970644931544	0.613839216336257\\
0.155926137402821	0.59874320206473\\
0.154061798771622	0.583764185755834\\
0.152373333356933	0.568921306991057\\
0.150856847494179	0.554236928371732\\
0.149508917587392	0.539732942430591\\
0.148326650226848	0.525430711514117\\
0.147307743618919	0.511351006352698\\
0.146394031091819	0.497459068108182\\
0.145617852291114	0.48380541200917\\
0.144976126440941	0.470405555857934\\
0.144466466225975	0.4572742127397\\
0.144087269700355	0.444425310370232\\
0.143837755668052	0.431871955715456\\
0.143621136642905	0.411573064428953\\
0.143609443519358	0.395907460057174\\
0.14376291168222	0.380787854469695\\
0.143984687060206	0.369813944426636\\
0.144297588125543	0.35915837741107\\
0.144963106462419	0.342085089248602\\
0.145571513027636	0.329020794326839\\
0.146279145553394	0.316501634667716\\
0.147082292186438	0.304523687498447\\
0.147978890237654	0.293081380882103\\
0.149650748506897	0.274283277021973\\
0.15091523395278	0.261786004398422\\
0.152239732157474	0.250041563994186\\
0.153612597758082	0.239023465984846\\
0.155271953205195	0.226700097571811\\
0.156942413482458	0.21532362060632\\
0.158873512021881	0.203184027490033\\
0.160514365938138	0.193677037741464\\
0.162392956799428	0.183559485673024\\
0.16467151550942	0.171997734962151\\
0.165894280077138	0.166208909217388\\
0.168009515831304	0.156824794652383\\
0.170333330160033	0.147017510943443\\
0.172494206810523	0.138758347059876\\
0.174557663694193	0.131286813975322\\
0.176567027243887	0.124686213047287\\
0.177931671576565	0.120504213507716\\
0.179853550688106	0.115131461686566\\
0.181161173016769	0.111741627787987\\
0.182964900655029	0.107509125956514\\
0.184359271297546	0.104661666822763\\
0.185307521269888	0.10299075395957\\
0.186237109360611	0.101578139539439\\
0.186928631977849	0.10073282323217\\
0.187657128099256	0.100071734360537\\
0.188378998642841	0.0996860063245887\\
0.18830257971926	0.0996877536797856\\
0.188375013404719	0.0996490369228339\\
0.188357143843757	0.0996612087798706\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.2	0.8\\
0.150388963463572	0.549381156336309\\
0.144963106462419	0.342085089248602\\
0.156942413482458	0.21532362060632\\
0.16951340746318	0.15038973429126\\
};

\addplot[only marks, mark=x, thick, mark options={}, mark size=2.5000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.188357172037132	0.0996611073300013\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.166666666666667	0.833333333333333\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.166666666666667\\
0.166666666666667	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.333333333333333	0.666666666666667\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.333333333333333	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.5\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.5	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.666666666666667	0.333333333333333\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.666666666666667\\
0.666666666666667	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.833333333333333	0.166666666666667\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.833333333333333\\
0.833333333333333	0\\
};
\draw[-latex, color=black] (0, 0) -- (0.8333, 0.1667) -- (0.8333, 0);
\draw[-latex, color=black]  (0, 0.6666) -- (0.6666, 0);
\draw[latex-latex, color = black] (0.5 - 0.2, 0.5 + 0.2 + 0.1) -- (0.5 + 0.2 + 0.1, 0.5 - 0.2);
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
0.5556	 0.1111\\
};
\node[above right, fill=white,inner sep=1pt] at (0.51, 0.51) {$\theta$};
\end{axis}

\end{tikzpicture}%

==> Fig2_220103.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.09900,0.69400,0.09500}%
%\newsavebox \mybox
%\savebox\mybox{
%\begin{tikzpicture}


%\end{tikzpicture}
%}


%
\begin{tikzpicture}
\begin{axis}[%
%width=4.028in,
%height=2.754in,
width=0.8*\the\myfigwidth,
height=0.8*\the\myfigwidth/1.9,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=0.5,
xlabel = On rate $\RTOn$,
xtick = {0, 0.1, 0.2, 0.3, 0.4, 0.5},
ytick = {0, 0.1, 0.2, 0.3, 0.4, 0.5},
ylabel = Off rate $\RTOff$,
axis background/.style={fill=white},
name = main,
legend style = {at ={(1,1)}, anchor = north east}]
\addplot [draw=none, fill=mycolor2!30, forget plot] 
table[row sep=crcr]{%
	0	0\\
	0.000672303305770616	0.005\\
	0.00199285492209111	0.015\\
	0.0036249889058183	0.025\\
	0.00563676806031332	0.035\\
	0.00802127885657544	0.045\\
	0.0107327158233997	0.055\\
	0.0136989848289075	0.0650000000000001\\
	0.0169200861698737	0.075\\
	0.0203507069864176	0.085\\
	0.0279003250457281	0.105\\
	0.031925873029695	0.115\\
	0.0360947119140455	0.125\\
	0.0404244940240275	0.135\\
	0.0471781796365135	0.15\\
	0.054196765876701	0.165\\
	0.0614411952622119	0.18\\
	0.0664370549171686	0.19\\
	0.0714937508435692	0.2\\
	0.0741386345842487	0.205\\
	0.0792389806760415	0.215\\
	0.0819906453092532	0.22\\
	0.0898946194467025	0.235\\
	0.095340052877437	0.245\\
	0.100519917432546	0.255\\
	0.111468149368034	0.275\\
	0.114387885224321	0.28\\
	0.117029308907722	0.285\\
	0.128272107454833	0.305\\
	0.134372460004728	0.315\\
	0.137235223630156	0.32\\
	0.139965150011293	0.325\\
	0.142830841280422	0.33\\
	0.145849754077523	0.335\\
	0.14847357381238	0.34\\
	0.154207143516727	0.35\\
	0.159937596392121	0.36\\
	0.16265250103625	0.365\\
	0.171379830585267	0.38\\
	0.174619575689866	0.385\\
	0.180471285100313	0.395\\
	0.18326032175482	0.4\\
	0.189303656963904	0.41\\
	0.195183453346796	0.42\\
	0.200711377509547	0.43\\
	0.203676686701349	0.435\\
	0.212961812166768	0.45\\
	0.215945243160281	0.455\\
	0.218676294870033	0.46\\
	0.224623282531964	0.47\\
	0.227796267450995	0.475\\
	0.242586397710693	0.5\\
	0  0.5\\
} ;

\addplot [draw=none, fill=mycolor1!30, forget plot] 
table[row sep=crcr]{%
	0	0\\
	0.00748306578301383	0.001\\
	0.0119504095478729	0.002\\
	0.0156907884707129	0.003\\
	0.0219957226918934	0.005\\
	0.0344282892603655	0.01\\
	0.0445000145047547	0.015\\
	0.0532801233963844	0.02\\
	0.0612274689267123	0.025\\
	0.0685786500546594	0.03\\
	0.0754527321223116	0.035\\
	0.0819500229231981	0.04\\
	0.0881458232542696	0.045\\
	0.0940850371157499	0.05\\
	0.0998037548144861	0.055\\
	0.105332059190361	0.0600000000000001\\
	0.110696062536624	0.0650000000000001\\
	0.120999848406634	0.075\\
	0.130800225423278	0.085\\
	0.140244652423325	0.095\\
	0.14935428218487	0.105\\
	0.158158593995154	0.115\\
	0.166757282149385	0.125\\
	0.175138456390565	0.135\\
	0.183314442543708	0.145\\
	0.191362174639431	0.155\\
	0.203150800838686	0.17\\
	0.218411353214922	0.19\\
	0.225949510309224	0.2\\
	0.240659188727141	0.22\\
	0.255055178007216	0.24\\
	0.269189356068369	0.26\\
	0.28309464352101	0.28\\
	0.300207556610583	0.305\\
	0.317067296724567	0.33\\
	0.333665842108672	0.355\\
	0.350128177803341	0.38\\
	0.35655085608576	0.39\\
	0.366333434231671	0.405\\
	0.379243163949554	0.425\\
	0.404829330346663	0.465\\
	0.427001794672154	0.5\\
	0.5  0.5\\
	0.5  0\\
}\closedcycle;

\addplot [draw=none, fill=gray!30, opacity = 0.7, forget plot] 
table[row sep=crcr]{%
	0	0\\
	0.289915	0.289915\\
	0.5  0.289915\\
	0.5  0\\
}\closedcycle;

\addplot [	color=mycolor1, line width = 1pt] 
table[row sep=crcr]{%
	0	0\\
	0.00748306578301383	0.001\\
	0.0119504095478729	0.002\\
	0.0156907884707129	0.003\\
	0.0219957226918934	0.005\\
	0.0344282892603655	0.01\\
	0.0445000145047547	0.015\\
	0.0532801233963844	0.02\\
	0.0612274689267123	0.025\\
	0.0685786500546594	0.03\\
	0.0754527321223116	0.035\\
	0.0819500229231981	0.04\\
	0.0881458232542696	0.045\\
	0.0940850371157499	0.05\\
	0.0998037548144861	0.055\\
	0.105332059190361	0.0600000000000001\\
	0.110696062536624	0.0650000000000001\\
	0.120999848406634	0.075\\
	0.130800225423278	0.085\\
	0.140244652423325	0.095\\
	0.14935428218487	0.105\\
	0.158158593995154	0.115\\
	0.166757282149385	0.125\\
	0.175138456390565	0.135\\
	0.183314442543708	0.145\\
	0.191362174639431	0.155\\
	0.203150800838686	0.17\\
	0.218411353214922	0.19\\
	0.225949510309224	0.2\\
	0.240659188727141	0.22\\
	0.255055178007216	0.24\\
	0.269189356068369	0.26\\
	0.28309464352101	0.28\\
	0.300207556610583	0.305\\
	0.317067296724567	0.33\\
	0.333665842108672	0.355\\
	0.350128177803341	0.38\\
	0.35655085608576	0.39\\
	0.366333434231671	0.405\\
	0.379243163949554	0.425\\
	0.404829330346663	0.465\\
	0.427001794672154	0.5\\
};

\addplot [color=mycolor2, line width = 1 pt]
  table[row sep=crcr]{%
0	0\\
0.000672303305770616	0.005\\
0.00199285492209111	0.015\\
0.0036249889058183	0.025\\
0.00563676806031332	0.035\\
0.00802127885657544	0.045\\
0.0107327158233997	0.055\\
0.0136989848289075	0.0650000000000001\\
0.0169200861698737	0.075\\
0.0203507069864176	0.085\\
0.0279003250457281	0.105\\
0.031925873029695	0.115\\
0.0360947119140455	0.125\\
0.0404244940240275	0.135\\
0.0471781796365135	0.15\\
0.054196765876701	0.165\\
0.0614411952622119	0.18\\
0.0664370549171686	0.19\\
0.0714937508435692	0.2\\
0.0741386345842487	0.205\\
0.0792389806760415	0.215\\
0.0819906453092532	0.22\\
0.0898946194467025	0.235\\
0.095340052877437	0.245\\
0.100519917432546	0.255\\
0.111468149368034	0.275\\
0.114387885224321	0.28\\
0.117029308907722	0.285\\
0.128272107454833	0.305\\
0.134372460004728	0.315\\
0.137235223630156	0.32\\
0.139965150011293	0.325\\
0.142830841280422	0.33\\
0.145849754077523	0.335\\
0.14847357381238	0.34\\
0.154207143516727	0.35\\
0.159937596392121	0.36\\
0.16265250103625	0.365\\
0.171379830585267	0.38\\
0.174619575689866	0.385\\
0.180471285100313	0.395\\
0.18326032175482	0.4\\
0.189303656963904	0.41\\
0.195183453346796	0.42\\
0.200711377509547	0.43\\
0.203676686701349	0.435\\
0.212961812166768	0.45\\
0.215945243160281	0.455\\
0.218676294870033	0.46\\
0.224623282531964	0.47\\
0.227796267450995	0.475\\
0.242586397710693	0.5\\
} ; 

\addplot[color = black]
table[row sep=crcr]{0  0\\
	0.5  0.5\\};

\addplot[-Latex, thick, line width = 1pt, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}}]
table[row sep=crcr] {%
	x	y	u	v\\
	0.15	0.05	-0.00900875615935728	0.0873072699534328\\
	0.25	0.05	-0.00997131933091592	0.0884327367792943\\
	0.25	0.15	-0.00617909520788101	0.0332092089894295\\
	0.35	0.05	-0.00827454655675875	0.0822086455208929\\
	0.35	0.15	-0.00904199833959454	0.0379907833422144\\
	0.35	0.25	-0.00529255188052357	0.0196020156097754\\
	0.35	0.35	-0.00115421851485866	0.0103593652288935\\
	0.45	0.05	-0.00661648116142614	0.0749124191652593\\
	0.45	0.15	-0.00906725791709855	0.0395005042255189\\
	0.45	0.25	-0.00739948434714084	0.0228384946515787\\
	0.45	0.35	-0.00477919080755637	0.0136696886640466\\
	0.45	0.45	-0.00211941108924586	0.00819147971226161\\
};
\addplot[-Latex, thick, line width = 1pt, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}}]
table[row sep=crcr] {%
	x	y	u	v\\
	0.05	0.25	0.0949218872390209	-0.00404942020982323\\
	0.05	0.35	0.0967293646319869	-0.0045443986585516\\
	0.05	0.45	0.0952777600160673	-0.00427414819283507\\
	0.15	0.35	0.0288089888087978	-0.000262569878906779\\
	0.15	0.45	0.0336634899560292	-0.00253194365252893\\
};
\addplot[-Latex, thick, line width = 1pt, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}}]
table[row sep=crcr] {%
	x	y	u	v\\
	0.05	0.05	0.0335393415197606	0.0470616722039721\\
	0.05	0.15	0.083229365812604	0.000615093810126334\\
	0.15	0.15	0.0076816562178702	0.0219103814328801\\
	0.15	0.25	0.0207790055514089	0.00545654788938472\\
	0.25	0.25	0.00120737804824666	0.0140890212119969\\
	0.25	0.35	0.00740008068585587	0.00567698303178128\\
	0.25	0.45	0.0121015072453902	0.00151479732813342\\
	0.35	0.45	0.00250116611007849	0.00523724966904111\\
};
\def \eps{0.02};
\draw [dashed] (0.1170293, 0) -- (0.1170293, 0.37);
\draw [dashed] (0, 0.37) -- (0.1170293, 0.37);
\node  [rectangle, draw, line width = 1 pt, fill = mycolor2, scale = 0.75] at (0.1170293, 0.37){};
\node  [rectangle, draw, line width = 1 pt, scale = 0.75] at (0.1170293, 0.285){};
\draw[-latex, line width = 1pt] (0.1170293, 0.37-0.5*\eps) -- (0.1170293 , 0.285+\eps);
\draw [dashed] (0.3, 0) -- (0.3, 0.2);
\draw [dashed] (0, 0.2) -- (0.3, 0.2);
\node  [diamond, draw, line width = 1 pt, fill = mycolor1, scale = 0.5] at (0.3, 0.2){};
\node  [diamond, draw, line width = 1 pt, scale = 0.5] at (0.22594951, 0.2){};
\draw[-latex, line width = 1pt] (0.3-0.5*\eps, 0.2) -- (0.22594951 +\eps, 0.2);

\node at (0.48, 0.26){I};
\node at (0.48, 0.32){II};
\node at (0.06, 0.29){\textcolor{mycolor2}{A}};
\node at (0.23, 0.29){\textcolor{mycolor3}{B}};
\node at (0.4, 0.29){\textcolor{mycolor1}{C}};

%\node[anchor = south east] at (0.5, 0) {\usebox\mybox};

\addlegendentry{$\partial_1 \bar{\mathbb{I}} = 0$}
\addlegendentry{$\partial_2 \bar{\mathbb{I}} = 0$}
\end{axis}

\path (main.north west); \pgfgetlastxy{\xw}{\yw}
\path (main.south east); \pgfgetlastxy{\xe}{\ye}
\pgfmathsetmacro\miniplotwidth{veclen(\xe-\xw,0)*0.2}
\pgfmathsetmacro\miniplotheight{veclen(\yw-\ye,0)*0.35}
\begin{axis}[
    width=\miniplotwidth,
    height = \miniplotheight,
    %at={($(main.south east) + (rel axis cs:-0.05,0.05)$)},
    at={($(main.south east) + (rel axis cs:-0.01,0.1)$)},
    anchor=south east,
    enlargelimits=false,
    scale only axis,
xtick={0, 1},
ytick={0, 0.5, 1, 1.5},
xmin=0,
xmax=1,
ymin=0,
ymax=1.71828182845905,
axis background/.style={fill=white}
    ]
%[
%width = 0.9\linewidth/12, height = 0.9\linewidth/10.5, %anchor = south east,
%at={(main.south east)},
%xshift = -1, yshift = 0.025\linewidth,
%-0.01\linewidth
%]
\addplot [color=mycolor1, line width = 1pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.0484646740203687	0.0171828182845906\\
	0.0746017640086605	0.0343656365691809\\
	0.0958779029496812	0.0515484548537715\\
	0.114601100023595	0.0687312731383618\\
	0.131684184147411	0.0859140914229524\\
	0.147643536303205	0.103096909707543\\
	0.162745133628983	0.120279727992133\\
	0.177173287318058	0.137462546276724\\
	0.191079837225942	0.154645364561314\\
	0.204568601125744	0.171828182845905\\
	0.230535939307651	0.206193819415085\\
	0.255454077303928	0.240559455984266\\
	0.279585194487904	0.274925092553447\\
	0.303116717449864	0.309290729122628\\
	0.326142296911193	0.343656365691809\\
	0.348835251151685	0.37802200226099\\
	0.393196445796958	0.446753275399352\\
	0.425930491668484	0.498301730253123\\
	0.469019058637466	0.567033003391485\\
	0.511599346562367	0.635764276529847\\
	0.574660725084366	0.73886118623739\\
	0.647530782728842	0.859140914229523\\
	0.709522867196535	0.962237823937065\\
	0.760851899146807	1.04815191536002\\
	0.791619413587737	1.09970037021379\\
	0.821984569172847	1.15124882506756\\
	0.842537829848405	1.18561446163674\\
	0.893499772627933	1.27152855305969\\
	0.903419137891991	1.28871137134428\\
	1.00523549527813	1.46053955419019\\
};
\addplot [color=mycolor2, line width = 1pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.00231781983738122	0.0171828182845906\\
	0.00549714264710377	0.0343656365691809\\
	0.00975826891069986	0.0515484548537715\\
	0.0148736091230997	0.0687312731383618\\
	0.0206762024159635	0.0859140914229524\\
	0.0271559591833008	0.103096909707543\\
	0.0341061232349291	0.120279727992133\\
	0.0415126359944551	0.137462546276724\\
	0.0493270853070777	0.154645364561314\\
	0.0574979095810315	0.171828182845905\\
	0.0659422794343072	0.189011001130495\\
	0.0837495320325639	0.223376637699676\\
	0.111426675481039	0.274925092553447\\
	0.121004464250799	0.292107910838038\\
	0.140803644297498	0.326473547407219\\
	0.170224145308905	0.37802200226099\\
	0.180591785745983	0.39520482054558\\
	0.19070346453972	0.412387638830171\\
	0.200455987620838	0.429570457114761\\
	0.211006165537582	0.446753275399352\\
	0.221014073265542	0.463936093683942\\
	0.251951827995438	0.515484548537714\\
	0.32391398443799	0.635764276529847\\
	0.344627971613328	0.670129913099028\\
	0.457708858880846	0.859140914229523\\
	0.478045177432578	0.893506550798704\\
	0.580501864489006	1.06533473364461\\
	0.712989439996631	1.28871137134428\\
	0.94626933732004	1.68391619188986\\
	0.955754974671957	1.70109901017445\\
	0.96586615880456	1.71828182845905\\
};

\draw [draw = black, line width = 1pt] (0,0) rectangle (0.5,0.5);
\draw [dashed, line width = 1pt] (0,0) -- (1, 1.71828182845905);
\end{axis}


\end{tikzpicture}%

==> Fig3_220106.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8*\the\myfigwidth,
height=0.4*\the\myfigwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={dark current $\leakage$},
ymin=0,
ymax=0.367879441171442,
ylabel style={font=\color{white!15!black}},
ylabel={information rate},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width = 1pt]
  table[row sep=crcr]{%
0	0.18323460571792\\
0.05	0.151992167080895\\
0.1	0.138022096059258\\
0.15	0.12750940791997\\
0.2	0.119205460789986\\
0.25	0.112225769490153\\
0.3	0.106219961752861\\
0.35	0.100985811575308\\
0.4	0.0963599626981662\\
0.45	0.0922133352082921\\
0.5	0.0884503294952705\\
0.55	0.0850054485521947\\
0.6	0.0818715528011957\\
0.65	0.0790001522607486\\
0.7	0.0763521279622523\\
0.75	0.0738865788498282\\
0.8	0.0715903938450171\\
0.85	0.0694470328287193\\
0.9	0.0674211401655158\\
0.95	0.0655141106138095\\
1	0.0637280097153081\\
};
\addlegendentry{$ \LeakageOn = 0.1, \LeakageOff = 0.1$}

\addplot [color=black, dashed, line width = 1pt]
  table[row sep=crcr]{%
0	0.134369865101935\\
0.05	0.112585178012142\\
0.1	0.100792508607746\\
0.15	0.0921660459639686\\
0.2	0.0852625223832371\\
0.25	0.0795503129759165\\
0.3	0.0746538554355194\\
0.35	0.0704042745983415\\
0.4	0.0666664246317996\\
0.45	0.0633457170690954\\
0.5	0.0603681966417806\\
0.55	0.0576711673982695\\
0.6	0.0551910162193947\\
0.65	0.052916356176528\\
0.7	0.0508666984740027\\
0.75	0.0489798001161725\\
0.8	0.0472370498079893\\
0.85	0.0456184995943172\\
0.95	0.0426973804173094\\
1	0.0413773308789043\\
};
\addlegendentry{$ \LeakageOn = 0.5, \LeakageOff = 0.1$}

\addplot [color=gray, line width = 1pt]
  table[row sep=crcr]{%
0	0.19656577154915\\
0.05	0.145033537541704\\
0.1	0.126389391257974\\
0.15	0.114113245370514\\
0.2	0.10389717470825\\
0.25	0.0956881370714693\\
0.3	0.0888679638589027\\
0.35	0.0830830584761839\\
0.4	0.0780699112017256\\
0.45	0.0736754663918662\\
0.5	0.0697861299643785\\
0.55	0.066296051566018\\
0.6	0.0631611255532982\\
0.65	0.0603467976495562\\
0.7	0.0577803372859631\\
0.75	0.0554314415827712\\
0.8	0.0532815701944025\\
0.85	0.0513033963887699\\
0.9	0.0494778292853715\\
1	0.0461815663747172\\
};
\addlegendentry{$ \LeakageOn = 0.1, \LeakageOff = 0.5$}

\addplot [color=gray, dashed, line width = 1pt]
  table[row sep=crcr]{%
0	0.2956357750538\\
0.05	0.237981154403165\\
0.1	0.209137982033265\\
0.15	0.188578058373118\\
0.2	0.172603169906052\\
0.25	0.159648454936284\\
0.3	0.148731177455383\\
0.35	0.139333796104632\\
0.4	0.1313271713495\\
0.45	0.124304720675642\\
0.5	0.118061830467837\\
0.55	0.112447248182878\\
0.6	0.107369296089614\\
0.65	0.102728090059553\\
0.7	0.0984885409552705\\
0.75	0.0945970448288429\\
0.8	0.0910148572873257\\
0.85	0.087707095157016\\
0.9	0.0846649117718081\\
0.95	0.0818389886105628\\
1	0.079180176627534\\
};
\addlegendentry{$ \LeakageOn = 0.5, \LeakageOff = 0.5$}

\end{axis}
\end{tikzpicture}%

==> Fig4_211221.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor0}{rgb}{0.447000,0.44700,0.4474100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.085000,0.08500,0.08500}%
%
\begin{tikzpicture}
%\width = 6.028in
\begin{axis}[%
width=0.8*\the\myfigwidth,
height=0.8*\the\myfigwidth/2,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0.190098048640721,
xmax=1.1,
ymin=0,
ymax=3.5,
xlabel = Asymptotic conditional intensity $\hat{\lambda}_\infty$,
ylabel = ACID,
legend cell align={left},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor0, fill opacity=0.3, draw=gray, area legend] table[row sep=crcr] {%
x	y\\
0	9.09090909090909e-05\\
0.011	0\\
0.022	0\\
0.033	0\\
0.044	0\\
0.055	0\\
0.066	0\\
0.077	0\\
0.088	0\\
0.099	0\\
0.11	0\\
0.121	0\\
0.132	0\\
0.143	0\\
0.154	0\\
0.165	0\\
0.176	0\\
0.187	18.4201818181818\\
0.198	3.31818181818182\\
0.209	1.99590909090909\\
0.22	1.51818181818182\\
0.231	1.25827272727273\\
0.242	1.054\\
0.253	0.94690909090909\\
0.264	0.864363636363636\\
0.275	0.805363636363636\\
0.286	0.744181818181818\\
0.297	0.711454545454545\\
0.308	0.671363636363639\\
0.319	0.634999999999999\\
0.33	0.60990909090909\\
0.341	0.59090909090909\\
0.352	0.575727272727272\\
0.363	0.571454545454545\\
0.374	0.56390909090909\\
0.385	0.545545454545457\\
0.396	0.544636363636363\\
0.407	0.541090909090909\\
0.418	0.522818181818181\\
0.429	0.527272727272727\\
0.44	0.532727272727272\\
0.451	0.523818181818184\\
0.462	0.52290909090909\\
0.473	0.528272727272727\\
0.484	0.515454545454545\\
0.495	0.52818181818182\\
0.506	0.520818181818181\\
0.517	0.530999999999999\\
0.528	0.512636363636363\\
0.539	0.546545454545454\\
0.55	0.541818181818181\\
0.561	0.564454545454545\\
0.572	0.562272727272727\\
0.583	0.575454545454545\\
0.594	0.591181818181818\\
0.605	0.586454545454545\\
0.616	0.55390909090909\\
0.627	0.481000000000004\\
0.638	0.475454545454545\\
0.649	0.467272727272727\\
0.66	0.475909090909091\\
0.671	0.484545454545454\\
0.682	0.485818181818181\\
0.693	0.498090909090909\\
0.704	0.495\\
0.715	0.509545454545454\\
0.726	0.510181818181818\\
0.737	0.53090909090909\\
0.748	0.559636363636363\\
0.759	0.560363636363636\\
0.77	0.584000000000005\\
0.781	0.584818181818181\\
0.792	0.623818181818181\\
0.803	0.632727272727272\\
0.814	0.647181818181818\\
0.825	0.683181818181818\\
0.836	0.695727272727272\\
0.847	0.739636363636363\\
0.858	0.756454545454545\\
0.869	0.803818181818181\\
0.88	0.844181818181817\\
0.891	0.880545454545454\\
0.902	0.928999999999999\\
0.913	0.979090909090918\\
0.924	1.03\\
0.935	1.08981818181818\\
0.946	1.17736363636364\\
0.957	1.247\\
0.968	1.33145454545454\\
0.979	1.42681818181818\\
0.99	1.54109090909091\\
1.001	1.62072727272729\\
1.012	1.72481818181816\\
1.023	1.86063636363638\\
1.034	2.02981818181816\\
1.045	2.19018181818184\\
1.056	2.3452727272727\\
1.067	2.39245454545457\\
1.078	2.15763636363634\\
1.089	1.05145454545456\\
1.1	1.05145454545456\\
}; \label{MC}
\addplot [color=mycolor3, line width = 1.5pt]
  table[row sep=crcr]{%
0.199879494617834	4.05133135193924\\
0.201244347544873	3.6535529967389\\
0.203064151447591	3.24326798913469\\
0.20488395535031	2.92608549330264\\
0.206703759253029	2.67294448897628\\
0.208523563155746	2.46584999220858\\
0.210798318034145	2.25418975920952\\
0.213073072912543	2.08119603922318\\
0.215347827790941	1.93696568969348\\
0.21762258266934	1.81474552115029\\
0.220352288523418	1.69051492997892\\
0.223081994377496	1.58532383368093\\
0.225811700231573	1.49503988831287\\
0.228541406085651	1.41665890083889\\
0.231726062915408	1.33730303285041\\
0.234910719745166	1.26846529930347\\
0.238095376574924	1.2081659201728\\
0.241280033404681	1.15489848141388\\
0.244464690234438	1.10749556571353\\
0.248104298039875	1.05933144706481\\
0.251743905845313	1.01655104629421\\
0.25538351365075	0.978304535624397\\
0.259023121456186	0.94391447723457\\
0.263117680237303	0.909158413899601\\
0.26721223901842	0.877964667037296\\
0.271306797799537	0.849826030431628\\
0.275401356580653	0.824328857643024\\
0.27949591536177	0.801132314552191\\
0.284045425118567	0.777713485108928\\
0.288594934875364	0.756462721821696\\
0.293144444632159	0.737111579865076\\
0.297693954388956	0.719435294476996\\
0.302243464145753	0.703244204936126\\
0.306792973902549	0.688377132177544\\
0.311797434635025	0.673388638671994\\
0.316801895367501	0.659678934995996\\
0.321806356099978	0.647114183170732\\
0.326810816832453	0.635579488383005\\
0.331815277564929	0.624975665014313\\
0.336819738297406	0.615216647232558\\
0.342279150005561	0.605446027650356\\
0.347738561713717	0.596506829068363\\
0.353197973421873	0.588325298134409\\
0.358657385130028	0.580837039398967\\
0.364116796838184	0.573985601015645\\
0.36957620854634	0.567721312075274\\
0.375490571230174	0.561546845134909\\
0.38140493391401	0.555960938499646\\
0.387319296597846	0.550920371734914\\
0.39323365928168	0.546387024997431\\
0.399148021965516	0.542327191983111\\
0.405062384649352	0.538711003915015\\
0.411431698308866	0.53528244626796\\
0.417801011968381	0.532308383140165\\
0.424170325627896	0.529762949248529\\
0.430539639287411	0.527623311033241\\
0.437363903922606	0.525758294562332\\
0.4441881685578	0.52431421185099\\
0.451012433192995	0.523272026345442\\
0.457836697828189	0.522615148654683\\
0.465115913439064	0.522322981864741\\
0.472395129049938	0.522437817409414\\
0.479674344660812	0.522946906574036\\
0.486953560271687	0.523839560905793\\
0.49423277588256	0.525106966697741\\
0.501966942469115	0.526856293593911\\
0.509701109055668	0.529014137640258\\
0.517435275642222	0.531575822915253\\
0.525169442228776	0.534538427941502\\
0.53290360881533	0.537900687747841\\
0.541092726377563	0.541896711330282\\
0.549281843939797	0.546343387757223\\
0.55747096150203	0.551244798080917\\
0.565660079064264	0.55660684047222\\
0.573849196626497	0.562437213271851\\
0.582038314188731	0.568745416032706\\
0.590227431750964	0.575542767744919\\
0.598416549313198	0.582842441762438\\
0.606605666875431	0.590659517266007\\
0.614794784437665	0.599011047373128\\
0.62116409809718	0.605888340096399\\
0.621619049072859	0.551374528146545\\
0.622074000048539	0.529165679481653\\
0.622983901999898	0.516968085276023\\
0.623893803951257	0.509927353639338\\
0.625258656878296	0.502828680501763\\
0.626623509805335	0.497886005459354\\
0.628443313708054	0.493033289746029\\
0.630263117610773	0.489366022934792\\
0.632082921513491	0.486533855670151\\
0.63435767639189	0.483748749152232\\
0.636632431270288	0.481623954185888\\
0.639362137124365	0.479669942358457\\
0.642091842978443	0.47825193203536\\
0.645276499808201	0.477086722571924\\
0.648461156637958	0.476358715209519\\
0.652100764443396	0.475967626157544\\
0.655740372248832	0.475964341106985\\
0.659834931029949	0.476339584288213\\
0.664384440786746	0.477169427324229\\
0.669388901519222	0.47851661252654\\
0.674848313227377	0.4804402404301\\
0.679397822984174	0.482369875577526\\
0.68394733274097	0.484571724566623\\
0.688951793473446	0.487281729368194\\
0.695321107132961	0.491163174216982\\
0.702145371768156	0.495821847809705\\
0.708059734451991	0.500252317050276\\
0.714883999087186	0.505826806663069\\
0.722163214698059	0.512293310423671\\
0.729442430308934	0.519309952226241\\
0.736721645919808	0.526865909037499\\
0.744455812506362	0.535503260884203\\
0.752189979092916	0.544789133845791\\
0.75992414567947	0.554728939511045\\
0.767658312266024	0.565353862949518\\
0.775392478852577	0.576699565528464\\
0.783126645439132	0.588784176915648\\
0.790860812025685	0.601651919560574\\
0.798594978612239	0.615352042490458\\
0.805419243247433	0.628153415415341\\
0.813153409833988	0.643527593142836\\
0.820432625444862	0.658891453678106\\
0.827711841055736	0.675159134063502\\
0.834991056666611	0.692403940881387\\
0.842270272277484	0.710669399420334\\
0.849549487888359	0.730037172325838\\
0.856373752523553	0.749252450356138\\
0.863652968134428	0.77095264960973\\
0.870932183745301	0.793994488541174\\
0.878211399356176	0.81845014722787\\
0.885035663991371	0.842773314321222\\
0.891859928626565	0.868518221983267\\
0.89868419326176	0.895810342350575\\
0.905508457896954	0.924729180394171\\
0.912332722532149	0.955419968053779\\
0.919156987167344	0.987975562752448\\
0.925981251802538	1.02256322522385\\
0.932805516437733	1.05928893941265\\
0.939629781072927	1.09834309644551\\
0.946454045708122	1.13984187841934\\
0.953278310343316	1.18399678759074\\
0.960102574978511	1.23092532115418\\
0.966926839613706	1.28085068421306\\
0.9737511042489	1.33388008671519\\
0.980120417908415	1.38633003364624\\
0.986944682543609	1.44580017756046\\
0.993313996203125	1.50433378526974\\
1.000593211814	1.57488805440483\\
1.00832737840055	1.6537195046331\\
1.01788134888983	1.75563580647776\\
1.02425066254934	1.82675386731156\\
1.02925512328182	1.89189615551673\\
1.03607938791701	1.98607500266185\\
1.05746208377395	2.28689598129951\\
1.06064674060371	2.32522195644052\\
1.06428634840915	2.36234425438886\\
1.06610615231187	2.37719020105039\\
1.06792595621459	2.38928111055934\\
1.06929080914162	2.39596877741064\\
1.07020071109298	2.39885398639946\\
1.07111061304434	2.40064716095275\\
1.07156556402002	2.40113816937231\\
1.0720205149957	2.4012901300737\\
1.07247546597138	2.40108639546817\\
1.07293041694706	2.40050935078472\\
1.07384031889842	2.39816082054709\\
1.07475022084978	2.39379499349582\\
1.07611507377682	2.3837186661766\\
1.07747992670386	2.36889439049134\\
1.0788447796309	2.34828818074884\\
1.08020963255794	2.32016348905757\\
1.08157448548497	2.28483588675483\\
1.08293933841201	2.24032754061724\\
1.08430419133905	2.18402229144732\\
1.08566904426609	2.11587821615017\\
1.08748884816881	2.00135121700183\\
1.08885370109585	1.89259079112479\\
1.09067350499857	1.71422109936304\\
1.09249330890129	1.48737663157502\\
1.094313112804	1.19602158614065\\
1.09613291670672	0.827860587514024\\
1.09977252451216	0.0095993959369105\\
}; \label{fixed_point}
\addlegendentry{Monte Carlo samples}
\addlegendentry{simulation-free}
\end{axis}
\end{tikzpicture}%


==> Fig4_220106.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.440000,0.44700,0.44100}%
\definecolor{mycolor2}{rgb}{0.85000,0.82500,0.89800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8*\the\myfigwidth,
height=0.4*\the\myfigwidth,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={1/mean ON time},
tick label style={/pgf/number format/fixed},
ymin=0,
ymax=0.153112700749594,
ylabel style={font=\color{white!15!black}},
ylabel={information rate},
axis background/.style={fill=white},
legend style={at = {(1,0)}, anchor = south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.0831031156691503\\
0.04	0.113747859588273\\
0.0600000000000001	0.128491503024752\\
0.08	0.136279012657972\\
0.1	0.140423231883193\\
0.12	0.142233336110019\\
0.14	0.143112700749594\\
0.16	0.142980459905931\\
0.18	0.14226727609368\\
0.2	0.141309173204423\\
0.22	0.140038487036053\\
0.24	0.138672981315829\\
0.28	0.135754744010959\\
0.3	0.134269923734162\\
0.38	0.127890199706857\\
0.42	0.124860435204725\\
0.44	0.123247797747414\\
0.46	0.121828640105825\\
0.48	0.120311859939686\\
0.5	0.118865651639192\\
0.52	0.117521793135546\\
0.56	0.114762264672848\\
0.6	0.112130957762987\\
0.64	0.109622018331585\\
0.68	0.1072484655843\\
0.74	0.103832477866943\\
0.8	0.100641649886509\\
};
\addlegendentry{DOnSOff}

\addplot [color=mycolor2, line width = 1pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.0831118257542215\\
0.04	0.112637372702566\\
0.0600000000000001	0.126555791767222\\
0.08	0.13340369964893\\
0.1	0.136623824095287\\
0.12	0.138003672489067\\
0.14	0.138255082551559\\
0.16	0.137717384078399\\
0.18	0.136663030388682\\
0.2	0.135492152800386\\
0.22	0.134040925889672\\
0.24	0.132514471506289\\
0.26	0.130935802098112\\
0.3	0.127855197292901\\
0.32	0.126061167148137\\
0.34	0.124500948612553\\
0.36	0.122886627013608\\
0.42	0.118278206815997\\
0.46	0.115343981215648\\
0.5	0.112555485457832\\
0.54	0.109841780231285\\
0.6	0.106121162272212\\
0.64	0.103778226804121\\
0.68	0.10154895951414\\
0.72	0.0994264340584354\\
0.76	0.0973933672572479\\
0.8	0.0954561444112775\\
};
\addlegendentry{Random telegraph}

\end{axis}
\end{tikzpicture}%

==> Fig5_220110.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.04700,0.04700,0.04100}%
%
\begin{tikzpicture}

\begin{axis}[%
title = {$\HawkesDecay = 0.3$},
width=0.25*\the\myfigwidth,
height=0.35*\the\myfigwidth,
name = plot_left,
%at={(,0.642in)},
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=1,
xlabel = $\CIntensity_\infty$,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width = 1pt]
  table[row sep=crcr]{%
0.396706523493108	0.0289978038965\\
0.411717553273543	0.0443344905540197\\
0.426728583053978	0.0543757833620839\\
0.441739612834413	0.0632155471606231\\
0.501783731956151	0.0968999530184389\\
0.516794761736587	0.105736088444382\\
0.531805791517021	0.114900114762284\\
0.546816821297456	0.124444958045024\\
0.561827851077891	0.134417738428697\\
0.576838880858325	0.144862217926052\\
0.59184991063876	0.155820356173325\\
0.606860940419194	0.167333352909521\\
0.62187197019963	0.179442381460333\\
0.636882999980064	0.191154741057075\\
0.651894029760498	0.201720409751359\\
0.666905059540934	0.211741850197201\\
0.696927119101803	0.231303833899674\\
0.726949178662673	0.250541182123016\\
0.756971238223542	0.269504835027487\\
0.786993297784411	0.288094769040295\\
0.802004327564847	0.297192561134054\\
0.817015357345281	0.30611852335047\\
0.832026387125715	0.314836382149893\\
0.84703741690615	0.323305010256004\\
0.862048446686585	0.331478271397654\\
0.87705947646702	0.339332537374218\\
0.892070506247454	0.346902526318541\\
0.907081536027889	0.35423778105089\\
0.922092565808324	0.36135597537213\\
0.937103595588758	0.368258895633782\\
0.952114625369194	0.374944108545156\\
0.967125655149628	0.381407218841238\\
0.982136684930063	0.387642941487885\\
0.997147714710498	0.393645766453441\\
1.01215874449093	0.399410449503081\\
1.02716977427137	0.404932423166543\\
1.0421808040518	0.410208173209008\\
1.05719183383224	0.415235605489414\\
1.07220286361267	0.420014418469905\\
1.08721389339311	0.424546491740234\\
1.10222492317354	0.428836298293247\\
1.11723595295398	0.432890661610737\\
1.13224698273441	0.436716600844704\\
1.14725801251485	0.440318830522513\\
1.16226904229528	0.4436999052044\\
1.17728007207571	0.446861695636224\\
1.19229110185615	0.449806052951572\\
1.20730213163658	0.452535017699837\\
1.22231316141702	0.455050928882234\\
1.23732419119745	0.457356482316603\\
1.25233522097789	0.459454755431433\\
1.26734625075832	0.461349205420258\\
1.28235728053876	0.463043643399656\\
1.29736831031919	0.464542185039413\\
1.31237934009963	0.465849176851416\\
1.32739036988006	0.466969096461134\\
1.3424013996605	0.467906424528368\\
1.35741242944093	0.468665501629443\\
1.37242345922137	0.469250437757964\\
1.3874344890018	0.469665152717921\\
1.40244551878224	0.469913503250726\\
1.41745654856267	0.469999375948633\\
1.4324675783431	0.469926716511656\\
1.44747860812354	0.469699531873804\\
1.46248963790397	0.46932188237638\\
1.49251169746484	0.4681316126746\\
1.52253375702571	0.466388872449148\\
1.55255581658658	0.464126399234116\\
1.58257787614745	0.461376189488973\\
1.61259993570832	0.458169244048023\\
1.64262199526919	0.454535688685344\\
1.67264405483006	0.450504999883778\\
1.70266611439093	0.446106002768364\\
1.7326881739518	0.441366742916623\\
1.76271023351267	0.436314363698751\\
1.79273229307354	0.43097502830033\\
1.82275435263441	0.425373895671092\\
1.85277641219528	0.419535138478663\\
1.88279847175615	0.413481969983473\\
1.92783156109745	0.404048621070174\\
1.97286465043875	0.394253728240344\\
2.01789773978006	0.384163392151796\\
2.0779418589018	0.37035523551494\\
2.15299700780397	0.352709055490348\\
2.4231955438518	0.288693438885065\\
2.48323966297353	0.274868771394396\\
2.54328378209527	0.261322002836589\\
2.60332790121701	0.248096875762265\\
2.66337202033875	0.235229339985134\\
2.70840510968006	0.225830998968971\\
2.75343819902136	0.21666004226056\\
2.79847128836266	0.207724480335622\\
2.84350437770397	0.199030646948521\\
2.88853746704527	0.190583345700784\\
2.93357055638658	0.182385988518453\\
2.97860364572788	0.174440726073072\\
3.02363673506919	0.166748570275426\\
3.06866982441049	0.159309509025645\\
3.11370291375179	0.152122613430826\\
3.1587360030931	0.145186137726749\\
3.2037690924344	0.138497612168948\\
3.24880218177571	0.132053929179198\\
3.29383527111701	0.12585142304494\\
3.33886836045831	0.119885943475128\\
3.38390144979962	0.114152923320032\\
3.42893453914092	0.10864744076372\\
3.47396762848223	0.103364276296086\\
3.53401174760397	0.0966564098061413\\
3.5940558667257	0.0903205542509955\\
3.65409998584744	0.0843427776891899\\
3.71414410496918	0.078708855423276\\
3.77418822409092	0.0734044062836361\\
3.83423234321266	0.068415010480666\\
3.8942764623344	0.0637263107851282\\
3.95432058145614	0.0593240986828905\\
4.01436470057788	0.0551943870362006\\
4.07440881969962	0.0513234706714698\\
4.13445293882136	0.0476979762042982\\
4.20950808772353	0.0434914640317441\\
4.2845632366257	0.0396236396638754\\
4.35961838552788	0.0360710605116283\\
4.43467353443005	0.0328113883010177\\
4.50972868333222	0.0298234167318068\\
4.5847838322344	0.0270870822251128\\
4.67485001091701	0.0241090760923779\\
4.76491618959961	0.0214356692305895\\
4.85498236828222	0.0190385654340064\\
4.96005957674526	0.0165564490009693\\
5.06513678520831	0.0143770933307223\\
5.17021399367135	0.0124662752966431\\
5.29030223191483	0.0105719136728029\\
5.42540149993874	0.00876115814428324\\
5.56050076796265	0.00724072042308599\\
5.710611065767	0.00583848026224665\\
5.87573239335178	0.00458607708022996\\
6.055864750717	0.00350159196061472\\
6.26601916764309	0.00253003105059513\\
6.50619564413004	0.00171497537833787\\
6.7914052099583	0.00104384402267765\\
7.1366588949083	0.000524560740059243\\
7.58698978832134	0.00014436341762547\\
7.88721038393004	2.80399556018551e-06\\
};\addlegendentry{density}
\end{axis}

\begin{axis}[%
title = {$\HawkesDecay = 1$},
width=0.25*\the\myfigwidth,
height=0.35*\the\myfigwidth,
name = plot_middle,
at=(plot_left.right of south east), anchor=left of south west,
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=1,
xlabel = $\CIntensity_\infty$,
yticklabel = \empty,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.772984443736583	0.88479860875823\\
0.791089286209328	0.6295823645754\\
0.809194128682073	0.566244126761044\\
0.82729897115482	0.532066594456809\\
0.845403813627565	0.510388696951587\\
0.86350865610031	0.495575702444857\\
0.881613498573055	0.485065604979575\\
0.8997183410458	0.477489859635451\\
0.917823183518545	0.472037467773648\\
0.935928025991291	0.468191397623723\\
0.954032868464036	0.465603596567689\\
0.972137710936781	0.464029683245432\\
0.990242553409526	0.463292211012778\\
1.00834739588227	0.463258765246351\\
1.02645223835502	0.463828274007795\\
1.04455708082776	0.464922111187267\\
1.06266192330051	0.46647812075752\\
1.08076676577325	0.468446488458863\\
1.098871608246	0.470786819470202\\
1.11697645071874	0.473466025274245\\
1.13508129319149	0.476456766715499\\
1.15318613566424	0.479736287581515\\
1.18939582060973	0.487088439047193\\
1.22560550555522	0.495403059920676\\
1.26181519050071	0.504594359543157\\
1.2980248754462	0.514600225177244\\
1.33423456039169	0.525375714434446\\
1.37044424533718	0.53688866557783\\
1.38854908780992	0.53406260180072\\
1.40665393028267	0.52409926440793\\
1.42475877275541	0.516637615912515\\
1.44286361522816	0.510438272371642\\
1.4609684577009	0.504968112975126\\
1.47907330017365	0.499988230724163\\
1.51528298511914	0.491000791365256\\
1.55149267006463	0.482838857195668\\
1.60580719748287	0.471432701591285\\
1.76875077973757	0.43809191689094\\
1.82306530715581	0.42613969244309\\
1.8592749921013	0.417722871955508\\
1.89548467704679	0.408873845249765\\
1.93169436199228	0.399532589992869\\
1.96790404693777	0.389640493544347\\
2.0584282593015	0.364001013153798\\
2.11274278671974	0.349558336816523\\
2.18516215661072	0.330966493260977\\
2.2575815265017	0.312895623141621\\
2.34810573886542	0.290883448012186\\
2.43862995122915	0.269500700819535\\
2.51104932112013	0.252930668542442\\
2.58346869101111	0.236970595852354\\
2.63778321842935	0.225501805099276\\
2.69209774584759	0.214489589721481\\
2.74641227326582	0.203896517988026\\
2.8188316431568	0.190389849269996\\
2.89125101304778	0.177567157791325\\
2.96367038293877	0.16541704803929\\
3.03608975282975	0.153933618834905\\
3.10850912272073	0.143110845142687\\
3.18092849261171	0.132937756370854\\
3.25334786250269	0.123393782621033\\
3.32576723239367	0.114447702344568\\
3.39818660228465	0.106068888117271\\
3.47060597217564	0.0982306909261013\\
3.54302534206662	0.0909079937523405\\
3.6154447119576	0.0840760082915608\\
3.68786408184858	0.0777097057439704\\
3.76028345173956	0.0717836789855841\\
3.85080766410329	0.0649564139394112\\
3.94133187646701	0.0587286658335504\\
4.03185608883074	0.0530549474944486\\
4.12238030119447	0.0478925653164843\\
4.21290451355819	0.0432010736163111\\
4.32153356839467	0.0381390856814505\\
4.43016262323114	0.033638247300253\\
4.53879167806761	0.0296416359990026\\
4.66552557537683	0.0255471361265904\\
4.79225947268604	0.0219936932976044\\
4.937098212468	0.0185096628013657\\
5.08193695224997	0.0155569745172812\\
5.24488053450468	0.0127750659267836\\
5.42592895923213	0.0102450937626646\\
5.62508222643233	0.00801995248346543\\
5.84234033610527	0.00612489217262002\\
6.0958081307237	0.00445784570117702\\
6.38548561028763	0.00308724787175407\\
6.72947761726979	0.00198296626366812\\
7.16399383661568	0.00112037337344617\\
7.76145363821627	0.000495748745336755\\
8.66669576185354	0.000124764953694623\\
9.80730083763649	4.0690877156635e-07\\
};
\end{axis}

\begin{axis}[%
title = {$\HawkesDecay = 3$},
width=0.25*\the\myfigwidth,
height=0.35*\the\myfigwidth,
name = plot_right,
at=(plot_middle.right of south east), anchor=left of south west,
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=1,
xlabel = $\CIntensity_\infty$,
yticklabel = \empty,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width = 1pt, forget plot]
  table[row sep=crcr]{%
1.14331513983232	6.20152105104368\\
1.16697960313961	1.87039427343463\\
1.19064406644691	1.35425380446762\\
1.2143085297542	1.10322538794085\\
1.2379729930615	0.949564563563168\\
1.26163745636879	0.844065161199959\\
1.28530191967609	0.766384442534846\\
1.30896638298338	0.706414812390891\\
1.33263084629067	0.65850650772083\\
1.35629530959797	0.619229170253835\\
1.37995977290526	0.586367656433916\\
1.40362423621256	0.558421536969552\\
1.42728869951985	0.534334915315494\\
1.47461762613444	0.49486875254191\\
1.52194655274903	0.463844121576466\\
1.56927547936362	0.438796894926256\\
1.61660440597821	0.418156287503773\\
1.68759779590009	0.393245356116948\\
1.75859118582197	0.373625256790774\\
1.82958457574386	0.357848982289932\\
1.92424242897304	0.34119605728365\\
2.04256474550951	0.325461970538324\\
2.16088706204598	0.313760869320889\\
2.30287384188975	0.303529262316292\\
2.42119615842622	0.297371431791875\\
2.44486062173351	0.27560581153652\\
2.46852508504081	0.247430803904489\\
2.4921895483481	0.235392842339852\\
2.53951847496269	0.21840972121857\\
2.61051186488458	0.199916084278664\\
2.70516971811375	0.18103268693552\\
2.82349203465023	0.162139251154242\\
2.98914327780129	0.140464613139081\\
3.20212344756694	0.117115426015687\\
3.50976147056177	0.087958764160609\\
3.8173994935566	0.0623452159316038\\
4.05404412662954	0.0492425101903677\\
4.36168214962437	0.0362691664576857\\
4.74031356254108	0.0244573249218618\\
5.14260943876509	0.0159698196679017\\
5.68689209483286	0.00901353968925278\\
6.3968259940517	0.00421783713372648\\
7.48539130618724	0.00130171946520896\\
9.75717978368751	0.000105272201100348\\
12.9518823301723	3.8941706748119e-08\\
};
\end{axis}
\node[anchor = north] at (plot_left.above north west) {a)};
\node[anchor = north] at (plot_middle.above north west) {b)};
\node[anchor = north] at (plot_right.above north west) {c)};
\end{tikzpicture}%

==> Fig6_220116.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.044700,0.074100}%
\definecolor{mycolor2}{rgb}{0.085000,0.032500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
title={$ \HawkesVariance = 0.2$},
width=0.38*\the\myfigwidth,
height=0.35*\the\myfigwidth,
name = plot_left,
%at={(,0.642in)},
scale only axis,
%xmin=0,
%xmax=3.3382980916402,
xmin = 1,
xmax = 3,
ymin=0,
ymax=1.6,
xlabel = $\CIntensity_\infty$,
ylabel = ACID,
legend style={legend cell align=left, align=left, draw=white!15!black},
axis background/.style={fill=white}
]
\begin{comment}
\begin{axis}[%
width=1.66in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10.5966347330961,
xlabel style={font=\color{white!15!black}},
xlabel={la},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{comment}
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.7612983459033	0\\
1.77706834336067	0.00162196232838818\\
1.79283834081804	0.00735439500490953\\
1.80860833827541	0.0179852994170808\\
1.82437833573278	0.0341695046924739\\
1.84014833319014	0.0565353255673635\\
1.85591833064751	0.0856639942618087\\
1.87168832810488	0.121616591719704\\
1.88745832556225	0.163726909805325\\
1.90322832301962	0.211056801690116\\
1.91899832047699	0.262551865104932\\
1.93476831793436	0.317051382780188\\
1.98207831030646	0.486154795217283\\
1.99784830776383	0.54064093546296\\
2.0136183052212	0.592701555774641\\
2.02938830267857	0.641705369188602\\
2.04515830013594	0.687199862119037\\
2.06092829759331	0.728905363803148\\
2.07669829505068	0.766694698358924\\
2.09246829250805	0.800567231685895\\
2.10823828996542	0.830623923434561\\
2.12400828742279	0.857044333335603\\
2.13977828488015	0.880057496874516\\
2.15554828233752	0.89993467265195\\
2.17131827979489	0.916974147089515\\
2.18708827725226	0.931473517934898\\
2.20285827470963	0.943725472799918\\
2.218628272167	0.954009927810416\\
2.23439826962437	0.962589003203421\\
2.25016826708174	0.969703434325001\\
2.26593826453911	0.975570173567272\\
2.28170826199648	0.980382087890274\\
2.29747825945384	0.98430866597724\\
2.31324825691121	0.987497210182096\\
2.32901825436858	0.990074426518562\\
2.34478825182595	0.992148279005457\\
2.36055824928332	0.993809987274747\\
2.39209824419806	0.996190111115665\\
2.4236382391128	0.997683563245956\\
2.45517823402753	0.99860755782903\\
2.50248822639964	0.999363727720069\\
2.58133821368649	0.999835480252638\\
2.75480818571754	0.999992913800996\\
3.3382980916402	1\\
};
\addlegendentry{Gamma}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1.74894926439041	0\\
1.75969468582993	0.000364944319897642\\
1.77044010726945	0.00188340984197444\\
1.78118552870896	0.00493962419833949\\
1.79193095014848	0.00981947892558743\\
1.802676371588	0.0167701660638864\\
1.81342179302752	0.026018116519464\\
1.82416721446703	0.0377773679117044\\
1.83491263590655	0.0522542496898524\\
1.84565805734607	0.0696468006271478\\
1.85640347878559	0.0900653773404336\\
1.8671489002251	0.113458375015266\\
1.87789432166462	0.139664253573159\\
1.88863974310414	0.168466125619652\\
1.89938516454366	0.199606817542597\\
1.91013058598317	0.232796261581956\\
1.92087600742269	0.267715743238355\\
1.93162142886221	0.304020508316333\\
1.95311227174124	0.37929792234021\\
1.9853485360598	0.49334107600763\\
2.00683937893883	0.566350198615358\\
2.01758480037835	0.601167463019878\\
2.02833022181787	0.634593512860414\\
2.03907564325738	0.666474137944485\\
2.0498210646969	0.696691839788207\\
2.06056648613642	0.72516423610071\\
2.07131190757593	0.751841186708634\\
2.08205732901545	0.776701438932635\\
2.09280275045497	0.799749187505905\\
2.10354817189449	0.821010676782644\\
2.11429359333401	0.840530886702192\\
2.12503901477352	0.858370312808618\\
2.13578443621304	0.874601838869344\\
2.14652985765256	0.889307742735923\\
2.15727527909208	0.902576934012249\\
2.16802070053159	0.914502502759577\\
2.17876612197111	0.925179600538928\\
2.18951154341063	0.934703641002356\\
2.20025696485014	0.943168796999549\\
2.21100238628966	0.950666770048167\\
2.22174780772918	0.95728580966241\\
2.2324932291687	0.963109962425361\\
2.24323865060821	0.9682185306815\\
2.25398407204773	0.972685717054171\\
2.26472949348725	0.976580427767588\\
2.27547491492677	0.979966207790188\\
2.28622033636628	0.982901283091379\\
2.2969657578058	0.985438688199303\\
2.30771117924532	0.987626460022318\\
2.32920202212435	0.991121759518295\\
2.35069286500339	0.993681558117663\\
2.37218370788242	0.995538483033158\\
2.39367455076146	0.996873373683327\\
2.42591081508001	0.99819038086325\\
2.46889250083808	0.999147764042001\\
2.52261960803567	0.99967917734329\\
2.61932840099132	0.999949492108596\\
2.98467272993492	0.999999979458655\\
3.33927163743899	0.9999999999957\\
};
\addlegendentry{Hawkes}
\end{axis}
\begin{comment}
\begin{axis}[%
title={$ \HawkesVariance = 2$},
width=0.25*\the\myfigwidth,
height=0.35*\the\myfigwidth,
name = plot_middle,
at=(plot_left.right of south east), anchor=left of south west,
scale only axis,
xmin=0,
xmax=7.43012950028012,
ymin=0,
ymax=1.6,
xlabel = $\CIntensity_\infty$,
yticklabel = \empty,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.0884672572934	0\\
1.15188387972327	0.0782282337605125\\
1.21530050215314	0.127336711203808\\
1.278717124583	0.171488577714871\\
1.34213374701287	0.213644442854886\\
1.46896699187261	0.296459409814528\\
1.53238361430247	0.338347809454781\\
1.59580023673234	0.381133298290398\\
1.65921685916221	0.423308980087323\\
1.72263348159207	0.462695460268305\\
1.78605010402194	0.499335769784059\\
1.84946672645181	0.533878207569336\\
1.91288334888168	0.56659474593426\\
1.97629997131154	0.597611606980465\\
2.03971659374141	0.62696332310018\\
2.10313321617128	0.654608009180083\\
2.16654983860114	0.680435238394885\\
2.22996646103101	0.704418989679871\\
2.29338308346088	0.726698249496343\\
2.35679970589075	0.747428915008985\\
2.42021632832061	0.766723260917236\\
2.48363295075048	0.784668813870567\\
2.54704957318035	0.801336126022357\\
2.61046619561021	0.81678695553757\\
2.67388281804008	0.831083068326589\\
2.73729944046995	0.844296856150306\\
2.80071606289982	0.856509300876218\\
2.86413268532968	0.867797782227359\\
2.92754930775955	0.878230285547364\\
2.99096593018942	0.887866860961082\\
3.05438255261928	0.896762514608475\\
3.11779917504915	0.904968863923959\\
3.18121579747902	0.912535280666233\\
3.24463241990889	0.919509503787905\\
3.30804904233875	0.925937257039958\\
3.37146566476862	0.931860973458107\\
3.43488228719849	0.937319305340459\\
3.49829890962835	0.942347589596629\\
3.56171553205822	0.946978477631325\\
3.62513215448809	0.951242356464608\\
3.68854877691796	0.955167593863915\\
3.75196539934782	0.95878067206756\\
3.87879864420756	0.965166884687311\\
4.00563188906729	0.970575528505835\\
4.13246513392703	0.975154481260057\\
4.25929837878676	0.979029851424984\\
4.3861316236465	0.982309267026801\\
4.51296486850623	0.985084094404725\\
4.63979811336596	0.98743170493883\\
4.83004798065557	0.990292898106309\\
5.02029784794517	0.992519207206161\\
5.27396433766464	0.994738969132569\\
5.52763082738411	0.996327864321649\\
5.84471393953344	0.997695266800265\\
6.22521367411264	0.998735804550738\\
6.73254665355158	0.999516962110405\\
7.43012950028012	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.990521113087297	0\\
1.03887409738418	0.045916311451129\\
1.08722708168107	0.0787263526649769\\
1.13558006597796	0.108650719796173\\
1.18393305027484	0.137212050964363\\
1.23228603457173	0.165063525387363\\
1.47405095605616	0.302857081821037\\
1.52240394035305	0.331067484739615\\
1.57075692464993	0.359690354200653\\
1.66746289324371	0.417891597111982\\
1.71581587754059	0.446012536181166\\
1.76416886183748	0.472831696874105\\
1.81252184613437	0.498612811865132\\
1.86087483043125	0.523472991229817\\
1.90922781472814	0.547478837034157\\
1.95758079902503	0.570669762921864\\
2.00593378332191	0.593067645729501\\
2.0542867676188	0.614681778257133\\
2.10263975191569	0.635511740587227\\
2.15099273621257	0.655549198494189\\
2.19934572050946	0.674779088617512\\
2.24769870480635	0.693180425501779\\
2.29605168910323	0.710726861382385\\
2.34440467340012	0.727406322151392\\
2.392757657697	0.743245928317761\\
2.44111064199389	0.758292495211935\\
2.48946362629078	0.772585310442721\\
2.53781661058766	0.786156325631999\\
2.58616959488455	0.799033413257314\\
2.63452257918144	0.811241899795312\\
2.68287556347832	0.82280553108151\\
2.73122854777521	0.833747165863049\\
2.7795815320721	0.844089317230441\\
2.82793451636898	0.853854601126062\\
2.87628750066587	0.863066125129737\\
2.92464048496276	0.871747837871475\\
2.97299346925964	0.879924852417076\\
3.02134645355653	0.887623083611202\\
3.06969943785342	0.8948678378341\\
3.1180524221503	0.901682828796388\\
3.16640540644719	0.90809027907291\\
3.21475839074408	0.914111246847608\\
3.26311137504096	0.919765840450952\\
3.31146435933785	0.925073352400772\\
3.35981734363473	0.930052346426624\\
3.40817032793162	0.93472071125724\\
3.50487629652539	0.943193878340979\\
3.60158226511917	0.950622996462967\\
3.69828823371294	0.957127141556723\\
3.79499420230671	0.962813363030566\\
3.89170017090049	0.967777323887736\\
3.98840613949426	0.972104738923528\\
4.08511210808803	0.975872388056645\\
4.1818180766818	0.979148826683756\\
4.27852404527558	0.981994984315346\\
4.42358299816624	0.985573630268082\\
4.5686419510569	0.988459979909885\\
4.71370090394756	0.990783087118168\\
4.9071128411351	0.99318534853367\\
5.10052477832265	0.994973668438321\\
5.34228969980708	0.996575209988658\\
5.6324076055884	0.997848167385252\\
5.9708784956666	0.998755754825689\\
6.45440833863547	0.999436811058201\\
7.22805608738565	0.999845732859791\\
7.46982100887009	0.999897927182394\\
};
\end{axis}
\end{comment}
\begin{axis}[%
title = {$ \HawkesVariance = 4$},
width=0.38*\the\myfigwidth,
height=0.35*\the\myfigwidth,
name = plot_right,
at=(plot_left.right of south east), anchor=left of south west,
scale only axis,
xmin=0,
%xmax=10.5966347330961,
xmax = 9,
ymin=0,
ymax=1.6,
xlabel = $\CIntensity_\infty$,
yticklabel = \empty,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.860517261320011	0\\
0.957878436037772	0.195073118310242\\
1.05523961075553	0.26304349318441\\
1.15260078547329	0.316523525907991\\
1.24996196019105	0.363472646423133\\
1.34732313490881	0.406889989064062\\
1.44468430962657	0.448329730962325\\
1.63940665906209	0.528903932698116\\
1.73676783377986	0.566819851502288\\
1.83412900849762	0.599824861120808\\
1.93149018321538	0.628798430014841\\
2.02885135793314	0.655366139062219\\
2.1262125326509	0.680045161073135\\
2.22357370736866	0.703093590529647\\
2.32093488208642	0.724637278517136\\
2.41829605680418	0.744703690533008\\
2.51565723152194	0.763208254353446\\
2.6130184062397	0.780116512746268\\
2.71037958095746	0.795592996099066\\
2.80774075567522	0.809876307965164\\
2.90510193039298	0.823138197516064\\
3.00246310511074	0.835469589073425\\
3.09982427982851	0.846930708443011\\
3.19718545454626	0.857567300639241\\
3.29454662926403	0.867420543773061\\
3.39190780398179	0.876535288737072\\
3.48926897869955	0.884971587134519\\
3.58663015341731	0.892798285173139\\
3.68399132813507	0.900074515771314\\
3.78135250285283	0.906844628557129\\
3.87871367757059	0.913144006498504\\
3.97607485228835	0.919003963342163\\
4.07343602700611	0.924453516600785\\
4.17079720172387	0.929520823215134\\
4.26815837644163	0.934234100324193\\
4.36551955115939	0.938621339030085\\
4.56024190059491	0.946518505190294\\
4.75496425003043	0.953383053312786\\
4.94968659946596	0.959352346440491\\
5.14440894890148	0.964546760302001\\
5.339131298337	0.969072950654329\\
5.53385364777252	0.973021337186768\\
5.72857599720804	0.976468102857506\\
5.92329834664356	0.97947901510568\\
6.21538187079685	0.983301438180229\\
6.50746539495013	0.986431530228224\\
6.79954891910341	0.98899811825514\\
7.18899361797445	0.991721209025876\\
7.57843831684549	0.993819723623556\\
8.0652441904343	0.995784239606497\\
8.64941123874086	0.997444990591942\\
9.33093946176518	0.998730760317294\\
10.207190034225	0.999736723521309\\
10.5966347330961	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.747756501105966	0\\
0.825469412521215	0.152925894916221\\
0.903182323936464	0.208885534404292\\
0.980895235351714	0.252159449444017\\
1.05860814676696	0.289413269857345\\
1.13632105818221	0.323135304345923\\
1.21403396959746	0.354571627977442\\
1.29174688101271	0.384451025281649\\
1.36945979242796	0.413244263966401\\
1.44717270384321	0.441277687783257\\
1.52488561525846	0.468790018916089\\
1.68031143808895	0.522942637511116\\
1.83573726091945	0.576769434669602\\
1.9134501723347	0.601465250763638\\
1.99116308374995	0.623083133481122\\
2.0688759951652	0.643282413326803\\
2.14658890658045	0.662365958005863\\
2.2243018179957	0.680492158361149\\
2.30201472941095	0.69775820943214\\
2.37972764082619	0.714227440909807\\
2.45744055224144	0.729941545886598\\
2.53515346365669	0.74492703607554\\
2.61286637507194	0.759199023072664\\
2.69057928648719	0.772763594852513\\
2.76829219790244	0.78561938429258\\
2.84600510931769	0.79775863981507\\
2.92371802073294	0.809167971968266\\
3.00143093214819	0.819873148871745\\
3.07914384356344	0.82995967467628\\
3.15685675497868	0.83950019408474\\
3.23456966639393	0.848531091885183\\
3.31228257780918	0.857080499906651\\
3.38999548922443	0.865172060659493\\
3.46770840063968	0.872826673551247\\
3.54542131205493	0.880063530614198\\
3.62313422347018	0.88690082182648\\
3.70084713488543	0.89335626275672\\
3.77856004630068	0.899447517991323\\
3.85627295771592	0.905192560190716\\
3.93398586913117	0.91060998839399\\
4.01169878054642	0.915719320588009\\
4.16712460337692	0.925091333083866\\
4.32255042620742	0.933442931520817\\
4.47797624903792	0.940880813455026\\
4.63340207186841	0.947499293189237\\
4.78882789469891	0.953384715254087\\
4.94425371752941	0.958616635649003\\
5.09967954035991	0.963267627099649\\
5.25510536319041	0.967402238197046\\
5.4105311860209	0.971076867199532\\
5.64366992026665	0.975834397298932\\
5.8768086545124	0.979816265325757\\
6.10994738875815	0.983147875648203\\
6.34308612300389	0.985934556524962\\
6.65393776866489	0.988952836288272\\
6.96478941432588	0.991328821577369\\
7.35335397140213	0.993599539713701\\
7.74191852847837	0.995280818945361\\
8.20819599696986	0.996731523645586\\
8.82989928829186	0.998003747009248\\
9.60702840244435	0.998929659623629\\
10.6172962508426	0.999532250899808\\
};
\end{axis}

\begin{axis}[%
width=0.8*\the\myfigwidth,
height=0.35*\the\myfigwidth,
at=(plot_left.below south west), anchor=above north west,
scale only axis,
name = plot_below,
xmin=0,
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\sigma^{2}$},
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={Wasserstein metric},
axis background/.style={fill=white},
legend style={at = {(0.5,1)}, legend cell align=left, align=left, anchor = north, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1pt]
  table[row sep=crcr]{%
0.2	0.00367544839933931\\
0.4	0.00853170726027663\\
0.600000000000001	0.012026490605562\\
0.8	0.0166402968695856\\
1	0.0200709283288871\\
1.2	0.022867003373424\\
1.4	0.0254422217137229\\
1.6	0.0278911416845284\\
1.8	0.0300267915389014\\
2	0.0322496100030962\\
2.2	0.0342544141236267\\
2.4	0.0364774358724747\\
2.6	0.038552244929531\\
2.8	0.0405568592550223\\
3	0.0425322460140034\\
3.2	0.0443465931539775\\
3.4	0.0462100246157187\\
3.6	0.0479336349753989\\
3.8	0.0498128932810387\\
4	0.0517466495579253\\
};
\addlegendentry{$\gamma= 0.1$}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0.2	0.0013286272748374\\
0.4	0.00407367947775406\\
0.600000000000001	0.00787113772584203\\
0.8	0.0123184545165307\\
1	0.0166642001230066\\
1.2	0.0212119549324568\\
1.4	0.0256669167867294\\
1.6	0.0298895207387071\\
1.8	0.0342309538932879\\
2	0.0386317400368021\\
2.2	0.0428189337920513\\
2.6	0.0510464882652402\\
3	0.0589267460656853\\
3.2	0.0627587434440082\\
3.4	0.0668558260335255\\
3.6	0.0707537579799675\\
3.8	0.0743212169867524\\
4	0.0779500401123894\\
};
\addlegendentry{$\gamma= 0.65$}

\addplot [color=mycolor1, dotted, line width=1pt]
  table[row sep=crcr]{%
0.2	0.000564127200807896\\
0.4	0.00200033332655991\\
0.600000000000001	0.00421429079422619\\
0.8	0.00697651909171348\\
1	0.0103679142597297\\
1.2	0.0136696719087972\\
1.4	0.0173659018721324\\
1.6	0.0217948565043509\\
1.8	0.0239690671307216\\
2	0.0280373255541964\\
2.2	0.0323942171665195\\
2.4	0.0379633734181226\\
2.6	0.0416831789984426\\
2.8	0.0451174697575931\\
3	0.0482645529980452\\
3.2	0.05111941723084\\
3.4	0.0520207728851894\\
3.6	0.0556929170762146\\
3.8	0.0594108206844153\\
4	0.0623597889469831\\
};
\addlegendentry{$\gamma= 2$}
\end{axis}
\node[anchor = north] at (plot_left.above north west) {a)};
\node[anchor = north] at (plot_right.above north west) {b)};
\node at (plot_below.above north west) {c)};
\end{tikzpicture}%

==> Fig6_220116_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.044700,0.074100}%
\definecolor{mycolor2}{rgb}{0.085000,0.032500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.4\linewidth,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10.5966347330961,
xlabel style={font=\color{white!15!black}},
xlabel={la},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={s = 4, g = 0.65}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.860517261320011	0\\
0.957878436037772	0.195073118310242\\
1.05523961075553	0.26304349318441\\
1.15260078547329	0.316523525907991\\
1.24996196019105	0.363472646423133\\
1.34732313490881	0.406889989064062\\
1.44468430962657	0.448329730962325\\
1.63940665906209	0.528903932698116\\
1.73676783377986	0.566819851502288\\
1.83412900849762	0.599824861120808\\
1.93149018321538	0.628798430014841\\
2.02885135793314	0.655366139062219\\
2.1262125326509	0.680045161073135\\
2.22357370736866	0.703093590529647\\
2.32093488208642	0.724637278517136\\
2.41829605680418	0.744703690533008\\
2.51565723152194	0.763208254353446\\
2.6130184062397	0.780116512746268\\
2.71037958095746	0.795592996099066\\
2.80774075567522	0.809876307965164\\
2.90510193039298	0.823138197516064\\
3.00246310511074	0.835469589073425\\
3.09982427982851	0.846930708443011\\
3.19718545454626	0.857567300639241\\
3.29454662926403	0.867420543773061\\
3.39190780398179	0.876535288737072\\
3.48926897869955	0.884971587134519\\
3.58663015341731	0.892798285173139\\
3.68399132813507	0.900074515771314\\
3.78135250285283	0.906844628557129\\
3.87871367757059	0.913144006498504\\
3.97607485228835	0.919003963342163\\
4.07343602700611	0.924453516600785\\
4.17079720172387	0.929520823215134\\
4.26815837644163	0.934234100324193\\
4.36551955115939	0.938621339030085\\
4.56024190059491	0.946518505190294\\
4.75496425003043	0.953383053312786\\
4.94968659946596	0.959352346440491\\
5.14440894890148	0.964546760302001\\
5.339131298337	0.969072950654329\\
5.53385364777252	0.973021337186768\\
5.72857599720804	0.976468102857506\\
5.92329834664356	0.97947901510568\\
6.21538187079685	0.983301438180229\\
6.50746539495013	0.986431530228224\\
6.79954891910341	0.98899811825514\\
7.18899361797445	0.991721209025876\\
7.57843831684549	0.993819723623556\\
8.0652441904343	0.995784239606497\\
8.64941123874086	0.997444990591942\\
9.33093946176518	0.998730760317294\\
10.207190034225	0.999736723521309\\
10.5966347330961	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.747756501105966	0\\
0.825469412521215	0.152925894916221\\
0.903182323936464	0.208885534404292\\
0.980895235351714	0.252159449444017\\
1.05860814676696	0.289413269857345\\
1.13632105818221	0.323135304345923\\
1.21403396959746	0.354571627977442\\
1.29174688101271	0.384451025281649\\
1.36945979242796	0.413244263966401\\
1.44717270384321	0.441277687783257\\
1.52488561525846	0.468790018916089\\
1.68031143808895	0.522942637511116\\
1.83573726091945	0.576769434669602\\
1.9134501723347	0.601465250763638\\
1.99116308374995	0.623083133481122\\
2.0688759951652	0.643282413326803\\
2.14658890658045	0.662365958005863\\
2.2243018179957	0.680492158361149\\
2.30201472941095	0.69775820943214\\
2.37972764082619	0.714227440909807\\
2.45744055224144	0.729941545886598\\
2.53515346365669	0.74492703607554\\
2.61286637507194	0.759199023072664\\
2.69057928648719	0.772763594852513\\
2.76829219790244	0.78561938429258\\
2.84600510931769	0.79775863981507\\
2.92371802073294	0.809167971968266\\
3.00143093214819	0.819873148871745\\
3.07914384356344	0.82995967467628\\
3.15685675497868	0.83950019408474\\
3.23456966639393	0.848531091885183\\
3.31228257780918	0.857080499906651\\
3.38999548922443	0.865172060659493\\
3.46770840063968	0.872826673551247\\
3.54542131205493	0.880063530614198\\
3.62313422347018	0.88690082182648\\
3.70084713488543	0.89335626275672\\
3.77856004630068	0.899447517991323\\
3.85627295771592	0.905192560190716\\
3.93398586913117	0.91060998839399\\
4.01169878054642	0.915719320588009\\
4.16712460337692	0.925091333083866\\
4.32255042620742	0.933442931520817\\
4.47797624903792	0.940880813455026\\
4.63340207186841	0.947499293189237\\
4.78882789469891	0.953384715254087\\
4.94425371752941	0.958616635649003\\
5.09967954035991	0.963267627099649\\
5.25510536319041	0.967402238197046\\
5.4105311860209	0.971076867199532\\
5.64366992026665	0.975834397298932\\
5.8768086545124	0.979816265325757\\
6.10994738875815	0.983147875648203\\
6.34308612300389	0.985934556524962\\
6.65393776866489	0.988952836288272\\
6.96478941432588	0.991328821577369\\
7.35335397140213	0.993599539713701\\
7.74191852847837	0.995280818945361\\
8.20819599696986	0.996731523645586\\
8.82989928829186	0.998003747009248\\
9.60702840244435	0.998929659623629\\
10.6172962508426	0.999532250899808\\
};
\end{axis}
\end{tikzpicture}%

==> Fig6_220116_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.66in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3.3382980916402,
xlabel style={font=\color{white!15!black}},
xlabel={la},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={s = 0.2, g = 0.65},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.7612983459033	0\\
1.77706834336067	0.00162196232838818\\
1.79283834081804	0.00735439500490953\\
1.80860833827541	0.0179852994170808\\
1.82437833573278	0.0341695046924739\\
1.84014833319014	0.0565353255673635\\
1.85591833064751	0.0856639942618087\\
1.87168832810488	0.121616591719704\\
1.88745832556225	0.163726909805325\\
1.90322832301962	0.211056801690116\\
1.91899832047699	0.262551865104932\\
1.93476831793436	0.317051382780188\\
1.98207831030646	0.486154795217283\\
1.99784830776383	0.54064093546296\\
2.0136183052212	0.592701555774641\\
2.02938830267857	0.641705369188602\\
2.04515830013594	0.687199862119037\\
2.06092829759331	0.728905363803148\\
2.07669829505068	0.766694698358924\\
2.09246829250805	0.800567231685895\\
2.10823828996542	0.830623923434561\\
2.12400828742279	0.857044333335603\\
2.13977828488015	0.880057496874516\\
2.15554828233752	0.89993467265195\\
2.17131827979489	0.916974147089515\\
2.18708827725226	0.931473517934898\\
2.20285827470963	0.943725472799918\\
2.218628272167	0.954009927810416\\
2.23439826962437	0.962589003203421\\
2.25016826708174	0.969703434325001\\
2.26593826453911	0.975570173567272\\
2.28170826199648	0.980382087890274\\
2.29747825945384	0.98430866597724\\
2.31324825691121	0.987497210182096\\
2.32901825436858	0.990074426518562\\
2.34478825182595	0.992148279005457\\
2.36055824928332	0.993809987274747\\
2.39209824419806	0.996190111115665\\
2.4236382391128	0.997683563245956\\
2.45517823402753	0.99860755782903\\
2.50248822639964	0.999363727720069\\
2.58133821368649	0.999835480252638\\
2.75480818571754	0.999992913800996\\
3.3382980916402	1\\
};
\addlegendentry{cdf Gamma}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1.74894926439041	0\\
1.75969468582993	0.000364944319897642\\
1.77044010726945	0.00188340984197444\\
1.78118552870896	0.00493962419833949\\
1.79193095014848	0.00981947892558743\\
1.802676371588	0.0167701660638864\\
1.81342179302752	0.026018116519464\\
1.82416721446703	0.0377773679117044\\
1.83491263590655	0.0522542496898524\\
1.84565805734607	0.0696468006271478\\
1.85640347878559	0.0900653773404336\\
1.8671489002251	0.113458375015266\\
1.87789432166462	0.139664253573159\\
1.88863974310414	0.168466125619652\\
1.89938516454366	0.199606817542597\\
1.91013058598317	0.232796261581956\\
1.92087600742269	0.267715743238355\\
1.93162142886221	0.304020508316333\\
1.95311227174124	0.37929792234021\\
1.9853485360598	0.49334107600763\\
2.00683937893883	0.566350198615358\\
2.01758480037835	0.601167463019878\\
2.02833022181787	0.634593512860414\\
2.03907564325738	0.666474137944485\\
2.0498210646969	0.696691839788207\\
2.06056648613642	0.72516423610071\\
2.07131190757593	0.751841186708634\\
2.08205732901545	0.776701438932635\\
2.09280275045497	0.799749187505905\\
2.10354817189449	0.821010676782644\\
2.11429359333401	0.840530886702192\\
2.12503901477352	0.858370312808618\\
2.13578443621304	0.874601838869344\\
2.14652985765256	0.889307742735923\\
2.15727527909208	0.902576934012249\\
2.16802070053159	0.914502502759577\\
2.17876612197111	0.925179600538928\\
2.18951154341063	0.934703641002356\\
2.20025696485014	0.943168796999549\\
2.21100238628966	0.950666770048167\\
2.22174780772918	0.95728580966241\\
2.2324932291687	0.963109962425361\\
2.24323865060821	0.9682185306815\\
2.25398407204773	0.972685717054171\\
2.26472949348725	0.976580427767588\\
2.27547491492677	0.979966207790188\\
2.28622033636628	0.982901283091379\\
2.2969657578058	0.985438688199303\\
2.30771117924532	0.987626460022318\\
2.32920202212435	0.991121759518295\\
2.35069286500339	0.993681558117663\\
2.37218370788242	0.995538483033158\\
2.39367455076146	0.996873373683327\\
2.42591081508001	0.99819038086325\\
2.46889250083808	0.999147764042001\\
2.52261960803567	0.99967917734329\\
2.61932840099132	0.999949492108596\\
2.98467272993492	0.999999979458655\\
3.33927163743899	0.9999999999957\\
};
\addlegendentry{cdf Hawkes}

\end{axis}

\begin{axis}[%
width=1.66in,
height=4.754in,
at={(3.195in,0.642in)},
scale only axis,
xmin=0,
xmax=7.43012950028012,
xlabel style={font=\color{white!15!black}},
xlabel={la},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={s = 2, g = 0.65}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.0884672572934	0\\
1.15188387972327	0.0782282337605125\\
1.21530050215314	0.127336711203808\\
1.278717124583	0.171488577714871\\
1.34213374701287	0.213644442854886\\
1.46896699187261	0.296459409814528\\
1.53238361430247	0.338347809454781\\
1.59580023673234	0.381133298290398\\
1.65921685916221	0.423308980087323\\
1.72263348159207	0.462695460268305\\
1.78605010402194	0.499335769784059\\
1.84946672645181	0.533878207569336\\
1.91288334888168	0.56659474593426\\
1.97629997131154	0.597611606980465\\
2.03971659374141	0.62696332310018\\
2.10313321617128	0.654608009180083\\
2.16654983860114	0.680435238394885\\
2.22996646103101	0.704418989679871\\
2.29338308346088	0.726698249496343\\
2.35679970589075	0.747428915008985\\
2.42021632832061	0.766723260917236\\
2.48363295075048	0.784668813870567\\
2.54704957318035	0.801336126022357\\
2.61046619561021	0.81678695553757\\
2.67388281804008	0.831083068326589\\
2.73729944046995	0.844296856150306\\
2.80071606289982	0.856509300876218\\
2.86413268532968	0.867797782227359\\
2.92754930775955	0.878230285547364\\
2.99096593018942	0.887866860961082\\
3.05438255261928	0.896762514608475\\
3.11779917504915	0.904968863923959\\
3.18121579747902	0.912535280666233\\
3.24463241990889	0.919509503787905\\
3.30804904233875	0.925937257039958\\
3.37146566476862	0.931860973458107\\
3.43488228719849	0.937319305340459\\
3.49829890962835	0.942347589596629\\
3.56171553205822	0.946978477631325\\
3.62513215448809	0.951242356464608\\
3.68854877691796	0.955167593863915\\
3.75196539934782	0.95878067206756\\
3.87879864420756	0.965166884687311\\
4.00563188906729	0.970575528505835\\
4.13246513392703	0.975154481260057\\
4.25929837878676	0.979029851424984\\
4.3861316236465	0.982309267026801\\
4.51296486850623	0.985084094404725\\
4.63979811336596	0.98743170493883\\
4.83004798065557	0.990292898106309\\
5.02029784794517	0.992519207206161\\
5.27396433766464	0.994738969132569\\
5.52763082738411	0.996327864321649\\
5.84471393953344	0.997695266800265\\
6.22521367411264	0.998735804550738\\
6.73254665355158	0.999516962110405\\
7.43012950028012	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.990521113087297	0\\
1.03887409738418	0.045916311451129\\
1.08722708168107	0.0787263526649769\\
1.13558006597796	0.108650719796173\\
1.18393305027484	0.137212050964363\\
1.23228603457173	0.165063525387363\\
1.47405095605616	0.302857081821037\\
1.52240394035305	0.331067484739615\\
1.57075692464993	0.359690354200653\\
1.66746289324371	0.417891597111982\\
1.71581587754059	0.446012536181166\\
1.76416886183748	0.472831696874105\\
1.81252184613437	0.498612811865132\\
1.86087483043125	0.523472991229817\\
1.90922781472814	0.547478837034157\\
1.95758079902503	0.570669762921864\\
2.00593378332191	0.593067645729501\\
2.0542867676188	0.614681778257133\\
2.10263975191569	0.635511740587227\\
2.15099273621257	0.655549198494189\\
2.19934572050946	0.674779088617512\\
2.24769870480635	0.693180425501779\\
2.29605168910323	0.710726861382385\\
2.34440467340012	0.727406322151392\\
2.392757657697	0.743245928317761\\
2.44111064199389	0.758292495211935\\
2.48946362629078	0.772585310442721\\
2.53781661058766	0.786156325631999\\
2.58616959488455	0.799033413257314\\
2.63452257918144	0.811241899795312\\
2.68287556347832	0.82280553108151\\
2.73122854777521	0.833747165863049\\
2.7795815320721	0.844089317230441\\
2.82793451636898	0.853854601126062\\
2.87628750066587	0.863066125129737\\
2.92464048496276	0.871747837871475\\
2.97299346925964	0.879924852417076\\
3.02134645355653	0.887623083611202\\
3.06969943785342	0.8948678378341\\
3.1180524221503	0.901682828796388\\
3.16640540644719	0.90809027907291\\
3.21475839074408	0.914111246847608\\
3.26311137504096	0.919765840450952\\
3.31146435933785	0.925073352400772\\
3.35981734363473	0.930052346426624\\
3.40817032793162	0.93472071125724\\
3.50487629652539	0.943193878340979\\
3.60158226511917	0.950622996462967\\
3.69828823371294	0.957127141556723\\
3.79499420230671	0.962813363030566\\
3.89170017090049	0.967777323887736\\
3.98840613949426	0.972104738923528\\
4.08511210808803	0.975872388056645\\
4.1818180766818	0.979148826683756\\
4.27852404527558	0.981994984315346\\
4.42358299816624	0.985573630268082\\
4.5686419510569	0.988459979909885\\
4.71370090394756	0.990783087118168\\
4.9071128411351	0.99318534853367\\
5.10052477832265	0.994973668438321\\
5.34228969980708	0.996575209988658\\
5.6324076055884	0.997848167385252\\
5.9708784956666	0.998755754825689\\
6.45440833863547	0.999436811058201\\
7.22805608738565	0.999845732859791\\
7.46982100887009	0.999897927182394\\
};
\end{axis}

\begin{axis}[%
width=1.66in,
height=4.754in,
at={(5.379in,0.642in)},
scale only axis,
xmin=0,
xmax=10.5966347330961,
xlabel style={font=\color{white!15!black}},
xlabel={la},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={s = 4, g = 0.65}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.860517261320011	0\\
0.957878436037772	0.195073118310242\\
1.05523961075553	0.26304349318441\\
1.15260078547329	0.316523525907991\\
1.24996196019105	0.363472646423133\\
1.34732313490881	0.406889989064062\\
1.44468430962657	0.448329730962325\\
1.63940665906209	0.528903932698116\\
1.73676783377986	0.566819851502288\\
1.83412900849762	0.599824861120808\\
1.93149018321538	0.628798430014841\\
2.02885135793314	0.655366139062219\\
2.1262125326509	0.680045161073135\\
2.22357370736866	0.703093590529647\\
2.32093488208642	0.724637278517136\\
2.41829605680418	0.744703690533008\\
2.51565723152194	0.763208254353446\\
2.6130184062397	0.780116512746268\\
2.71037958095746	0.795592996099066\\
2.80774075567522	0.809876307965164\\
2.90510193039298	0.823138197516064\\
3.00246310511074	0.835469589073425\\
3.09982427982851	0.846930708443011\\
3.19718545454626	0.857567300639241\\
3.29454662926403	0.867420543773061\\
3.39190780398179	0.876535288737072\\
3.48926897869955	0.884971587134519\\
3.58663015341731	0.892798285173139\\
3.68399132813507	0.900074515771314\\
3.78135250285283	0.906844628557129\\
3.87871367757059	0.913144006498504\\
3.97607485228835	0.919003963342163\\
4.07343602700611	0.924453516600785\\
4.17079720172387	0.929520823215134\\
4.26815837644163	0.934234100324193\\
4.36551955115939	0.938621339030085\\
4.56024190059491	0.946518505190294\\
4.75496425003043	0.953383053312786\\
4.94968659946596	0.959352346440491\\
5.14440894890148	0.964546760302001\\
5.339131298337	0.969072950654329\\
5.53385364777252	0.973021337186768\\
5.72857599720804	0.976468102857506\\
5.92329834664356	0.97947901510568\\
6.21538187079685	0.983301438180229\\
6.50746539495013	0.986431530228224\\
6.79954891910341	0.98899811825514\\
7.18899361797445	0.991721209025876\\
7.57843831684549	0.993819723623556\\
8.0652441904343	0.995784239606497\\
8.64941123874086	0.997444990591942\\
9.33093946176518	0.998730760317294\\
10.207190034225	0.999736723521309\\
10.5966347330961	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.747756501105966	0\\
0.825469412521215	0.152925894916221\\
0.903182323936464	0.208885534404292\\
0.980895235351714	0.252159449444017\\
1.05860814676696	0.289413269857345\\
1.13632105818221	0.323135304345923\\
1.21403396959746	0.354571627977442\\
1.29174688101271	0.384451025281649\\
1.36945979242796	0.413244263966401\\
1.44717270384321	0.441277687783257\\
1.52488561525846	0.468790018916089\\
1.68031143808895	0.522942637511116\\
1.83573726091945	0.576769434669602\\
1.9134501723347	0.601465250763638\\
1.99116308374995	0.623083133481122\\
2.0688759951652	0.643282413326803\\
2.14658890658045	0.662365958005863\\
2.2243018179957	0.680492158361149\\
2.30201472941095	0.69775820943214\\
2.37972764082619	0.714227440909807\\
2.45744055224144	0.729941545886598\\
2.53515346365669	0.74492703607554\\
2.61286637507194	0.759199023072664\\
2.69057928648719	0.772763594852513\\
2.76829219790244	0.78561938429258\\
2.84600510931769	0.79775863981507\\
2.92371802073294	0.809167971968266\\
3.00143093214819	0.819873148871745\\
3.07914384356344	0.82995967467628\\
3.15685675497868	0.83950019408474\\
3.23456966639393	0.848531091885183\\
3.31228257780918	0.857080499906651\\
3.38999548922443	0.865172060659493\\
3.46770840063968	0.872826673551247\\
3.54542131205493	0.880063530614198\\
3.62313422347018	0.88690082182648\\
3.70084713488543	0.89335626275672\\
3.77856004630068	0.899447517991323\\
3.85627295771592	0.905192560190716\\
3.93398586913117	0.91060998839399\\
4.01169878054642	0.915719320588009\\
4.16712460337692	0.925091333083866\\
4.32255042620742	0.933442931520817\\
4.47797624903792	0.940880813455026\\
4.63340207186841	0.947499293189237\\
4.78882789469891	0.953384715254087\\
4.94425371752941	0.958616635649003\\
5.09967954035991	0.963267627099649\\
5.25510536319041	0.967402238197046\\
5.4105311860209	0.971076867199532\\
5.64366992026665	0.975834397298932\\
5.8768086545124	0.979816265325757\\
6.10994738875815	0.983147875648203\\
6.34308612300389	0.985934556524962\\
6.65393776866489	0.988952836288272\\
6.96478941432588	0.991328821577369\\
7.35335397140213	0.993599539713701\\
7.74191852847837	0.995280818945361\\
8.20819599696986	0.996731523645586\\
8.82989928829186	0.998003747009248\\
9.60702840244435	0.998929659623629\\
10.6172962508426	0.999532250899808\\
};
\end{axis}
\end{tikzpicture}%

==> Fig7_220209.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.044700,0.074100}%
\definecolor{mycolor2}{rgb}{0.085000,0.032500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%title={$ \HawkesVariance = 0.2$},
width=0.8\linewidth,
height=0.15\linewidth,
name = plot1a,
at=(plot1b.below south west), anchor=above north west,
%at={(,0.642in)},
scale only axis,
axis lines = left,
x axis line style={draw=none},
xticklabel = \empty,
ytick = {10,20,30},
x tick style={draw=none},
%xmin=0,
%xmax=3.3382980916402,
xmin=0,
xmax=10,
ymin=0,
ymax=40,
%xlabel = $\CIntensity_\infty$,
legend style={legend cell align=left, align=left, draw=white!15!black},
axis background/.style={fill=white}
]
\input{fig7_part1a_220209}
\input{fig7_part1_extra_220209}
\end{axis}

\begin{axis}[%
%title = {$ \HawkesVariance = 4$},
name = plot1b,
width=0.8\linewidth,
height=0.15\linewidth,
scale only axis,
x axis line style={draw=none},
xticklabel = \empty,
x tick style={draw=none},
xmin=0,
xmax=10,
%ymin=0.747918631481064,
ymin=0,
ymax=7.65238065688625,
ytick = {5},
axis background/.style={fill=white},
axis lines = left,
axis x line*=top,
every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
every axis y label/.style={at={(current axis.above origin)},anchor=north east},
yshift = 1mm
]
\input{fig7_part1b_220209}
\end{axis}

\begin{axis}[%
%title = {$ \HawkesVariance = 4$},
name = plot1c,
width=0.8\linewidth,
height=0.15\linewidth,
at=(plot1a.below south west), anchor=above north west,
scale only axis,
ytick = {10,20,30},
xmin=0,
xmax=10,
ymin=0,
ymax=40,
%xlabel = $t$,
axis background/.style={fill=white},
axis lines = left,
%axis x line*=top,
x axis line style={draw=none},
xticklabel = \empty,
x tick style={draw=none},
y dir = reverse,
%every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
every axis y label/.style={at={(current axis.above origin)},anchor=north east},
yshift = 2mm
]
\input{fig7_part1c_220209}
\input{fig7_part1_extra_220209}
\end{axis}

\begin{axis}[%
%title = {$ \HawkesVariance = 4$},
name = xaxis,
width=0.8\linewidth,
height=0.01\linewidth,
at=(plot1c.below south west), anchor=above north west,
scale only axis,
xmin=0,
xtick={0, 2, 4, 6, 8},
xticklabels = {0, 2, 4, 6, 8},
xmax=10,
xlabel = $t$,
axis background/.style={fill=white},
axis lines = left,
%axis x line*=top,
y axis line style={draw=none},
yticklabel = \empty,
y tick style={draw=none},
every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
yshift = 2mm
]
\addplot[color=black, opacity = 0, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	0\\
};
\end{axis}

\end{tikzpicture}

==> Fig7b_220211.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.044700,0.074100}%
\definecolor{mycolor2}{rgb}{0.085000,0.032500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%title={$ \HawkesVariance = 0.2$},
width=0.8\linewidth,
height=0.15\linewidth,
name = plot1a,
at=(plot1b.below south west), anchor=above north west,
%at={(,0.642in)},
scale only axis,
axis lines = left,
x axis line style={draw=none},
xticklabel = \empty,
ytick = {10,20,30},
x tick style={draw=none},
ytick = {20,40},
xmin=0,
xmax=50,
ymin=0,
ymax=60,
%xlabel = $\CIntensity_\infty$,
legend style={legend cell align=left, align=left, draw=white!15!black},
axis background/.style={fill=white}
]
\input{fig7b_part1a_220211}
\input{fig7b_part1_extra_220211}
\end{axis}

\begin{axis}[%
%title = {$ \HawkesVariance = 4$},
name = plot1b,
width=0.8\linewidth,
height=0.15\linewidth,
scale only axis,
x axis line style={draw=none},
xticklabel = \empty,
x tick style={draw=none},
xmin=0,
xmax=50,
%ymin=0.747918631481064,
ymin=0,
ymax=1.5,
ytick = {1},
axis background/.style={fill=white},
axis lines = left,
axis x line*=top,
every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
every axis y label/.style={at={(current axis.above origin)},anchor=north east},
yshift = 1mm
]
\input{fig7b_part1b_220211}
\end{axis}

\begin{axis}[%
%title = {$ \HawkesVariance = 4$},
name = plot1c,
width=0.8\linewidth,
height=0.15\linewidth,
at=(plot1a.below south west), anchor=above north west,
scale only axis,
ytick = {20,40},
xmin=0,
xmax=50,
ymin=0,
ymax=60,
%xlabel = $t$,
axis background/.style={fill=white},
axis lines = left,
%axis x line*=top,
x axis line style={draw=none},
xticklabel = \empty,
x tick style={draw=none},
y dir = reverse,
%every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
every axis y label/.style={at={(current axis.above origin)},anchor=north east},
yshift = 2mm
]
\input{fig7b_part1c_220211}
\input{fig7b_part1_extra_220211}
\end{axis}

\begin{axis}[%
%title = {$ \HawkesVariance = 4$},
name = xaxis,
width=0.8\linewidth,
height=0.01\linewidth,
at=(plot1c.below south west), anchor=above north west,
scale only axis,
xmin=0,
xtick={0, 10, 20, 30, 40},
%xticklabels = {0, 20, 40, 60, 80},
xmax=50,
xlabel = $t$,
axis background/.style={fill=white},
axis lines = left,
%axis x line*=top,
y axis line style={draw=none},
yticklabel = \empty,
y tick style={draw=none},
every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
yshift = 2mm
]
\addplot[color=black, opacity = 0, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	0\\
};
\end{axis}

\end{tikzpicture}

==> Fig7b_220214.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.044700,0.074100}%
\definecolor{mycolor2}{rgb}{0.085000,0.032500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot1b,
width=0.4\textwidth,
height=0.15\textwidth,
scale only axis,
x axis line style={draw=none},
xticklabel = \empty,
x tick style={draw=none},
xmin=0,
xmax=50,
%ymin=0.747918631481064,
ymin=0,
ymax=1.5,
ytick = {1},
ylabel = $\CIntensity_\ti$,
axis background/.style={fill=white},
axis lines = left,
axis x line*=top,
every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
every axis y label/.style={at={(current axis.above origin)},anchor=north east},
yshift = 1mm
]
\input{fig7b_part1b_220211}
\end{axis}

\begin{axis}[%
%title={$ \HawkesVariance = 0.2$},
width=0.4\textwidth,
height=0.15\textwidth,
name = plot1a,
at=(plot1b.below south west), anchor=above north west,
%at={(,0.642in)},
scale only axis,
axis lines = left,
x axis line style={draw=none},
xticklabel = \empty,
ylabel = $\out_\ti$,
x tick style={draw=none},
ytick = {20,40},
xmin=0,
xmax=50,
ymin=0,
ymax=60,
%xlabel = $\CIntensity_\infty$,
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis y label/.style={at={(current axis.above origin)},anchor=north east},
axis background/.style={fill=white},
yshift = -1mm
]
\input{fig7b_part1a_220211}
\input{fig7b_part1_extra_220211}
\end{axis}



\begin{axis}[%
%title = {$ \HawkesVariance = 4$},
name = plot1c,
width=0.4\textwidth,
height=0.15\textwidth,
at=(plot1a.below south west), anchor=above north west,
scale only axis,
ytick = {20,40},
xmin=0,
xmax=50,
ymin=0,
ymax=60,
%ylabel = $\out_\ti$,
%xlabel = $t$,
axis background/.style={fill=white},
axis lines = left,
%axis x line*=top,
x axis line style={draw=none},
xticklabel = \empty,
x tick style={draw=none},
y dir = reverse,
%every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
every axis y label/.style={at={(current axis.above origin)},anchor=north east},
yshift = 2mm
]
\input{fig7b_part1c_220211}
\input{fig7b_part1_extra_220211}
\end{axis}

\begin{axis}[%
%title = {$ \HawkesVariance = 4$},
name = plot1d,
width=0.4\textwidth,
height=0.01\textwidth,
at=(plot1c.below south west), anchor=above north west,
scale only axis,
xmin=0,
xtick={0, 10, 20, 30, 40},
%xticklabels = {0, 20, 40, 60, 80},
xmax=50,
xlabel = $t$,
axis background/.style={fill=white},
axis lines = left,
%axis x line*=top,
y axis line style={draw=none},
yticklabel = \empty,
y tick style={draw=none},
every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
yshift = 2mm
]
\addplot[color=black, opacity = 0, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	0\\
};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\input{fig7b_part2a_220214}
\input{fig7b_part2b_220214}
\input{fig7b_part2c_220214}

\begin{axis}[%
%title = {$ \HawkesVariance = 4$},
name = plot3b,
at=(plot2b.right of north east), anchor=left of north west,
width=0.4\textwidth,
height=0.15\textwidth,
scale only axis,
x axis line style={draw=none},
xticklabel = \empty,
x tick style={draw=none},
xmin=0,
xmax=10,
%ymin=0.747918631481064,
ylabel = $\CIntensity_\ti$,
ymin=3.9,
ymax=5.1,
ytick = {4,4.5},
axis background/.style={fill=white},
axis lines = left,
axis x line*=top,
every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
every axis y label/.style={at={(current axis.above origin)},anchor=north east},
yshift = 1mm
]
\input{fig7b_part3b_220211}
\end{axis}

\begin{axis}[%
%title={$ \HawkesVariance = 0.2$},
width=0.4\textwidth,
height=0.15\textwidth,
name = plot3a,
at=(plot3b.below south west), anchor=above north west,
%at={(,0.642in)},
scale only axis,
axis lines = left,
x axis line style={draw=none},
ylabel = $\out_\ti$,
xticklabel = \empty,
x tick style={draw=none},
ytick = {20,40},
xmin=0,
xmax=10,
ymin=0,
ymax=60,
%xlabel = $\CIntensity_\infty$,
legend style={legend cell align=left, align=left, draw=white!15!black},
every axis y label/.style={at={(current axis.above origin)},anchor=north east},
axis background/.style={fill=white},
yshift = -1mm
]
\input{fig7b_part3a_220211}
\input{fig7b_part3_extra_220211}
\end{axis}

\begin{axis}[%
%title = {$ \HawkesVariance = 4$},
name = plot3c,
width=0.4\textwidth,
height=0.15\textwidth,
%ylabel = $\out_\ti$,
at=(plot3a.below south west), anchor=above north west,
scale only axis,
ytick = {20,40},
xmin=0,
xmax=10,
ymin=0,
ymax=60,
%xlabel = $t$,
axis background/.style={fill=white},
axis lines = left,
%axis x line*=top,
x axis line style={draw=none},
xticklabel = \empty,
x tick style={draw=none},
y dir = reverse,
%every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
every axis y label/.style={at={(current axis.above origin)},anchor=north east},
yshift = 2mm
]
\input{fig7b_part3c_220211}
\input{fig7b_part3_extra_220211}
\end{axis}

\begin{axis}[%
%title = {$ \HawkesVariance = 4$},
name = xaxis,
width=0.4\textwidth,
height=0.01\textwidth,
at=(plot3c.below south west), anchor=above north west,
scale only axis,
xmin=0,
xtick={0, 2,4,6,8},
%xticklabels = {0, 20, 40, 60, 80},
xmax=10,
xlabel = $t$,
axis background/.style={fill=white},
axis lines = left,
%axis x line*=top,
y axis line style={draw=none},
yticklabel = \empty,
y tick style={draw=none},
every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
yshift = 2mm
]
\addplot[color=black, opacity = 0, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	0\\
};
\end{axis}
\node at (plot1b.above north west) {a)};
\node[anchor = south] at (plot2a.above north west) {b)};
\node[anchor = south] at (plot2b.above north west) {c)};
\node at (plot3b.above north west) {d)};
\node[anchor = south] at (plot2c.above north west) {e)};
\end{tikzpicture}

==> Fig8_220114.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74100,0.14700,0}%
\definecolor{mycolor0}{rgb}{0.447000,0.44700,0.4474100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.085000,0.08500,0.08500}%
%
\begin{tikzpicture}
%\width = 6.028in
\begin{axis}[%
width=0.85*\the\myfigwidth,
height=0.85*\the\myfigwidth/2,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0.190098048640721,
xmax=1.1,
ymin=0,
ymax=3,
xlabel = conditional intensity $\hat{\lambda}_\infty$,
ylabel = ACID,
axis background/.style={fill=white},
legend style = {at ={(0,1)}, anchor = north west, legend cell align=left,align = left}
]
\addplot[ybar interval, fill=mycolor0, fill opacity=0.3, draw=gray, area legend] table[row sep=crcr] {%
x	y\\
0	9.09090909090909e-05\\
0.011	0\\
0.022	0\\
0.033	0\\
0.044	0\\
0.055	0\\
0.066	0\\
0.077	0\\
0.088	0\\
0.099	0\\
0.11	0\\
0.121	0\\
0.132	0\\
0.143	0\\
0.154	0\\
0.165	0\\
0.176	0\\
0.187	18.4201818181818\\
0.198	3.31818181818182\\
0.209	1.99590909090909\\
0.22	1.51818181818182\\
0.231	1.25827272727273\\
0.242	1.054\\
0.253	0.94690909090909\\
0.264	0.864363636363636\\
0.275	0.805363636363636\\
0.286	0.744181818181818\\
0.297	0.711454545454545\\
0.308	0.671363636363639\\
0.319	0.634999999999999\\
0.33	0.60990909090909\\
0.341	0.59090909090909\\
0.352	0.575727272727272\\
0.363	0.571454545454545\\
0.374	0.56390909090909\\
0.385	0.545545454545457\\
0.396	0.544636363636363\\
0.407	0.541090909090909\\
0.418	0.522818181818181\\
0.429	0.527272727272727\\
0.44	0.532727272727272\\
0.451	0.523818181818184\\
0.462	0.52290909090909\\
0.473	0.528272727272727\\
0.484	0.515454545454545\\
0.495	0.52818181818182\\
0.506	0.520818181818181\\
0.517	0.530999999999999\\
0.528	0.512636363636363\\
0.539	0.546545454545454\\
0.55	0.541818181818181\\
0.561	0.564454545454545\\
0.572	0.562272727272727\\
0.583	0.575454545454545\\
0.594	0.591181818181818\\
0.605	0.586454545454545\\
0.616	0.55390909090909\\
0.627	0.481000000000004\\
0.638	0.475454545454545\\
0.649	0.467272727272727\\
0.66	0.475909090909091\\
0.671	0.484545454545454\\
0.682	0.485818181818181\\
0.693	0.498090909090909\\
0.704	0.495\\
0.715	0.509545454545454\\
0.726	0.510181818181818\\
0.737	0.53090909090909\\
0.748	0.559636363636363\\
0.759	0.560363636363636\\
0.77	0.584000000000005\\
0.781	0.584818181818181\\
0.792	0.623818181818181\\
0.803	0.632727272727272\\
0.814	0.647181818181818\\
0.825	0.683181818181818\\
0.836	0.695727272727272\\
0.847	0.739636363636363\\
0.858	0.756454545454545\\
0.869	0.803818181818181\\
0.88	0.844181818181817\\
0.891	0.880545454545454\\
0.902	0.928999999999999\\
0.913	0.979090909090918\\
0.924	1.03\\
0.935	1.08981818181818\\
0.946	1.17736363636364\\
0.957	1.247\\
0.968	1.33145454545454\\
0.979	1.42681818181818\\
0.99	1.54109090909091\\
1.001	1.62072727272729\\
1.012	1.72481818181816\\
1.023	1.86063636363638\\
1.034	2.02981818181816\\
1.045	2.19018181818184\\
1.056	2.3452727272727\\
1.067	2.39245454545457\\
1.078	2.15763636363634\\
1.089	1.05145454545456\\
1.1	1.05145454545456\\
}; \label{MC}
\addlegendentry{Monte Carlo samples}
\addplot [color=mycolor1, line width = 1.5pt]
table[row sep=crcr]{%
	0.190325524128568	83.9275919518654\\
	0.190780475104248	34.3673300862448\\
	0.191235426079928	22.7025725820388\\
	0.192145328031273	14.1005338040288\\
	0.193055229982633	10.4749818709088\\
	0.193965131933993	8.43752672500014\\
	0.194875033885353	7.11872472797033\\
	0.196239886812393	5.81943238931468\\
	0.197604739739432	4.95741401911877\\
	0.198969592666472	4.34019803579127\\
	0.200789396569192	3.74362428326594\\
	0.202609200471912	3.30724490981362\\
	0.204429004374632	2.9730305843086\\
	0.206248808277351	2.70819247662064\\
	0.208523563155751	2.4449773480496\\
	0.210798318034151	2.23512575363308\\
	0.21307307291255	2.0636063044077\\
	0.215347827790936	1.92060269309785\\
	0.218077533645015	1.77736061153891\\
	0.220807239499095	1.65767734730275\\
	0.223536945353175	1.55608956307942\\
	0.226266651207254	1.46871977801769\\
	0.229451308037014	1.38102277600595\\
	0.232635964866773	1.30555245666957\\
	0.235820621696519	1.23989217661943\\
	0.239005278526278	1.18223009802476\\
	0.242644886331718	1.12436078520594\\
	0.246284494137157	1.07354941846332\\
	0.249924101942597	1.02857912205448\\
	0.253563709748036	0.988501153287075\\
	0.257658268529141	0.948332178586114\\
	0.261752827310261	0.912560335368354\\
	0.26584738609138	0.880513554700926\\
	0.2699419448725	0.851652210713226\\
	0.274491454629299	0.822789513496303\\
	0.279040964386084	0.796830625365047\\
	0.283590474142883	0.77337772969075\\
	0.288139983899683	0.752104004013191\\
	0.292689493656482	0.732738377924989\\
	0.297693954388961	0.713370484919579\\
	0.302698415121426	0.695785112078354\\
	0.307702875853906	0.679771051945238\\
	0.312707336586385	0.665150335980812\\
	0.317711797318864	0.651771927784111\\
	0.323171209027009	0.638443041973986\\
	0.328630620735169	0.626296329802429\\
	0.334090032443328	0.61520973590828\\
	0.339549444151487	0.605078510168113\\
	0.345008855859632	0.595812261515817\\
	0.350468267567791	0.587332598035431\\
	0.35638263025163	0.578954933994126\\
	0.36229699293547	0.571344810518113\\
	0.368211355619295	0.564436528704121\\
	0.374125718303134	0.558172754848457\\
	0.380040080986973	0.552503269988776\\
	0.386409394646492	0.547011786479089\\
	0.392778708305997	0.542110062988399\\
	0.399148021965516	0.53775574978188\\
	0.405517335625035	0.533911673005818\\
	0.41188664928454	0.530545132361553\\
	0.418710913919739	0.527435378493067\\
	0.425535178554938	0.524809652912168\\
	0.432359443190123	0.522640712448265\\
	0.439183707825322	0.520904717168818\\
	0.446462923436201	0.519506752469098\\
	0.453742139047066	0.518555703257519\\
	0.461021354657944	0.518032598896312\\
	0.468300570268823	0.517921154573159\\
	0.476034736855368	0.518238311226341\\
	0.483768903441927	0.51899055813729\\
	0.491503070028486	0.520166389440504\\
	0.499237236615031	0.521756553825313\\
	0.507426354177269	0.523883911389291\\
	0.515615471739508	0.526461542625725\\
	0.523804589301733	0.529485472623648\\
	0.531993706863972	0.532953817795686\\
	0.540637775401891	0.537097124317782\\
	0.549281843939795	0.541738143035531\\
	0.557925912477714	0.546881573245997\\
	0.566569981015618	0.552534351514126\\
	0.575214049553537	0.558705630280755\\
	0.583858118091456	0.565406781088996\\
	0.59250218662936	0.572651421292548\\
	0.601146255167279	0.580455463618875\\
	0.609790323705184	0.588837188421863\\
	0.618434392243103	0.597817338892739\\
	0.621619049072862	0.601281222902699\\
	0.622074000048542	0.572512940983188\\
	0.622983901999902	0.573472728922681\\
	0.623438852975582	0.561951098038392\\
	0.624348754926942	0.562900651912244\\
	0.624803705902622	0.555435901951697\\
	0.625713607853982	0.556381834276849\\
	0.626168558829661	0.55080175871224\\
	0.627078460781021	0.551747126811065\\
	0.627533411756701	0.547273790359313\\
	0.628443313708047	0.548220386620159\\
	0.628898264683727	0.544482100596696\\
	0.629808166635087	0.545431117120174\\
	0.630263117610767	0.542219877693043\\
	0.631173019562127	0.543172173034591\\
	0.631627970537807	0.540359186985825\\
	0.632537872489166	0.541315414732864\\
	0.632992823464846	0.53881509770693\\
	0.633902725416206	0.539775776344271\\
	0.634357676391886	0.53752820583685\\
	0.635267578343246	0.538493760080229\\
	0.635722529318926	0.536455256821682\\
	0.636632431270286	0.537426043681023\\
	0.637087382245966	0.535563732943885\\
	0.637997284197326	0.53654005899466\\
	0.638452235173006	0.534828544631296\\
	0.639362137124365	0.53581067792507\\
	0.639817088100045	0.534229911978358\\
	0.640726990051405	0.535218090529582\\
	0.641181941027085	0.533751955469029\\
	0.641636892002765	0.534248348119263\\
	0.642091842978445	0.532883766325597\\
	0.643001744929805	0.533881344536525\\
	0.643456695905485	0.532607262613553\\
	0.644366597856845	0.533611461020058\\
	0.644821548832525	0.532418763113029\\
	0.645731450783884	0.53342974756977\\
	0.646186401759564	0.532310719739826\\
	0.647096303710924	0.533328645502039\\
	0.647551254686604	0.532276699840821\\
	0.648006205662284	0.532788364298725\\
	0.648461156637964	0.531797591943075\\
	0.649371058589324	0.532826450905972\\
	0.649826009565004	0.531892118001139\\
	0.65073591151635	0.532928319359229\\
	0.65119086249203	0.532046132429841\\
	0.652100764443389	0.533089802974004\\
	0.652555715419069	0.532255990212533\\
	0.653010666394749	0.532780763876886\\
	0.653465617370429	0.531991577419049\\
	0.654375519321789	0.533047105893118\\
	0.654830470297469	0.532299965466024\\
	0.655740372248829	0.533363299997418\\
	0.656195323224509	0.532655569615073\\
	0.656650274200189	0.533190326448462\\
	0.657105225175869	0.532519119627921\\
	0.658015127127229	0.533594906579893\\
	0.658470078102908	0.532958592953463\\
	0.659379980054268	0.534042494587027\\
	0.659834931029948	0.533439160103896\\
	0.660289882005628	0.533984338463455\\
	0.660744832981308	0.533411629632553\\
	0.661654734932668	0.534508528848718\\
	0.662109685908348	0.533965462924897\\
	0.663019587859708	0.535070767522072\\
	0.663474538835388	0.534555912163725\\
	0.663929489811068	0.535111921320848\\
	0.664384440786748	0.534623263412513\\
	0.665294342738108	0.535742078433543\\
	0.665749293713787	0.535279098763709\\
	0.666659195665147	0.536406598815503\\
	0.667114146640827	0.535968199347309\\
	0.667569097616507	0.536535429958732\\
	0.668024048592187	0.536119818963158\\
	0.668933950543547	0.537261321539944\\
	0.669388901519227	0.536868325728648\\
	0.669843852494907	0.537442634828764\\
	0.670298803470587	0.537070566457189\\
	0.671208705421947	0.538226379134684\\
	0.671663656397627	0.537875249900978\\
	0.672118607373292	0.538456790004716\\
	0.672573558348972	0.538124990454961\\
	0.673483460300332	0.539295416143759\\
	0.673938411276012	0.538983116061743\\
	0.674393362251692	0.539572037757509\\
	0.674848313227372	0.539277686117245\\
	0.675758215178732	0.540463024615136\\
	0.676213166154412	0.540186928140997\\
	0.676668117130092	0.540783380799311\\
	0.677123068105772	0.540524031331557\\
	0.678032970057131	0.541724580621747\\
	0.678487921032811	0.541482405022734\\
	0.678942872008491	0.542086537392663\\
	0.679397822984171	0.541860058023573\\
	0.680307724935531	0.543076115374177\\
	0.680762675911211	0.542865865755772\\
	0.681217626886891	0.543477826473193\\
	0.681672577862571	0.543282349577382\\
	0.682582479813931	0.544514212484103\\
	0.683037430789611	0.54433413758656\\
	0.683492381765291	0.544954075612551\\
	0.683947332740971	0.544787958250055\\
	0.684402283716651	0.545410949965813\\
	0.684857234692331	0.545258409421862\\
	0.68576713664369	0.546512546578114\\
	0.68622208761937	0.546374338079204\\
	0.68667703859505	0.54700551957967\\
	0.68713198957073	0.546880207204637\\
	0.68804189152209	0.548150874603024\\
	0.68849684249777	0.54803928992601\\
	0.68895179347345	0.548678812186594\\
	0.68940674444913	0.548579517443684\\
	0.68986169542481	0.549222246001918\\
	0.69031664640049	0.549134954558411\\
	0.69122654835185	0.55042893159586\\
	0.69168149932753	0.550354577845354\\
	0.692136450303209	0.551005863172406\\
	0.692591401278889	0.55094300076216\\
	0.693046352254569	0.551597582756969\\
	0.693501303230249	0.551545967821269\\
	0.694411205181595	0.552863870179621\\
	0.694866156157275	0.552824530372746\\
	0.695321107132955	0.553487888196926\\
	0.695776058108635	0.55345936126966\\
	0.696231009084315	0.554126107073074\\
	0.696685960059995	0.554108184450598\\
	0.697595862011354	0.555450636532015\\
	0.698050812987034	0.555444431844649\\
	0.698505763962714	0.556120176308497\\
	0.698960714938394	0.556124205552905\\
	0.699415665914074	0.556803430571847\\
	0.699870616889754	0.556817514597682\\
	0.700780518841114	0.558185151523816\\
	0.701235469816794	0.558210484380353\\
	0.701690420792474	0.558898935299666\\
	0.702145371768154	0.558934006424025\\
	0.702600322743834	0.559626032024781\\
	0.703055273719514	0.559670687036657\\
	0.703510224695194	0.560366315136363\\
	0.703965175670874	0.560420407053314\\
	0.704875077622233	0.561821149308415\\
	0.705330028597913	0.561885971429405\\
	0.705784979573593	0.562591125773864\\
	0.706239930549273	0.562665127529513\\
	0.706694881524953	0.563373980803121\\
	0.707149832500633	0.563457035167502\\
	0.707604783476313	0.564169615817178\\
	0.708059734451993	0.564261601763192\\
	0.708514685427673	0.564977938376771\\
	0.708969636403353	0.56507874058093\\
	0.709879538354713	0.566521278185746\\
	0.710334489330393	0.5666323053631\\
	0.710789440306073	0.56735854816516\\
	0.711244391281753	0.567478193107618\\
	0.711699342257432	0.568208291616628\\
	0.712154293233112	0.56833645454526\\
	0.712609244208792	0.569070438125905\\
	0.713064195184472	0.569207023966527\\
	0.713519146160152	0.569944922157745\\
	0.713974097135832	0.570089840327697\\
	0.714429048111512	0.570831682848706\\
	0.714883999087192	0.570984847056565\\
	0.715793901038538	0.572478863389918\\
	0.716248852014218	0.572641812958651\\
	0.716703802989898	0.573394030752127\\
	0.717158753965577	0.573565082319121\\
	0.717613704941257	0.574321348776849\\
	0.718068655916937	0.574500427889319\\
	0.718523606892617	0.575260773663629\\
	0.718978557868297	0.575447809475833\\
	0.719433508843977	0.576212265428907\\
	0.719888459819657	0.576407190554207\\
	0.720343410795337	0.577175787763466\\
	0.720798361771017	0.577378538134965\\
	0.721253312746697	0.578151307898423\\
	0.721708263722377	0.578361822637433\\
	0.722163214698057	0.579138796479\\
	0.722618165673737	0.57935701777096\\
	0.723073116649417	0.580138227445588\\
	0.723528067625097	0.580364100422813\\
	0.723983018600777	0.581149577921721\\
	0.724437969576456	0.58138305055266\\
	0.724892920552136	0.582172828108412\\
	0.725347871527816	0.582413851092937\\
	0.725802822503496	0.583207961184485\\
	0.726257773479176	0.583456487854875\\
	0.726712724454856	0.584254963212658\\
	0.727167675430536	0.584510949439832\\
	0.728077577381896	0.586119281457371\\
	0.728532528357576	0.586384532267886\\
	0.728987479333256	0.587194438239194\\
	0.729442430308936	0.58746708506564\\
	0.729897381284616	0.5882814722886\\
	0.730352332260296	0.588561478203147\\
	0.730807283235976	0.58938038063765\\
	0.731262234211655	0.589667710926634\\
	0.731717185187335	0.590491162810466\\
	0.732172136163015	0.590785784902806\\
	0.732627087138695	0.591613820756521\\
	0.733082038114375	0.591915704155838\\
	0.733536989090055	0.59274835878773\\
	0.734446891041415	0.593371826454671\\
	0.734901842017095	0.594211106023096\\
	0.735356792992775	0.594532620895947\\
	0.735811743968455	0.595376607953952\\
	0.736266694944135	0.595705263321776\\
	0.736721645919815	0.596553993691643\\
	0.737176596895495	0.596889768403841\\
	0.73763154787116	0.597743278218374\\
	0.73808649884684	0.598086152855217\\
	0.73854144982252	0.598944478562615\\
	0.7389964007982	0.599294435387932\\
	0.73945135177388	0.600157613756792\\
	0.73990630274956	0.600514636673182\\
	0.74036125372524	0.601382704797402\\
	0.74081620470092	0.601746779303426\\
	0.7412711556766	0.602619774607234\\
	0.74172610665228	0.602990887756945\\
	0.74218105762796	0.603868847999863\\
	0.74263600860364	0.604246988364167\\
	0.74309095957932	0.60512995164602\\
	0.743545910555	0.605515109276084\\
	0.744000861530679	0.606403114042095\\
	0.744455812506359	0.606795280434383\\
	0.744910763482039	0.607688365480215\\
	0.745820665433399	0.608491488130127\\
	0.746275616409079	0.60939190204364\\
	0.746730567384759	0.609802828309981\\
	0.747185518360439	0.610708421087068\\
	0.747640469336119	0.611126315835804\\
	0.748095420311799	0.612037127513673\\
	0.748550371287479	0.612461988839726\\
	0.749005322263159	0.613378059829671\\
	0.749460273238839	0.613809887094291\\
	0.750825126165878	0.61609676436413\\
	0.751735028117238	0.616992917156281\\
	0.753099881044278	0.619324584445749\\
	0.753554832019958	0.619788889414053\\
	0.754919684946998	0.622156436265698\\
	0.755829586898358	0.623117467514277\\
	0.757194439825398	0.625530700245505\\
	0.757649390801078	0.626027437065915\\
	0.759014243728117	0.628477380872809\\
	0.759924145679463	0.629503324531782\\
	0.761288998606503	0.631999962988147\\
	0.761743949582183	0.632529208796385\\
	0.762653851533543	0.634061516339187\\
	0.763108802509223	0.634602241427302\\
	0.764473655436262	0.6371651832563\\
	0.764928606411942	0.637720035227773\\
	0.765838508363302	0.639298620280201\\
	0.766293459338982	0.639864974196044\\
	0.767658312266022	0.642495513875943\\
	0.768568214217382	0.643661104522224\\
	0.769933067144422	0.646340791054044\\
	0.770842969095781	0.647543831246466\\
	0.772207822022821	0.650273383214937\\
	0.773117723974181	0.651514068609714\\
	0.774482576901221	0.654294238816064\\
	0.775392478852581	0.655572801685409\\
	0.776757331779621	0.658404377117776\\
	0.77766723373098	0.659721085252116\\
	0.77857713568234	0.661493543382377\\
	0.77903208665802	0.662165862772454\\
	0.78039693958506	0.665081371731333\\
	0.781306841536406	0.666460259546156\\
	0.782216743487766	0.668290866592571\\
	0.782671694463446	0.668994419683912\\
	0.784036547390485	0.671996065402709\\
	0.784946449341845	0.673437971104477\\
	0.785856351293205	0.675328089678175\\
	0.786311302268885	0.676063329008329\\
	0.787221204220245	0.677976182834215\\
	0.787676155195925	0.678723571342175\\
	0.789041008122965	0.681847468892599\\
	0.789950910074324	0.683377913658759\\
	0.790860812025684	0.685352319282032\\
	0.791315763001364	0.686132119425892\\
	0.792225664952724	0.688130049165366\\
	0.793135566904084	0.690143714188935\\
	0.794045468855444	0.691748706436769\\
	0.794955370806804	0.693794368616864\\
	0.796320223733844	0.696681598060749\\
	0.797685076660883	0.699605983789198\\
	0.799504880563603	0.703423577375318\\
	0.801324684466323	0.707309611924643\\
	0.802234586417683	0.709487358705033\\
	0.804509341296068	0.714381099250332\\
	0.805419243247428	0.716618963800784\\
	0.807239047150148	0.720731963393419\\
	0.808148949101508	0.72302259577485\\
	0.810878654955587	0.729174988080061\\
	0.811788556906947	0.731537731393558\\
	0.814063311785347	0.73690763022482\\
	0.814973213736707	0.739335309087949\\
	0.817702919590786	0.745911284937705\\
	0.818612821542146	0.748415275292942\\
	0.821342527396226	0.755226359513998\\
	0.822252429347586	0.757809093634151\\
	0.825437086177331	0.76598770184718\\
	0.826346988128691	0.768661997834513\\
	0.82998659593413	0.778347828461051\\
	0.83089649788549	0.781127790306428\\
	0.83453610569093	0.791247155668614\\
	0.837720762520689	0.800446751430712\\
	0.839085615447729	0.80470735087188\\
	0.843180174228849	0.816995432197999\\
	0.847274733009954	0.829774147731229\\
	0.851824242766753	0.844525638797833\\
	0.853189095693793	0.849362928911418\\
	0.858193556426272	0.866122883096779\\
	0.859558409353312	0.871247262172716\\
	0.866382673988511	0.895793040147154\\
	0.873206938623696	0.922035380856201\\
	0.881396056185935	0.955519940838727\\
	0.891404977650879	0.999579283413667\\
	0.901868850091518	1.05032348168938\\
	0.915517379361901	1.12362146453698\\
	0.920521840094381	1.15295063824713\\
	0.9223416439971	1.1637574246695\\
	0.92552630082686	1.18343418970298\\
	0.92734610472958	1.19485225772364\\
	0.930530761559339	1.21563869075666\\
	0.933260467413419	1.23334122488171\\
	0.935990173267484	1.25209525865854\\
	0.938719879121564	1.27092495427559\\
	0.941449584975643	1.29086116571183\\
	0.944634241805403	1.31413041001944\\
	0.947818898635163	1.33826629857734\\
	0.951458506440602	1.36680576542926\\
	0.955098114246042	1.39658302065084\\
	0.960102574978507	1.43866369644761\\
	0.965107035710986	1.48332589548386\\
	0.971931300346185	1.547266818163\\
	0.980575368884089	1.63447811833888\\
	0.992404094251768	1.76596683445199\\
	0.995588751081527	1.80402209606525\\
	0.998773407911287	1.84282680583642\\
	1.00150311376535	1.87757358982348\\
	1.00650757449783	1.9421243054061\\
	1.01242193718167	2.0226064128743\\
	1.02425066254933	2.19266087933553\\
	1.02789027035477	2.250893293236\\
	1.03107492718453	2.30428068845438\\
	1.03653433889269	2.39805642899664\\
	1.05609723084692	2.74465053122614\\
	1.05700713279828	2.75907117286052\\
	1.05928188767668	2.79567369354984\\
	1.06155664255508	2.82766840102209\\
	1.06246654450644	2.8412880216046\\
	1.06610615231186	2.88434314499678\\
	1.06701605426322	2.89404415540419\\
	1.0674710052389	2.89630207785751\\
	1.06838090719026	2.90514420566844\\
	1.06883585816594	2.9068206526118\\
	1.0697457601173	2.91468095387587\\
	1.07020071109298	2.91570179449573\\
	1.07065566206866	2.91916342398164\\
	1.07156556402002	2.91991276320942\\
	1.0720205149957	2.92270290874906\\
	1.07247546597138	2.9223640495233\\
	1.07338536792274	2.92069152312294\\
	1.0742952698741	2.91758892554559\\
	1.07520517182546	2.91293390573361\\
	1.0765700247525	2.9027495072278\\
	1.07702497572818	2.89842750659707\\
	1.07793487767954	2.88453267080145\\
	1.07838982865522	2.87857521847138\\
	1.0811195345093	2.81248091478724\\
	1.08293933841202	2.74467694870233\\
	1.08475914231474	2.65856422528553\\
	1.0874888481688	2.46721834988581\\
	1.0897636030472	2.24111801166954\\
	1.09249330890128	1.84766127012635\\
	1.09476806377968	1.38375328435495\\
	1.0965878676824	0.907001905389762\\
	1.09931757353648	0.0745892278449531\\
	1.09977252451216	0.00557725417623089\\
};\addlegendentry{direct method}
\addplot [color=mycolor3, line width = 1.5pt, dashed]
  table[row sep=crcr]{%
0.199879494617834	4.05133135193924\\
0.201244347544873	3.6535529967389\\
0.203064151447591	3.24326798913469\\
0.20488395535031	2.92608549330264\\
0.206703759253029	2.67294448897628\\
0.208523563155746	2.46584999220858\\
0.210798318034145	2.25418975920952\\
0.213073072912543	2.08119603922318\\
0.215347827790941	1.93696568969348\\
0.21762258266934	1.81474552115029\\
0.220352288523418	1.69051492997892\\
0.223081994377496	1.58532383368093\\
0.225811700231573	1.49503988831287\\
0.228541406085651	1.41665890083889\\
0.231726062915408	1.33730303285041\\
0.234910719745166	1.26846529930347\\
0.238095376574924	1.2081659201728\\
0.241280033404681	1.15489848141388\\
0.244464690234438	1.10749556571353\\
0.248104298039875	1.05933144706481\\
0.251743905845313	1.01655104629421\\
0.25538351365075	0.978304535624397\\
0.259023121456186	0.94391447723457\\
0.263117680237303	0.909158413899601\\
0.26721223901842	0.877964667037296\\
0.271306797799537	0.849826030431628\\
0.275401356580653	0.824328857643024\\
0.27949591536177	0.801132314552191\\
0.284045425118567	0.777713485108928\\
0.288594934875364	0.756462721821696\\
0.293144444632159	0.737111579865076\\
0.297693954388956	0.719435294476996\\
0.302243464145753	0.703244204936126\\
0.306792973902549	0.688377132177544\\
0.311797434635025	0.673388638671994\\
0.316801895367501	0.659678934995996\\
0.321806356099978	0.647114183170732\\
0.326810816832453	0.635579488383005\\
0.331815277564929	0.624975665014313\\
0.336819738297406	0.615216647232558\\
0.342279150005561	0.605446027650356\\
0.347738561713717	0.596506829068363\\
0.353197973421873	0.588325298134409\\
0.358657385130028	0.580837039398967\\
0.364116796838184	0.573985601015645\\
0.36957620854634	0.567721312075274\\
0.375490571230174	0.561546845134909\\
0.38140493391401	0.555960938499646\\
0.387319296597846	0.550920371734914\\
0.39323365928168	0.546387024997431\\
0.399148021965516	0.542327191983111\\
0.405062384649352	0.538711003915015\\
0.411431698308866	0.53528244626796\\
0.417801011968381	0.532308383140165\\
0.424170325627896	0.529762949248529\\
0.430539639287411	0.527623311033241\\
0.437363903922606	0.525758294562332\\
0.4441881685578	0.52431421185099\\
0.451012433192995	0.523272026345442\\
0.457836697828189	0.522615148654683\\
0.465115913439064	0.522322981864741\\
0.472395129049938	0.522437817409414\\
0.479674344660812	0.522946906574036\\
0.486953560271687	0.523839560905793\\
0.49423277588256	0.525106966697741\\
0.501966942469115	0.526856293593911\\
0.509701109055668	0.529014137640258\\
0.517435275642222	0.531575822915253\\
0.525169442228776	0.534538427941502\\
0.53290360881533	0.537900687747841\\
0.541092726377563	0.541896711330282\\
0.549281843939797	0.546343387757223\\
0.55747096150203	0.551244798080917\\
0.565660079064264	0.55660684047222\\
0.573849196626497	0.562437213271851\\
0.582038314188731	0.568745416032706\\
0.590227431750964	0.575542767744919\\
0.598416549313198	0.582842441762438\\
0.606605666875431	0.590659517266007\\
0.614794784437665	0.599011047373128\\
0.62116409809718	0.605888340096399\\
0.621619049072859	0.551374528146545\\
0.622074000048539	0.529165679481653\\
0.622983901999898	0.516968085276023\\
0.623893803951257	0.509927353639338\\
0.625258656878296	0.502828680501763\\
0.626623509805335	0.497886005459354\\
0.628443313708054	0.493033289746029\\
0.630263117610773	0.489366022934792\\
0.632082921513491	0.486533855670151\\
0.63435767639189	0.483748749152232\\
0.636632431270288	0.481623954185888\\
0.639362137124365	0.479669942358457\\
0.642091842978443	0.47825193203536\\
0.645276499808201	0.477086722571924\\
0.648461156637958	0.476358715209519\\
0.652100764443396	0.475967626157544\\
0.655740372248832	0.475964341106985\\
0.659834931029949	0.476339584288213\\
0.664384440786746	0.477169427324229\\
0.669388901519222	0.47851661252654\\
0.674848313227377	0.4804402404301\\
0.679397822984174	0.482369875577526\\
0.68394733274097	0.484571724566623\\
0.688951793473446	0.487281729368194\\
0.695321107132961	0.491163174216982\\
0.702145371768156	0.495821847809705\\
0.708059734451991	0.500252317050276\\
0.714883999087186	0.505826806663069\\
0.722163214698059	0.512293310423671\\
0.729442430308934	0.519309952226241\\
0.736721645919808	0.526865909037499\\
0.744455812506362	0.535503260884203\\
0.752189979092916	0.544789133845791\\
0.75992414567947	0.554728939511045\\
0.767658312266024	0.565353862949518\\
0.775392478852577	0.576699565528464\\
0.783126645439132	0.588784176915648\\
0.790860812025685	0.601651919560574\\
0.798594978612239	0.615352042490458\\
0.805419243247433	0.628153415415341\\
0.813153409833988	0.643527593142836\\
0.820432625444862	0.658891453678106\\
0.827711841055736	0.675159134063502\\
0.834991056666611	0.692403940881387\\
0.842270272277484	0.710669399420334\\
0.849549487888359	0.730037172325838\\
0.856373752523553	0.749252450356138\\
0.863652968134428	0.77095264960973\\
0.870932183745301	0.793994488541174\\
0.878211399356176	0.81845014722787\\
0.885035663991371	0.842773314321222\\
0.891859928626565	0.868518221983267\\
0.89868419326176	0.895810342350575\\
0.905508457896954	0.924729180394171\\
0.912332722532149	0.955419968053779\\
0.919156987167344	0.987975562752448\\
0.925981251802538	1.02256322522385\\
0.932805516437733	1.05928893941265\\
0.939629781072927	1.09834309644551\\
0.946454045708122	1.13984187841934\\
0.953278310343316	1.18399678759074\\
0.960102574978511	1.23092532115418\\
0.966926839613706	1.28085068421306\\
0.9737511042489	1.33388008671519\\
0.980120417908415	1.38633003364624\\
0.986944682543609	1.44580017756046\\
0.993313996203125	1.50433378526974\\
1.000593211814	1.57488805440483\\
1.00832737840055	1.6537195046331\\
1.01788134888983	1.75563580647776\\
1.02425066254934	1.82675386731156\\
1.02925512328182	1.89189615551673\\
1.03607938791701	1.98607500266185\\
1.05746208377395	2.28689598129951\\
1.06064674060371	2.32522195644052\\
1.06428634840915	2.36234425438886\\
1.06610615231187	2.37719020105039\\
1.06792595621459	2.38928111055934\\
1.06929080914162	2.39596877741064\\
1.07020071109298	2.39885398639946\\
1.07111061304434	2.40064716095275\\
1.07156556402002	2.40113816937231\\
1.0720205149957	2.4012901300737\\
1.07247546597138	2.40108639546817\\
1.07293041694706	2.40050935078472\\
1.07384031889842	2.39816082054709\\
1.07475022084978	2.39379499349582\\
1.07611507377682	2.3837186661766\\
1.07747992670386	2.36889439049134\\
1.0788447796309	2.34828818074884\\
1.08020963255794	2.32016348905757\\
1.08157448548497	2.28483588675483\\
1.08293933841201	2.24032754061724\\
1.08430419133905	2.18402229144732\\
1.08566904426609	2.11587821615017\\
1.08748884816881	2.00135121700183\\
1.08885370109585	1.89259079112479\\
1.09067350499857	1.71422109936304\\
1.09249330890129	1.48737663157502\\
1.094313112804	1.19602158614065\\
1.09613291670672	0.827860587514024\\
1.09977252451216	0.0095993959369105\\
}; \label{fixed_point}

\addlegendentry{BreT-P}
\end{axis}
\end{tikzpicture}%

==> Fig8_220114_Hawkes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.04700,0.04700,0.04100}%
\definecolor{mycolor2}{rgb}{0.74700,0.14700,0.04100}%
%\newcommand{\HawkesDecay}{\alpha}
%\newcommand{\CIntensity}{\hat\lambda}
%
\begin{tikzpicture}

\begin{axis}[%
title = {$\HawkesDecay = 0.3$},
width=0.25*\the\myfigwidth,
height=0.35*\the\myfigwidth,
name = plot_left,
%at={(,0.642in)},
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=1,
xlabel = $\CIntensity_\infty$,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width = 1pt]
  table[row sep=crcr]{%
0.396706523493108	0.0289978038965\\
0.411717553273543	0.0443344905540197\\
0.426728583053978	0.0543757833620839\\
0.441739612834413	0.0632155471606231\\
0.501783731956151	0.0968999530184389\\
0.516794761736587	0.105736088444382\\
0.531805791517021	0.114900114762284\\
0.546816821297456	0.124444958045024\\
0.561827851077891	0.134417738428697\\
0.576838880858325	0.144862217926052\\
0.59184991063876	0.155820356173325\\
0.606860940419194	0.167333352909521\\
0.62187197019963	0.179442381460333\\
0.636882999980064	0.191154741057075\\
0.651894029760498	0.201720409751359\\
0.666905059540934	0.211741850197201\\
0.696927119101803	0.231303833899674\\
0.726949178662673	0.250541182123016\\
0.756971238223542	0.269504835027487\\
0.786993297784411	0.288094769040295\\
0.802004327564847	0.297192561134054\\
0.817015357345281	0.30611852335047\\
0.832026387125715	0.314836382149893\\
0.84703741690615	0.323305010256004\\
0.862048446686585	0.331478271397654\\
0.87705947646702	0.339332537374218\\
0.892070506247454	0.346902526318541\\
0.907081536027889	0.35423778105089\\
0.922092565808324	0.36135597537213\\
0.937103595588758	0.368258895633782\\
0.952114625369194	0.374944108545156\\
0.967125655149628	0.381407218841238\\
0.982136684930063	0.387642941487885\\
0.997147714710498	0.393645766453441\\
1.01215874449093	0.399410449503081\\
1.02716977427137	0.404932423166543\\
1.0421808040518	0.410208173209008\\
1.05719183383224	0.415235605489414\\
1.07220286361267	0.420014418469905\\
1.08721389339311	0.424546491740234\\
1.10222492317354	0.428836298293247\\
1.11723595295398	0.432890661610737\\
1.13224698273441	0.436716600844704\\
1.14725801251485	0.440318830522513\\
1.16226904229528	0.4436999052044\\
1.17728007207571	0.446861695636224\\
1.19229110185615	0.449806052951572\\
1.20730213163658	0.452535017699837\\
1.22231316141702	0.455050928882234\\
1.23732419119745	0.457356482316603\\
1.25233522097789	0.459454755431433\\
1.26734625075832	0.461349205420258\\
1.28235728053876	0.463043643399656\\
1.29736831031919	0.464542185039413\\
1.31237934009963	0.465849176851416\\
1.32739036988006	0.466969096461134\\
1.3424013996605	0.467906424528368\\
1.35741242944093	0.468665501629443\\
1.37242345922137	0.469250437757964\\
1.3874344890018	0.469665152717921\\
1.40244551878224	0.469913503250726\\
1.41745654856267	0.469999375948633\\
1.4324675783431	0.469926716511656\\
1.44747860812354	0.469699531873804\\
1.46248963790397	0.46932188237638\\
1.49251169746484	0.4681316126746\\
1.52253375702571	0.466388872449148\\
1.55255581658658	0.464126399234116\\
1.58257787614745	0.461376189488973\\
1.61259993570832	0.458169244048023\\
1.64262199526919	0.454535688685344\\
1.67264405483006	0.450504999883778\\
1.70266611439093	0.446106002768364\\
1.7326881739518	0.441366742916623\\
1.76271023351267	0.436314363698751\\
1.79273229307354	0.43097502830033\\
1.82275435263441	0.425373895671092\\
1.85277641219528	0.419535138478663\\
1.88279847175615	0.413481969983473\\
1.92783156109745	0.404048621070174\\
1.97286465043875	0.394253728240344\\
2.01789773978006	0.384163392151796\\
2.0779418589018	0.37035523551494\\
2.15299700780397	0.352709055490348\\
2.4231955438518	0.288693438885065\\
2.48323966297353	0.274868771394396\\
2.54328378209527	0.261322002836589\\
2.60332790121701	0.248096875762265\\
2.66337202033875	0.235229339985134\\
2.70840510968006	0.225830998968971\\
2.75343819902136	0.21666004226056\\
2.79847128836266	0.207724480335622\\
2.84350437770397	0.199030646948521\\
2.88853746704527	0.190583345700784\\
2.93357055638658	0.182385988518453\\
2.97860364572788	0.174440726073072\\
3.02363673506919	0.166748570275426\\
3.06866982441049	0.159309509025645\\
3.11370291375179	0.152122613430826\\
3.1587360030931	0.145186137726749\\
3.2037690924344	0.138497612168948\\
3.24880218177571	0.132053929179198\\
3.29383527111701	0.12585142304494\\
3.33886836045831	0.119885943475128\\
3.38390144979962	0.114152923320032\\
3.42893453914092	0.10864744076372\\
3.47396762848223	0.103364276296086\\
3.53401174760397	0.0966564098061413\\
3.5940558667257	0.0903205542509955\\
3.65409998584744	0.0843427776891899\\
3.71414410496918	0.078708855423276\\
3.77418822409092	0.0734044062836361\\
3.83423234321266	0.068415010480666\\
3.8942764623344	0.0637263107851282\\
3.95432058145614	0.0593240986828905\\
4.01436470057788	0.0551943870362006\\
4.07440881969962	0.0513234706714698\\
4.13445293882136	0.0476979762042982\\
4.20950808772353	0.0434914640317441\\
4.2845632366257	0.0396236396638754\\
4.35961838552788	0.0360710605116283\\
4.43467353443005	0.0328113883010177\\
4.50972868333222	0.0298234167318068\\
4.5847838322344	0.0270870822251128\\
4.67485001091701	0.0241090760923779\\
4.76491618959961	0.0214356692305895\\
4.85498236828222	0.0190385654340064\\
4.96005957674526	0.0165564490009693\\
5.06513678520831	0.0143770933307223\\
5.17021399367135	0.0124662752966431\\
5.29030223191483	0.0105719136728029\\
5.42540149993874	0.00876115814428324\\
5.56050076796265	0.00724072042308599\\
5.710611065767	0.00583848026224665\\
5.87573239335178	0.00458607708022996\\
6.055864750717	0.00350159196061472\\
6.26601916764309	0.00253003105059513\\
6.50619564413004	0.00171497537833787\\
6.7914052099583	0.00104384402267765\\
7.1366588949083	0.000524560740059243\\
7.58698978832134	0.00014436341762547\\
7.88721038393004	2.80399556018551e-06\\
};\addlegendentry{BReT-P}
\addplot [color=mycolor2]
table[row sep=crcr]{%
	0.393936011805341	0.0264399662613677\\
	0.403406018210241	0.0378299521709842\\
	0.412876024615139	0.0454473750924009\\
	0.422346031020039	0.0518402718547026\\
	0.431816037424937	0.0576539629418225\\
	0.450756050234736	0.0685066234096361\\
	0.488636075854332	0.0896391224912989\\
	0.507576088664131	0.100561240046922\\
	0.526516101473929	0.111947609048013\\
	0.545456114283729	0.123913501143692\\
	0.554926120688627	0.130144565982873\\
	0.564396127093527	0.136556100454564\\
	0.573866133498425	0.143158888853012\\
	0.583336139903325	0.1499634721583\\
	0.592806146308224	0.156980249834779\\
	0.602276152713124	0.164219561206483\\
	0.611746159118022	0.171691751710364\\
	0.621216165522922	0.179407227815263\\
	0.63068617192782	0.18737650335728\\
	0.64015617833272	0.194246705138017\\
	0.659096191142519	0.207143963877131\\
	0.687506210357217	0.225808850257911\\
	0.725386235976814	0.250187888172213\\
	0.75379625519151	0.268189684222079\\
	0.782206274406208	0.285869783641481\\
	0.801146287216007	0.297403687921713\\
	0.820086300025805	0.308664985902618\\
	0.839026312835603	0.31957969578057\\
	0.857966325645402	0.330061427968447\\
	0.8769063384552	0.340010808702488\\
	0.895846351264998	0.349513076661863\\
	0.914786364074796	0.358661118521665\\
	0.933726376884595	0.367465823720126\\
	0.952666389694393	0.37592369801386\\
	0.971606402504191	0.384025805638009\\
	0.990546415313991	0.391761174350314\\
	1.00948642812379	0.399118735403022\\
	1.02842644093359	0.406088739692057\\
	1.04736645374339	0.412663979409809\\
	1.06630646655318	0.418840961334705\\
	1.08524647936298	0.424621109490973\\
	1.10418649217278	0.430012045719117\\
	1.12312650498258	0.435028983249151\\
	1.14206651779238	0.439686352952874\\
	1.16100653060218	0.443989455375274\\
	1.17994654341197	0.44794198806377\\
	1.19888655622177	0.451547671681498\\
	1.21782656903157	0.454810820752149\\
	1.23676658184137	0.457736612870674\\
	1.25570659465117	0.460331202055196\\
	1.27464660746097	0.462601721902292\\
	1.29358662027077	0.464556192782091\\
	1.31252663308056	0.466203333956463\\
	1.33146664589036	0.467552274370835\\
	1.35040665870016	0.468612151203343\\
	1.36934667150996	0.469391581618302\\
	1.38828668431976	0.469898439405442\\
	1.40722669712956	0.470140486220872\\
	1.42616670993935	0.470125611163743\\
	1.44510672274915	0.469861867835677\\
	1.46404673555895	0.469357458404161\\
	1.48298674836875	0.468620691645445\\
	1.50192676117855	0.467659926950315\\
	1.52086677398835	0.466483512246565\\
	1.53980678679814	0.465099722719982\\
	1.55874679960794	0.463516707330415\\
	1.58715681882264	0.460786053607086\\
	1.61556683803734	0.457651287072871\\
	1.64397685725204	0.454137962908144\\
	1.67238687646673	0.450271159481662\\
	1.70079689568143	0.446075425130275\\
	1.72920691489613	0.441574668687053\\
	1.75761693411083	0.436792062775966\\
	1.78602695332552	0.431749981379696\\
	1.81443697254022	0.426469978656538\\
	1.85231699815982	0.419095624365017\\
	1.89019702377941	0.411382130837573\\
	1.92807704939901	0.403374088367812\\
	1.97542708142351	0.393013727404831\\
	2.022777113448	0.38233548775615\\
	2.0795971518774	0.369201271481513\\
	2.14588719671169	0.353575986682308\\
	2.27846728638028	0.321934740821996\\
	2.37316735042927	0.299471403402613\\
	2.43945739526357	0.283999088546562\\
	2.50574744009786	0.268827257487871\\
	2.56256747852726	0.256112377830387\\
	2.61938751695665	0.243701273036741\\
	2.67620755538605	0.231622196029786\\
	2.72355758741054	0.22182651429976\\
	2.77090761943504	0.212287852113558\\
	2.81825765145954	0.203014580241142\\
	2.86560768348403	0.194013095316576\\
	2.91295771550853	0.185288004966878\\
	2.96030774753302	0.176842301829812\\
	3.00765777955752	0.168677526596861\\
	3.05500781158202	0.160793920330692\\
	3.10235784360651	0.15319056635432\\
	3.14970787563101	0.145865522044856\\
	3.1970579076555	0.138815940908488\\
	3.24440793968	0.132038185349231\\
	3.2917579717045	0.125527930562216\\
	3.33910800372899	0.119280259991477\\
	3.38645803575349	0.113289752797913\\
	3.43380806777798	0.107550563785123\\
	3.48115809980248	0.102056496227178\\
	3.53797813823188	0.0957780321973321\\
	3.59479817666127	0.0898315778121148\\
	3.65161821509067	0.0842051789005236\\
	3.70843825352006	0.0788866636612404\\
	3.76525829194946	0.0738637454364515\\
	3.82207833037885	0.0691241121718136\\
	3.87889836880825	0.0646555037766046\\
	3.93571840723764	0.0604457785229933\\
	4.00200845207194	0.0558456788473691\\
	4.06829849690623	0.0515630543584127\\
	4.13458854174053	0.0475797862426628\\
	4.20087858657482	0.0438783180204716\\
	4.26716863140911	0.0404417068151162\\
	4.34292868264831	0.0368175981739789\\
	4.4186887338875	0.0334949368885713\\
	4.49444878512669	0.030451676816222\\
	4.57967884277079	0.0273360700520247\\
	4.66490890041488	0.0245198535303324\\
	4.75013895805897	0.0219770383961642\\
	4.84483902210797	0.0194430313695531\\
	4.93953908615696	0.0171862230067532\\
	5.04370915661085	0.0149905771588958\\
	5.15734923346964	0.0128996347585719\\
	5.27098931032843	0.0110880032307783\\
	5.39409939359212	0.00940002503125648\\
	5.52667948326071	0.00785783937326201\\
	5.6781995857391	0.00639216046483959\\
	5.83918969462238	0.00512378170198424\\
	6.01911981631547	0.00399298319619845\\
	6.22745995722325	0.00298342432408916\\
	6.46421011734573	0.00213482162716971\\
	6.73884030308781	0.00144130850210722\\
	7.07976053366418	0.000878829029474559\\
	7.51538082828954	0.000461159897042762\\
	8.13093124460799	0.00017940161754737\\
	9.1726319491469	2.93318680810728e-05\\
	9.85447241029964	4.19412436869493e-06\\
};\addlegendentry{direct}
\end{axis}

\begin{axis}[%
title = {$\HawkesDecay = 1$},
width=0.25*\the\myfigwidth,
height=0.35*\the\myfigwidth,
name = plot_middle,
at=(plot_left.right of south east), anchor=left of south west,
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=1,
xlabel = $\CIntensity_\infty$,
yticklabel = \empty,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.772984443736583	0.88479860875823\\
0.791089286209328	0.6295823645754\\
0.809194128682073	0.566244126761044\\
0.82729897115482	0.532066594456809\\
0.845403813627565	0.510388696951587\\
0.86350865610031	0.495575702444857\\
0.881613498573055	0.485065604979575\\
0.8997183410458	0.477489859635451\\
0.917823183518545	0.472037467773648\\
0.935928025991291	0.468191397623723\\
0.954032868464036	0.465603596567689\\
0.972137710936781	0.464029683245432\\
0.990242553409526	0.463292211012778\\
1.00834739588227	0.463258765246351\\
1.02645223835502	0.463828274007795\\
1.04455708082776	0.464922111187267\\
1.06266192330051	0.46647812075752\\
1.08076676577325	0.468446488458863\\
1.098871608246	0.470786819470202\\
1.11697645071874	0.473466025274245\\
1.13508129319149	0.476456766715499\\
1.15318613566424	0.479736287581515\\
1.18939582060973	0.487088439047193\\
1.22560550555522	0.495403059920676\\
1.26181519050071	0.504594359543157\\
1.2980248754462	0.514600225177244\\
1.33423456039169	0.525375714434446\\
1.37044424533718	0.53688866557783\\
1.38854908780992	0.53406260180072\\
1.40665393028267	0.52409926440793\\
1.42475877275541	0.516637615912515\\
1.44286361522816	0.510438272371642\\
1.4609684577009	0.504968112975126\\
1.47907330017365	0.499988230724163\\
1.51528298511914	0.491000791365256\\
1.55149267006463	0.482838857195668\\
1.60580719748287	0.471432701591285\\
1.76875077973757	0.43809191689094\\
1.82306530715581	0.42613969244309\\
1.8592749921013	0.417722871955508\\
1.89548467704679	0.408873845249765\\
1.93169436199228	0.399532589992869\\
1.96790404693777	0.389640493544347\\
2.0584282593015	0.364001013153798\\
2.11274278671974	0.349558336816523\\
2.18516215661072	0.330966493260977\\
2.2575815265017	0.312895623141621\\
2.34810573886542	0.290883448012186\\
2.43862995122915	0.269500700819535\\
2.51104932112013	0.252930668542442\\
2.58346869101111	0.236970595852354\\
2.63778321842935	0.225501805099276\\
2.69209774584759	0.214489589721481\\
2.74641227326582	0.203896517988026\\
2.8188316431568	0.190389849269996\\
2.89125101304778	0.177567157791325\\
2.96367038293877	0.16541704803929\\
3.03608975282975	0.153933618834905\\
3.10850912272073	0.143110845142687\\
3.18092849261171	0.132937756370854\\
3.25334786250269	0.123393782621033\\
3.32576723239367	0.114447702344568\\
3.39818660228465	0.106068888117271\\
3.47060597217564	0.0982306909261013\\
3.54302534206662	0.0909079937523405\\
3.6154447119576	0.0840760082915608\\
3.68786408184858	0.0777097057439704\\
3.76028345173956	0.0717836789855841\\
3.85080766410329	0.0649564139394112\\
3.94133187646701	0.0587286658335504\\
4.03185608883074	0.0530549474944486\\
4.12238030119447	0.0478925653164843\\
4.21290451355819	0.0432010736163111\\
4.32153356839467	0.0381390856814505\\
4.43016262323114	0.033638247300253\\
4.53879167806761	0.0296416359990026\\
4.66552557537683	0.0255471361265904\\
4.79225947268604	0.0219936932976044\\
4.937098212468	0.0185096628013657\\
5.08193695224997	0.0155569745172812\\
5.24488053450468	0.0127750659267836\\
5.42592895923213	0.0102450937626646\\
5.62508222643233	0.00801995248346543\\
5.84234033610527	0.00612489217262002\\
6.0958081307237	0.00445784570117702\\
6.38548561028763	0.00308724787175407\\
6.72947761726979	0.00198296626366812\\
7.16399383661568	0.00112037337344617\\
7.76145363821627	0.000495748745336755\\
8.66669576185354	0.000124764953694623\\
9.80730083763649	4.0690877156635e-07\\
};
\addplot [color=mycolor2, forget plot]
table[row sep=crcr]{%
	0.769845286858104	0.866286095051082\\
	0.78167181557389	0.676339091876574\\
	0.793498344289677	0.606637566131079\\
	0.805324873005462	0.566982098357849\\
	0.817151401721249	0.540679656110104\\
	0.828977930437036	0.521798539679594\\
	0.840804459152823	0.507588958324611\\
	0.85263098786861	0.496566287863724\\
	0.864457516584396	0.487844400499702\\
	0.876284045300181	0.480855217445491\\
	0.888110574015968	0.475214485546591\\
	0.899937102731755	0.470651194355147\\
	0.911763631447542	0.46696768421641\\
	0.923590160163329	0.464015774299256\\
	0.935416688879116	0.46168179741357\\
	0.947243217594901	0.459876849158128\\
	0.959069746310687	0.458530224038112\\
	0.970896275026474	0.4575848718677\\
	0.982722803742261	0.456994175681304\\
	0.994549332458048	0.456719617954324\\
	1.01820238988962	0.456995441748537\\
	1.04185544732119	0.458210562015241\\
	1.06550850475277	0.460218009404537\\
	1.08916156218434	0.462908056792791\\
	1.11281461961591	0.466197112551841\\
	1.13646767704749	0.470020435067358\\
	1.16012073447906	0.474327201825316\\
	1.18377379191063	0.479077081202343\\
	1.20742684934221	0.484237792772978\\
	1.23107990677378	0.489783335269319\\
	1.26655949292114	0.498778309258409\\
	1.3020390790685	0.508537790092118\\
	1.33751866521586	0.519021769732579\\
	1.37299825136322	0.530201479230282\\
	1.384824780079	0.534078965662252\\
	1.39665130879479	0.525366157385184\\
	1.40847783751058	0.519443742193454\\
	1.42030436622636	0.514563698461247\\
	1.43213089494215	0.510288975894854\\
	1.44395742365793	0.506424854719382\\
	1.46761048108951	0.499533567980558\\
	1.49126353852108	0.493398475541166\\
	1.51491659595265	0.487769948608531\\
	1.55039618210001	0.479959560246948\\
	1.59770229696316	0.470259212982281\\
	1.68048799797367	0.454042056245154\\
	1.75144717026838	0.439969295799834\\
	1.79875328513153	0.430152353932622\\
	1.84605939999468	0.419803214411347\\
	1.88153898614204	0.411606922835116\\
	1.9170185722894	0.402975541434376\\
	1.95249815843676	0.393854462849337\\
	1.98797774458411	0.384189992436493\\
	2.04711038816305	0.367621363750269\\
	2.09441650302619	0.355107784048853\\
	2.15354914660513	0.339996358531172\\
	2.22450831889985	0.322378347510769\\
	2.30729401991035	0.302340671270585\\
	2.39007972092086	0.28278416595076\\
	2.47286542193136	0.263744607569675\\
	2.54382459422608	0.247932704118806\\
	2.60295723780501	0.235212360964381\\
	2.66208988138395	0.223005338258552\\
	2.72122252496288	0.21130997150655\\
	2.78035516854181	0.200084637584123\\
	2.83948781212074	0.189309588569403\\
	2.89862045569968	0.178974678763584\\
	2.9695796279944	0.167146857760608\\
	3.04053880028911	0.155941234786393\\
	3.11149797258383	0.145353579419314\\
	3.18245714487855	0.135375650825258\\
	3.25341631717327	0.125991089608855\\
	3.32437548946799	0.11717283227715\\
	3.39533466176271	0.108892522739128\\
	3.46629383405743	0.101125801867257\\
	3.53725300635215	0.09384996011058\\
	3.60821217864687	0.0870427187108369\\
	3.69099787965737	0.079663210648361\\
	3.77378358066788	0.0728545855211813\\
	3.85656928167838	0.066580082806377\\
	3.93935498268889	0.0608036597044102\\
	4.03396721241518	0.0547683892191753\\
	4.12857944214147	0.0492915996958843\\
	4.22319167186777	0.0443281470812025\\
	4.32963043030984	0.0393047318712583\\
	4.43606918875192	0.0348199294560914\\
	4.542507947194	0.0308210365545829\\
	4.66077323435187	0.0268890990581383\\
	4.79086505022552	0.0231161784014322\\
	4.92095686609917	0.0198517939808536\\
	5.06287521068861	0.0167951073140831\\
	5.21662008399383	0.0139949724493587\\
	5.38219148601484	0.0114835948704712\\
	5.57141594546743	0.00914563212152508\\
	5.78429346235159	0.00706583999466304\\
	6.02082403666732	0.00529316533831903\\
	6.29283419713041	0.00378719427003915\\
	6.61215047245664	0.00254815079975401\\
	7.0024259200776	0.00156323990421292\\
	7.51096665485642	0.000821817523023682\\
	8.23238490651939	0.000326509802338393\\
	9.47417042167698	6.48030937195898e-05\\
	12.5845474739288	5.79374287212886e-07\\
};
\end{axis}

\begin{axis}[%
title = {$\HawkesDecay = 3$},
width=0.25*\the\myfigwidth,
height=0.35*\the\myfigwidth,
at=(plot_middle.right of south east), anchor=left of south west,
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=1,
xlabel = $\CIntensity_\infty$,
yticklabel = \empty,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width = 1pt, forget plot]
  table[row sep=crcr]{%
1.14331513983232	6.20152105104368\\
1.16697960313961	1.87039427343463\\
1.19064406644691	1.35425380446762\\
1.2143085297542	1.10322538794085\\
1.2379729930615	0.949564563563168\\
1.26163745636879	0.844065161199959\\
1.28530191967609	0.766384442534846\\
1.30896638298338	0.706414812390891\\
1.33263084629067	0.65850650772083\\
1.35629530959797	0.619229170253835\\
1.37995977290526	0.586367656433916\\
1.40362423621256	0.558421536969552\\
1.42728869951985	0.534334915315494\\
1.47461762613444	0.49486875254191\\
1.52194655274903	0.463844121576466\\
1.56927547936362	0.438796894926256\\
1.61660440597821	0.418156287503773\\
1.68759779590009	0.393245356116948\\
1.75859118582197	0.373625256790774\\
1.82958457574386	0.357848982289932\\
1.92424242897304	0.34119605728365\\
2.04256474550951	0.325461970538324\\
2.16088706204598	0.313760869320889\\
2.30287384188975	0.303529262316292\\
2.42119615842622	0.297371431791875\\
2.44486062173351	0.27560581153652\\
2.46852508504081	0.247430803904489\\
2.4921895483481	0.235392842339852\\
2.53951847496269	0.21840972121857\\
2.61051186488458	0.199916084278664\\
2.70516971811375	0.18103268693552\\
2.82349203465023	0.162139251154242\\
2.98914327780129	0.140464613139081\\
3.20212344756694	0.117115426015687\\
3.50976147056177	0.087958764160609\\
3.8173994935566	0.0623452159316038\\
4.05404412662954	0.0492425101903677\\
4.36168214962437	0.0362691664576857\\
4.74031356254108	0.0244573249218618\\
5.14260943876509	0.0159698196679017\\
5.68689209483286	0.00901353968925278\\
6.3968259940517	0.00421783713372648\\
7.48539130618724	0.00130171946520896\\
9.75717978368751	0.000105272201100348\\
12.9518823301723	3.8941706748119e-08\\
};
\addplot [color=mycolor2, forget plot]
table[row sep=crcr]{%
	1.13949945640905	4.70737075286788\\
	1.15553255286982	2.38742475869722\\
	1.17156564933058	1.74612231149344\\
	1.18759874579134	1.42357858425621\\
	1.20363184225211	1.22383547813568\\
	1.21966493871287	1.08583425029097\\
	1.23569803517364	0.983778161632856\\
	1.2517311316344	0.904711402787207\\
	1.26776422809517	0.841346744936303\\
	1.28379732455593	0.789241671132149\\
	1.2998304210167	0.745519324704741\\
	1.31586351747746	0.708226988126388\\
	1.33189661393823	0.675988248498676\\
	1.34792971039899	0.647802403671616\\
	1.36396280685975	0.622922835071289\\
	1.39602899978128	0.580931745469279\\
	1.42809519270281	0.546788881579332\\
	1.46016138562434	0.518434911870337\\
	1.49222757854587	0.49448799331449\\
	1.5242937714674	0.473983255200803\\
	1.55635996438893	0.456224740726359\\
	1.60445925377122	0.433643138731451\\
	1.65255854315351	0.414856708380942\\
	1.70065783253581	0.399005098184933\\
	1.76479021837886	0.381401411442504\\
	1.82892260422192	0.366922493769099\\
	1.90908808652575	0.352167106312567\\
	1.98925356882957	0.340262028867652\\
	2.08545214759415	0.328842109324594\\
	2.1976838228195	0.318528711313775\\
	2.32594859450562	0.309734284828046\\
	2.43818026973097	0.304049942299205\\
	2.45421336619173	0.280926742290806\\
	2.4702464626525	0.268918643090299\\
	2.50231265557403	0.252669247551342\\
	2.53437884849556	0.240644636241367\\
	2.58247813787785	0.226303672768129\\
	2.64661052372091	0.210918347854403\\
	2.72677600602473	0.195094866082727\\
	2.82297458478931	0.179116349344422\\
	2.95123935647543	0.160977023401838\\
	3.11157032108308	0.141468127442067\\
	3.32000057507301	0.119258319103306\\
	3.60859631136677	0.0916863045679932\\
	3.83305966181747	0.0724801298442337\\
	4.02545681934665	0.0604267037280692\\
	4.26595326625811	0.0482978323541658\\
	4.55454900255187	0.0366654762908176\\
	4.87521093176716	0.0266837246455687\\
	5.21190595744321	0.0191170402820084\\
	5.64479956188385	0.0124569398851158\\
	6.17389174508908	0.00731407739518275\\
	6.86331489290195	0.00364242764739942\\
	7.88943306639087	0.00127618155295295\\
	9.82943773814336	0.000171719146187854\\
	17.1565628207127	5.56049535305192e-08\\
};
\end{axis}
\node[anchor = north] at (plot_left.above north west) {a)};
\node[anchor = north] at (plot_middle.above north west) {b)};
\node[anchor = north] at (plot_right.above north west) {c)};
\end{tikzpicture}%

==> fig7b_part1a_220211.tex <==
\pgfplotsset{my plot options/.style={color=blue, line width=0.5pt, opacity = 0.07, forget plot}}
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.509823229851847	0\\
0.509823229851847	1\\
0.524121684783395	2\\
0.818093311996591	2\\
0.818093311996591	3\\
2.13746014944961	3\\
2.13746014944961	4\\
2.37670005889126	4\\
2.37670005889126	5\\
5.25583997302839	5\\
5.25583997302839	6\\
6.48430387835178	6\\
6.48430387835178	7\\
6.60488223684084	7\\
6.60488223684084	8\\
8.09105151965727	8\\
8.09105151965727	9\\
9.84598859177991	9\\
9.84598859177991	10\\
13.7840038045884	10\\
13.7840038045884	11\\
25.8568554482503	11\\
25.8568554482503	12\\
26.6670240473819	12\\
26.6670240473819	13\\
29.8129924179465	13\\
29.8129924179465	14\\
32.6681592657968	14\\
32.6681592657968	15\\
34.0144211821425	15\\
34.0144211821425	16\\
41.5251108695653	16\\
41.5251108695653	17\\
42.6992617841687	17\\
42.6992617841687	18\\
47.0154646719636	18\\
47.0154646719636	19\\
48.0451077979904	19\\
48.0451077979904	20\\
48.583228962918	20\\
48.583228962918	21\\
52.8771505987173	21\\
52.8771505987173	22\\
54.6474627163699	22\\
54.6474627163699	23\\
55.2345736223261	23\\
55.2345736223261	24\\
56.5043383402098	24\\
56.5043383402098	25\\
63.3026699133863	25\\
63.3026699133863	26\\
64.6150680169642	26\\
64.6150680169642	27\\
65.2790810313656	27\\
65.2790810313656	28\\
66.202361899369	28\\
66.202361899369	29\\
66.2674559156886	29\\
66.2674559156886	30\\
66.7866207013744	30\\
66.7866207013744	31\\
66.8728880515415	31\\
66.8728880515415	32\\
68.7983715907617	32\\
68.7983715907617	33\\
71.7490259470358	33\\
71.7490259470358	34\\
72.0636347981986	34\\
72.0636347981986	35\\
73.2824128618009	35\\
73.2824128618009	36\\
76.2523945315967	36\\
76.2523945315967	37\\
76.3647671930851	37\\
76.3647671930851	38\\
77.7869242486814	38\\
77.7869242486814	39\\
78.139049778652	39\\
78.139049778652	40\\
78.468703095033	40\\
78.468703095033	41\\
78.5763816461326	41\\
78.5763816461326	42\\
78.9402445608883	42\\
78.9402445608883	43\\
79.1426298537554	43\\
79.1426298537554	44\\
79.8882939855462	44\\
79.8882939855462	45\\
80.9525734775929	45\\
80.9525734775929	46\\
81.0405109790081	46\\
81.0405109790081	47\\
81.6816110153212	47\\
81.6816110153212	48\\
81.7067385416689	48\\
81.7067385416689	49\\
81.9642940136318	49\\
81.9642940136318	50\\
82.2474791364149	50\\
82.2474791364149	51\\
83.7958499275393	51\\
83.7958499275393	52\\
83.8360070183525	52\\
83.8360070183525	53\\
84.4136636562452	53\\
84.4136636562452	54\\
84.8067251449481	54\\
84.8067251449481	55\\
85.4575649246755	55\\
85.4575649246755	56\\
86.6604197519297	56\\
86.6604197519297	57\\
86.7450015474331	57\\
86.7450015474331	58\\
87.1616976944827	58\\
87.1616976944827	59\\
99.1626763381359	59\\
99.1626763381359	60\\
100.185776301585	60\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.38528492235648	0\\
2.38528492235648	1\\
3.55004338927851	1\\
3.55004338927851	2\\
3.71876073067362	2\\
3.71876073067362	3\\
5.03054771348341	3\\
5.03054771348341	4\\
5.13906776277619	4\\
5.13906776277619	5\\
5.59333900182779	5\\
5.59333900182779	6\\
13.5663660647738	6\\
13.5663660647738	7\\
13.7030225681445	7\\
13.7030225681445	8\\
14.2122177983984	8\\
14.2122177983984	9\\
14.2151036977504	10\\
16.2515893817232	10\\
16.2515893817232	11\\
19.6980695208017	11\\
19.6980695208017	12\\
19.8073906157453	12\\
19.8073906157453	13\\
20.244716790586	13\\
20.244716790586	14\\
24.9389425300387	14\\
24.9389425300387	15\\
25.4281902774379	15\\
25.4281902774379	16\\
25.8039859962119	16\\
25.8039859962119	17\\
25.8880636046449	17\\
25.8880636046449	18\\
26.1883194815554	18\\
26.1883194815554	19\\
28.4219675602557	19\\
28.4219675602557	20\\
37.9936545133883	20\\
37.9936545133883	21\\
49.6099414325614	21\\
49.6099414325614	22\\
60.993458409286	22\\
60.993458409286	23\\
64.5860728577147	23\\
64.5860728577147	24\\
64.860052223469	24\\
64.860052223469	25\\
65.7503891179768	25\\
65.7503891179768	26\\
66.5162416928152	26\\
66.5162416928152	27\\
66.7038079948613	27\\
66.7038079948613	28\\
69.4135086298432	28\\
69.4135086298432	29\\
71.5785213815757	29\\
71.5785213815757	30\\
72.4219004727964	30\\
72.4219004727964	31\\
72.4596663160985	31\\
72.4596663160985	32\\
73.0570138142517	32\\
73.0570138142517	33\\
81.1038121462706	33\\
81.1038121462706	34\\
81.5351818441937	34\\
81.5351818441937	35\\
84.2208454471474	35\\
84.2208454471474	36\\
84.5600760239433	36\\
84.5600760239433	37\\
85.8942449751175	37\\
85.8942449751175	38\\
86.0731783186114	38\\
86.0731783186114	39\\
86.3640246585271	39\\
86.3640246585271	40\\
86.8954741926315	40\\
86.8954741926315	41\\
89.1347760465266	41\\
89.1347760465266	42\\
95.0265249477192	42\\
95.0265249477192	43\\
100.728341503698	43\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
9.031884286631	0\\
9.031884286631	1\\
15.4315152462344	1\\
15.4315152462344	2\\
19.2291732347716	2\\
19.2291732347716	3\\
19.8720552681935	3\\
19.8720552681935	4\\
20.7514029667449	4\\
20.7514029667449	5\\
32.5519255814684	5\\
32.5519255814684	6\\
40.4361684608226	6\\
40.4361684608226	7\\
40.4999113727308	7\\
40.4999113727308	8\\
41.3210098930184	8\\
41.3210098930184	9\\
43.8859041392211	9\\
43.8859041392211	10\\
46.5233379933726	10\\
46.5233379933726	11\\
47.0065270540051	11\\
47.0065270540051	12\\
49.7986123873737	12\\
49.7986123873737	13\\
50.6971674964376	13\\
50.6971674964376	14\\
50.7357487980721	14\\
50.7357487980721	15\\
50.9002464217544	15\\
50.9002464217544	16\\
52.3646209024988	16\\
52.3646209024988	17\\
53.1496198155058	17\\
53.1496198155058	18\\
53.6450272486411	18\\
53.6450272486411	19\\
53.8138802238801	19\\
53.8138802238801	20\\
55.7009335591934	20\\
55.7009335591934	21\\
64.9869387409284	21\\
64.9869387409284	22\\
72.9118926171357	22\\
72.9118926171357	23\\
74.5140272240156	23\\
74.5140272240156	24\\
75.3781071276636	24\\
75.3781071276636	25\\
76.1937797360665	25\\
76.1937797360665	26\\
77.855770292858	26\\
77.855770292858	27\\
77.8700395020396	28\\
78.4370512009047	28\\
78.4370512009047	29\\
79.4460438380345	29\\
79.4460438380345	30\\
80.0650249286539	30\\
80.0650249286539	31\\
80.3390785660453	31\\
80.3390785660453	32\\
80.6724595806398	32\\
80.6724595806398	33\\
81.8401932107449	33\\
81.8401932107449	34\\
85.7629392091915	34\\
85.7629392091915	35\\
87.6002391550417	35\\
87.6002391550417	36\\
88.3328404697332	36\\
88.3328404697332	37\\
90.9629280225853	37\\
90.9629280225853	38\\
91.4001187526396	38\\
91.4001187526396	39\\
97.0288661806027	39\\
97.0288661806027	40\\
100.208396889174	40\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.379339457656272	0\\
0.379339457656272	1\\
3.30755968680167	1\\
3.30755968680167	2\\
4.0523052626901	2\\
4.0523052626901	3\\
4.9693696053435	3\\
4.9693696053435	4\\
5.06023417289391	4\\
5.06023417289391	5\\
6.59897681240562	5\\
6.59897681240562	6\\
11.8244172282726	6\\
11.8244172282726	7\\
12.3907843159575	7\\
12.3907843159575	8\\
12.7472753556114	8\\
12.7472753556114	9\\
12.8515352272678	9\\
12.8515352272678	10\\
12.9125744636527	10\\
12.9125744636527	11\\
20.0303420304677	11\\
20.0303420304677	12\\
23.53961513821	12\\
23.53961513821	13\\
24.4667284804405	13\\
24.4667284804405	14\\
24.5396245747412	14\\
24.5396245747412	15\\
24.5930544097888	15\\
24.5930544097888	16\\
25.1267986829313	16\\
25.1267986829313	17\\
25.197945221984	17\\
25.197945221984	18\\
25.5162458842859	18\\
25.5162458842859	19\\
26.1951084502547	19\\
26.1951084502547	20\\
26.733532464993	20\\
26.733532464993	21\\
27.1002732355395	21\\
27.1002732355395	22\\
27.5207752081485	22\\
27.5207752081485	23\\
27.5700448562017	23\\
27.5700448562017	24\\
27.6176582762755	24\\
27.6176582762755	25\\
28.1252116932983	25\\
28.1252116932983	26\\
28.1448681672303	27\\
29.1232581787332	27\\
29.1232581787332	28\\
30.7044603804508	28\\
30.7044603804508	29\\
33.026886265926	29\\
33.026886265926	30\\
33.938227653116	30\\
33.938227653116	31\\
43.1818015371431	31\\
43.1818015371431	32\\
43.2841274879395	32\\
43.2841274879395	33\\
43.5397724101419	33\\
43.5397724101419	34\\
53.6230546158519	34\\
53.6230546158519	35\\
58.2810127843058	35\\
58.2810127843058	36\\
60.8236790118146	36\\
60.8236790118146	37\\
65.9331461519449	37\\
65.9331461519449	38\\
66.3337232968407	38\\
66.3337232968407	39\\
68.0953086422586	39\\
68.0953086422586	40\\
68.1797090427646	40\\
68.1797090427646	41\\
68.7898945595277	41\\
68.7898945595277	42\\
68.9144324226631	42\\
68.9144324226631	43\\
69.0505562103329	43\\
69.0505562103329	44\\
69.1193016372838	44\\
69.1193016372838	45\\
69.626928409969	45\\
69.626928409969	46\\
70.0227296744391	46\\
70.0227296744391	47\\
70.1608382531776	47\\
70.1608382531776	48\\
70.9492351855595	48\\
70.9492351855595	49\\
71.4301421417498	49\\
71.4301421417498	50\\
71.7694232493185	50\\
71.7694232493185	51\\
76.9398066437256	51\\
76.9398066437256	52\\
77.8341791185747	52\\
77.8341791185747	53\\
79.1129100731756	53\\
79.1129100731756	54\\
79.3897414658356	54\\
79.3897414658356	55\\
80.8305775397613	55\\
80.8305775397613	56\\
80.9592140469375	56\\
80.9592140469375	57\\
81.4962172387991	57\\
81.4962172387991	58\\
83.4216318960717	58\\
83.4216318960717	59\\
83.6972134535015	59\\
83.6972134535015	60\\
84.1894103554005	60\\
84.1894103554005	61\\
88.6666832865428	61\\
88.6666832865428	62\\
90.3124046499374	62\\
90.3124046499374	63\\
90.9160642795225	63\\
90.9160642795225	64\\
91.0179790090564	64\\
91.0179790090564	65\\
110	65\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0393882929297575	0\\
0.0393882929297575	1\\
1.44205341908867	1\\
1.44205341908867	2\\
1.47431450630758	2\\
1.47431450630758	3\\
1.98393425290213	3\\
1.98393425290213	4\\
2.15035542087536	4\\
2.15035542087536	5\\
2.59427458203915	5\\
2.59427458203915	6\\
2.94673292867192	6\\
2.94673292867192	7\\
3.94921959786504	7\\
3.94921959786504	8\\
4.3936333056991	8\\
4.3936333056991	9\\
4.61328519907079	9\\
4.61328519907079	10\\
4.71623473700042	10\\
4.71623473700042	11\\
4.88587856872977	11\\
4.88587856872977	12\\
5.08703785671096	12\\
5.08703785671096	13\\
5.16194251120818	13\\
5.16194251120818	14\\
5.74544870224736	14\\
5.74544870224736	15\\
5.95545712965682	15\\
5.95545712965682	16\\
6.3707706653252	16\\
6.3707706653252	17\\
6.89740373684424	17\\
6.89740373684424	18\\
7.41346563819943	18\\
7.41346563819943	19\\
7.97243132104977	19\\
7.97243132104977	20\\
8.74086408443792	20\\
8.74086408443792	21\\
9.06722969289923	21\\
9.06722969289923	22\\
9.64499150006615	22\\
9.64499150006615	23\\
9.6620179325042	24\\
9.8864830374422	24\\
9.8864830374422	25\\
10.9072614881349	25\\
10.9072614881349	26\\
11.5192852530183	26\\
11.5192852530183	27\\
12.3472357387113	27\\
12.3472357387113	28\\
12.5181503636509	28\\
12.5181503636509	29\\
12.6026562167737	29\\
12.6026562167737	30\\
12.6613005912092	30\\
12.6613005912092	31\\
12.8804240053352	31\\
12.8804240053352	32\\
13.6132855381366	32\\
13.6132855381366	33\\
14.5165630435296	33\\
14.5165630435296	34\\
14.6205120982516	34\\
14.6205120982516	35\\
15.0178984363699	35\\
15.0178984363699	36\\
15.1473769819354	36\\
15.1473769819354	37\\
15.4564758778155	37\\
15.4564758778155	38\\
15.6205503889768	38\\
15.6205503889768	39\\
15.95612467413	39\\
15.95612467413	40\\
16.0842265570903	40\\
16.0842265570903	41\\
16.3502667171603	41\\
16.3502667171603	42\\
16.7126286332686	42\\
16.7126286332686	43\\
17.2491883421097	43\\
17.2491883421097	44\\
19.0656008529253	44\\
19.0656008529253	45\\
19.9347011107706	45\\
19.9347011107706	46\\
23.30193420819	46\\
23.30193420819	47\\
23.3259359931038	47\\
23.3259359931038	48\\
25.7955557877617	48\\
25.7955557877617	49\\
26.0854235347103	49\\
26.0854235347103	50\\
26.2302335265185	50\\
26.2302335265185	51\\
26.5728933803319	51\\
26.5728933803319	52\\
27.0505543077327	52\\
27.0505543077327	53\\
28.8938019086292	53\\
28.8938019086292	54\\
29.7843981877095	54\\
29.7843981877095	55\\
31.0841787348385	55\\
31.0841787348385	56\\
33.2668917024501	56\\
33.2668917024501	57\\
34.0295199737823	57\\
34.0295199737823	58\\
35.7208726931563	58\\
35.7208726931563	59\\
35.8319269035655	59\\
35.8319269035655	60\\
35.9254655951571	60\\
35.9254655951571	61\\
37.2825810083369	61\\
37.2825810083369	62\\
40.5429223939052	62\\
40.5429223939052	63\\
43.9360717193904	63\\
43.9360717193904	64\\
45.2578954055914	64\\
45.2578954055914	65\\
45.7347307247553	65\\
45.7347307247553	66\\
48.2213871579492	66\\
48.2213871579492	67\\
50.865630116764	67\\
50.865630116764	68\\
51.1193113270192	68\\
51.1193113270192	69\\
52.324639839777	69\\
52.324639839777	70\\
52.936204599289	70\\
52.936204599289	71\\
54.9210204361668	71\\
54.9210204361668	72\\
59.5869306996726	72\\
59.5869306996726	73\\
60.8981584456057	73\\
60.8981584456057	74\\
62.1466560972979	74\\
62.1466560972979	75\\
65.8737512910117	75\\
65.8737512910117	76\\
66.7370771784629	76\\
66.7370771784629	77\\
67.6548521190789	77\\
67.6548521190789	78\\
68.2030941700399	78\\
68.2030941700399	79\\
71.1802136288472	79\\
71.1802136288472	80\\
71.6128956199709	80\\
71.6128956199709	81\\
73.961272014944	81\\
73.961272014944	82\\
74.9921622642945	82\\
74.9921622642945	83\\
75.3049042575918	83\\
75.3049042575918	84\\
83.7690931409234	84\\
83.7690931409234	85\\
86.4490165953399	85\\
86.4490165953399	86\\
86.6828199991851	86\\
86.6828199991851	87\\
86.8955476395066	87\\
86.8955476395066	88\\
87.5703642084767	88\\
87.5703642084767	89\\
87.7064214047602	89\\
87.7064214047602	90\\
87.7468612468992	90\\
87.7468612468992	91\\
87.8754459354366	91\\
87.8754459354366	92\\
87.9697716447248	92\\
87.9697716447248	93\\
89.6051857104093	93\\
89.6051857104093	94\\
89.9576905837885	94\\
89.9576905837885	95\\
90.221833186034	95\\
90.221833186034	96\\
90.5674086443995	96\\
90.5674086443995	97\\
90.7114929533659	97\\
90.7114929533659	98\\
93.89394347405	98\\
93.89394347405	99\\
94.2083332975501	99\\
94.2083332975501	100\\
94.5231664530254	100\\
94.5231664530254	101\\
95.9411092801879	101\\
95.9411092801879	102\\
97.6892147603103	102\\
97.6892147603103	103\\
98.2750720489995	103\\
98.2750720489995	104\\
99.6151921251364	104\\
99.6151921251364	105\\
99.8776760868776	105\\
99.8776760868776	106\\
100.73173125002	106\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.430349201483779	0\\
0.430349201483779	1\\
0.442415489984256	2\\
1.8765369310226	2\\
1.8765369310226	3\\
5.03680079776814	3\\
5.03680079776814	4\\
5.19384092369312	4\\
5.19384092369312	5\\
5.9573718486421	5\\
5.9573718486421	6\\
5.98387216246581	6\\
5.98387216246581	7\\
6.38187892578802	7\\
6.38187892578802	8\\
6.38653337759789	9\\
6.80399760056328	9\\
6.80399760056328	10\\
7.24010546490381	10\\
7.24010546490381	11\\
8.89140652802567	11\\
8.89140652802567	12\\
9.95779078373874	12\\
9.95779078373874	13\\
17.3004272712147	13\\
17.3004272712147	14\\
22.1361970366996	14\\
22.1361970366996	15\\
22.705025503713	15\\
22.705025503713	16\\
32.0339528392769	16\\
32.0339528392769	17\\
34.4003872158992	17\\
34.4003872158992	18\\
34.6519103188094	18\\
34.6519103188094	19\\
35.129761681462	19\\
35.129761681462	20\\
35.5365814250603	20\\
35.5365814250603	21\\
37.5941967743777	21\\
37.5941967743777	22\\
38.7267066967698	22\\
38.7267066967698	23\\
39.4196509952079	23\\
39.4196509952079	24\\
39.4304066019756	25\\
41.1595978605285	25\\
41.1595978605285	26\\
43.0979391055807	26\\
43.0979391055807	27\\
45.3170156972479	27\\
45.3170156972479	28\\
45.7434978197204	28\\
45.7434978197204	29\\
46.767749747387	29\\
46.767749747387	30\\
52.6072221527527	30\\
52.6072221527527	31\\
53.9973945831493	31\\
53.9973945831493	32\\
57.2205746692864	32\\
57.2205746692864	33\\
57.6047641057665	33\\
57.6047641057665	34\\
59.5314166441115	34\\
59.5314166441115	35\\
69.1549993836418	35\\
69.1549993836418	36\\
70.2687976766944	36\\
70.2687976766944	37\\
70.5291113144728	37\\
70.5291113144728	38\\
71.8502801509953	38\\
71.8502801509953	39\\
72.2041699895506	39\\
72.2041699895506	40\\
72.9411080028772	40\\
72.9411080028772	41\\
73.5831825344297	41\\
73.5831825344297	42\\
73.6205530979436	42\\
73.6205530979436	43\\
73.7864325749884	43\\
73.7864325749884	44\\
77.875570246614	44\\
77.875570246614	45\\
78.3903366849722	45\\
78.3903366849722	46\\
79.4052438768094	46\\
79.4052438768094	47\\
79.4653800203719	47\\
79.4653800203719	48\\
81.1943559836629	48\\
81.1943559836629	49\\
83.0680357718799	49\\
83.0680357718799	50\\
88.4953579878947	50\\
88.4953579878947	51\\
90.3039876433014	51\\
90.3039876433014	52\\
95.7506831568227	52\\
95.7506831568227	53\\
96.6648290853542	53\\
96.6648290853542	54\\
96.9890396539075	54\\
96.9890396539075	55\\
97.4173015403616	55\\
97.4173015403616	56\\
97.6840963814897	56\\
97.6840963814897	57\\
98.7403511337037	57\\
98.7403511337037	58\\
98.8961887046108	58\\
98.8961887046108	59\\
99.6363388576199	59\\
99.6363388576199	60\\
99.7944822540371	60\\
99.7944822540371	61\\
100.139152080267	61\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
4.86348063113634	0\\
4.86348063113634	1\\
12.1681985937082	1\\
12.1681985937082	2\\
25.114907574579	2\\
25.114907574579	3\\
33.2945144644644	3\\
33.2945144644644	4\\
35.0521318188427	4\\
35.0521318188427	5\\
40.4660001001882	5\\
40.4660001001882	6\\
51.6694456599252	6\\
51.6694456599252	7\\
52.2438470630697	7\\
52.2438470630697	8\\
53.8293261809676	8\\
53.8293261809676	9\\
54.2485598013494	9\\
54.2485598013494	10\\
55.2626940340427	10\\
55.2626940340427	11\\
56.2656473252926	11\\
56.2656473252926	12\\
57.1687634492977	12\\
57.1687634492977	13\\
58.0557296653199	13\\
58.0557296653199	14\\
58.286222334725	14\\
58.286222334725	15\\
59.1901140157942	15\\
59.1901140157942	16\\
59.2810071129201	16\\
59.2810071129201	17\\
63.8998760294905	17\\
63.8998760294905	18\\
64.3160527764128	18\\
64.3160527764128	19\\
68.2050692936076	19\\
68.2050692936076	20\\
69.0698816176133	20\\
69.0698816176133	21\\
82.2855083897458	21\\
82.2855083897458	22\\
83.6461447563385	22\\
83.6461447563385	23\\
102.361286296461	23\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0842887727076089	0\\
0.0842887727076089	1\\
0.204532062918219	1\\
0.204532062918219	2\\
0.426806256930149	2\\
0.426806256930149	3\\
0.498930335573235	3\\
0.498930335573235	4\\
2.26635669578496	4\\
2.26635669578496	5\\
4.77099893297833	5\\
4.77099893297833	6\\
7.89575248376983	6\\
7.89575248376983	7\\
8.71419913892242	7\\
8.71419913892242	8\\
8.84370028567325	8\\
8.84370028567325	9\\
8.8537732809269	10\\
9.1394115655397	10\\
9.1394115655397	11\\
9.37398073565932	11\\
9.37398073565932	12\\
9.4368717298938	12\\
9.4368717298938	13\\
10.0197141518145	13\\
10.0197141518145	14\\
11.0222524578588	14\\
11.0222524578588	15\\
12.6663137138924	15\\
12.6663137138924	16\\
15.7384467964507	16\\
15.7384467964507	17\\
16.0412434840729	17\\
16.0412434840729	18\\
19.1982712864006	18\\
19.1982712864006	19\\
21.8522625178942	19\\
21.8522625178942	20\\
22.1770797081989	20\\
22.1770797081989	21\\
23.9415515450834	21\\
23.9415515450834	22\\
23.9644150012293	22\\
23.9644150012293	23\\
25.6139101604251	23\\
25.6139101604251	24\\
26.4197848487617	24\\
26.4197848487617	25\\
27.952933527636	25\\
27.952933527636	26\\
28.0637760258716	26\\
28.0637760258716	27\\
29.1690290536851	27\\
29.1690290536851	28\\
30.1270446913699	28\\
30.1270446913699	29\\
30.8777831462317	29\\
30.8777831462317	30\\
30.9387760714346	30\\
30.9387760714346	31\\
36.3707640615619	31\\
36.3707640615619	32\\
36.9625628898284	32\\
36.9625628898284	33\\
37.1141203935196	33\\
37.1141203935196	34\\
44.8165388913082	34\\
44.8165388913082	35\\
46.2014322924238	35\\
46.2014322924238	36\\
48.355593415763	36\\
48.355593415763	37\\
48.5889719396355	37\\
48.5889719396355	38\\
49.3260278995327	38\\
49.3260278995327	39\\
49.7378634776677	39\\
49.7378634776677	40\\
50.5643708031622	40\\
50.5643708031622	41\\
51.0244870273896	41\\
51.0244870273896	42\\
52.3066446187864	42\\
52.3066446187864	43\\
63.6187239218392	43\\
63.6187239218392	44\\
64.8040752774623	44\\
64.8040752774623	45\\
67.0564445750162	45\\
67.0564445750162	46\\
68.2006352859943	46\\
68.2006352859943	47\\
68.3180257491982	47\\
68.3180257491982	48\\
69.3296742071875	48\\
69.3296742071875	49\\
71.2148365712977	49\\
71.2148365712977	50\\
72.6968526038491	50\\
72.6968526038491	51\\
72.7860398732634	51\\
72.7860398732634	52\\
72.8497111360576	52\\
72.8497111360576	53\\
72.9864710440726	53\\
72.9864710440726	54\\
73.0439621618078	54\\
73.0439621618078	55\\
74.1067875308762	55\\
74.1067875308762	56\\
76.7467226782864	56\\
76.7467226782864	57\\
79.0998128782853	57\\
79.0998128782853	58\\
81.1590952478752	58\\
81.1590952478752	59\\
84.8288347617908	59\\
84.8288347617908	60\\
85.7554115815409	60\\
85.7554115815409	61\\
87.1961426341843	61\\
87.1961426341843	62\\
87.4720718531354	62\\
87.4720718531354	63\\
89.9425315428618	63\\
89.9425315428618	64\\
90.4529512703526	64\\
90.4529512703526	65\\
92.5735610913955	65\\
92.5735610913955	66\\
93.3901399830112	66\\
93.3901399830112	67\\
94.9022938189163	67\\
94.9022938189163	68\\
101.375006745395	68\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
3.38737225786588	0\\
3.38737225786588	1\\
4.1449418731805	1\\
4.1449418731805	2\\
5.22270418221997	2\\
5.22270418221997	3\\
6.1389555127665	3\\
6.1389555127665	4\\
8.99736617511731	4\\
8.99736617511731	5\\
9.91685612528784	5\\
9.91685612528784	6\\
9.92093731511984	7\\
10.1200014186373	7\\
10.1200014186373	8\\
10.5750285263616	8\\
10.5750285263616	9\\
10.5936420836645	10\\
10.6610933321507	10\\
10.6610933321507	11\\
10.9713746227991	11\\
10.9713746227991	12\\
14.0884419592434	12\\
14.0884419592434	13\\
18.4945239908508	13\\
18.4945239908508	14\\
26.083673614731	14\\
26.083673614731	15\\
27.8660778480429	15\\
27.8660778480429	16\\
29.7756035861949	16\\
29.7756035861949	17\\
29.8127704727211	17\\
29.8127704727211	18\\
32.6161341304574	18\\
32.6161341304574	19\\
32.6556134089616	19\\
32.6556134089616	20\\
32.947727892702	20\\
32.947727892702	21\\
33.1258480162523	21\\
33.1258480162523	22\\
33.5002257958475	22\\
33.5002257958475	23\\
33.804252303975	23\\
33.804252303975	24\\
34.3466524199944	24\\
34.3466524199944	25\\
41.0341134506734	25\\
41.0341134506734	26\\
43.3002925136238	26\\
43.3002925136238	27\\
44.6138693192246	27\\
44.6138693192246	28\\
45.0798224241342	28\\
45.0798224241342	29\\
46.0688411529535	29\\
46.0688411529535	30\\
47.0598629479816	30\\
47.0598629479816	31\\
50.2784337955966	31\\
50.2784337955966	32\\
63.99362794664	32\\
63.99362794664	33\\
64.5592811158706	33\\
64.5592811158706	34\\
66.5992929334124	34\\
66.5992929334124	35\\
66.6219338870285	35\\
66.6219338870285	36\\
68.7865929103695	36\\
68.7865929103695	37\\
70.5467000441383	37\\
70.5467000441383	38\\
71.5357615203794	38\\
71.5357615203794	39\\
71.8945827423518	39\\
71.8945827423518	40\\
72.7801942743507	40\\
72.7801942743507	41\\
75.9358317174683	41\\
75.9358317174683	42\\
78.0926744886473	42\\
78.0926744886473	43\\
79.2572475132898	43\\
79.2572475132898	44\\
79.816834453033	44\\
79.816834453033	45\\
80.1190838781087	45\\
80.1190838781087	46\\
82.9367341610943	46\\
82.9367341610943	47\\
93.2710022271001	47\\
93.2710022271001	48\\
94.7158198444887	48\\
94.7158198444887	49\\
95.0532686416455	49\\
95.0532686416455	50\\
106.745270556312	50\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.720801627588301	0\\
0.720801627588301	1\\
1.25361036971135	1\\
1.25361036971135	2\\
2.28094373183656	2\\
2.28094373183656	3\\
2.37901745336245	3\\
2.37901745336245	4\\
2.78943362094947	4\\
2.78943362094947	5\\
14.4863933726132	5\\
14.4863933726132	6\\
16.1056301570777	6\\
16.1056301570777	7\\
16.3491422452935	7\\
16.3491422452935	8\\
16.5734691911193	8\\
16.5734691911193	9\\
17.0140978145093	9\\
17.0140978145093	10\\
17.3745329600883	10\\
17.3745329600883	11\\
17.8367632565548	11\\
17.8367632565548	12\\
19.0112917398779	12\\
19.0112917398779	13\\
19.5626053962607	13\\
19.5626053962607	14\\
19.911981826656	14\\
19.911981826656	15\\
20.8337309068981	15\\
20.8337309068981	16\\
20.9646528492197	16\\
20.9646528492197	17\\
22.4473738196714	17\\
22.4473738196714	18\\
22.7233818184411	18\\
22.7233818184411	19\\
23.9234888298934	19\\
23.9234888298934	20\\
24.1672461211268	20\\
24.1672461211268	21\\
24.9335678253087	21\\
24.9335678253087	22\\
25.1136368206826	22\\
25.1136368206826	23\\
25.9752763915307	23\\
25.9752763915307	24\\
27.5176361373287	24\\
27.5176361373287	25\\
27.7874079665711	25\\
27.7874079665711	26\\
28.9863771061234	26\\
28.9863771061234	27\\
29.2953344127962	27\\
29.2953344127962	28\\
29.5507361771373	28\\
29.5507361771373	29\\
30.9553785570436	29\\
30.9553785570436	30\\
32.8228502962392	30\\
32.8228502962392	31\\
35.4152549402394	31\\
35.4152549402394	32\\
39.6464109651712	32\\
39.6464109651712	33\\
41.7180490055634	33\\
41.7180490055634	34\\
52.3202743378203	34\\
52.3202743378203	35\\
58.6256816806658	35\\
58.6256816806658	36\\
59.4299572949031	36\\
59.4299572949031	37\\
59.7615856274186	37\\
59.7615856274186	38\\
64.6043716580269	38\\
64.6043716580269	39\\
68.0124989201826	39\\
68.0124989201826	40\\
71.7618042295807	40\\
71.7618042295807	41\\
71.9140287998806	41\\
71.9140287998806	42\\
72.362915024655	42\\
72.362915024655	43\\
73.0447472118637	43\\
73.0447472118637	44\\
74.4799251794557	44\\
74.4799251794557	45\\
74.682841250716	45\\
74.682841250716	46\\
75.5409472486694	46\\
75.5409472486694	47\\
75.6145822807918	47\\
75.6145822807918	48\\
75.891131443407	48\\
75.891131443407	49\\
76.4535747148336	49\\
76.4535747148336	50\\
78.452159360885	50\\
78.452159360885	51\\
78.4767018027061	51\\
78.4767018027061	52\\
80.5156885976282	52\\
80.5156885976282	53\\
82.9735195700904	53\\
82.9735195700904	54\\
84.3559389298027	54\\
84.3559389298027	55\\
85.786650384996	55\\
85.786650384996	56\\
89.5346961365846	56\\
89.5346961365846	57\\
90.0862145037188	57\\
90.0862145037188	58\\
93.1224293267554	58\\
93.1224293267554	59\\
93.8657158762308	59\\
93.8657158762308	60\\
94.2407833332273	60\\
94.2407833332273	61\\
96.4412975394056	61\\
96.4412975394056	62\\
97.1681379414664	62\\
97.1681379414664	63\\
97.5119957884285	63\\
97.5119957884285	64\\
97.9728387869458	64\\
97.9728387869458	65\\
98.4566148045796	65\\
98.4566148045796	66\\
99.6612431406121	66\\
99.6612431406121	67\\
99.9657059635913	67\\
99.9657059635913	68\\
100.011828687185	68\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.71842252510989	0\\
1.71842252510989	1\\
2.10305510778944	1\\
2.10305510778944	2\\
8.32760737894641	2\\
8.32760737894641	3\\
8.66552087344041	3\\
8.66552087344041	4\\
11.7505484782588	4\\
11.7505484782588	5\\
13.523602676032	5\\
13.523602676032	6\\
15.8049658271922	6\\
15.8049658271922	7\\
22.1813043127527	7\\
22.1813043127527	8\\
22.3706689433098	8\\
22.3706689433098	9\\
23.9573596244196	9\\
23.9573596244196	10\\
24.899939690334	10\\
24.899939690334	11\\
25.8586159493405	11\\
25.8586159493405	12\\
29.3460230516923	12\\
29.3460230516923	13\\
32.7920672982286	13\\
32.7920672982286	14\\
39.8678152227261	14\\
39.8678152227261	15\\
41.3428925389306	15\\
41.3428925389306	16\\
44.0941089392971	16\\
44.0941089392971	17\\
46.1433055319956	17\\
46.1433055319956	18\\
51.5337194259215	18\\
51.5337194259215	19\\
51.9885687276685	19\\
51.9885687276685	20\\
56.8394829295307	20\\
56.8394829295307	21\\
56.8647016141789	21\\
56.8647016141789	22\\
59.9201559100884	22\\
59.9201559100884	23\\
60.8760819247793	23\\
60.8760819247793	24\\
68.5202156668869	24\\
68.5202156668869	25\\
68.9920645692226	25\\
68.9920645692226	26\\
72.2481363212954	26\\
72.2481363212954	27\\
73.4209437562061	27\\
73.4209437562061	28\\
73.8587331535416	28\\
73.8587331535416	29\\
77.0058471171619	29\\
77.0058471171619	30\\
78.0150749548952	30\\
78.0150749548952	31\\
80.7657820012902	31\\
80.7657820012902	32\\
81.2047047586787	32\\
81.2047047586787	33\\
81.6121368183575	33\\
81.6121368183575	34\\
84.0527478336364	34\\
84.0527478336364	35\\
84.2534079181468	35\\
84.2534079181468	36\\
93.3007289356445	36\\
93.3007289356445	37\\
93.5940849640656	37\\
93.5940849640656	38\\
94.4670775911814	38\\
94.4670775911814	39\\
95.755831898426	39\\
95.755831898426	40\\
96.101094314103	40\\
96.101094314103	41\\
96.4487934374875	41\\
96.4487934374875	42\\
96.459825902168	43\\
97.5585327756945	43\\
97.5585327756945	44\\
110	44\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.115644938265774	0\\
0.115644938265774	1\\
0.304048539388774	1\\
0.304048539388774	2\\
0.623234188112107	2\\
0.623234188112107	3\\
1.2371726252579	3\\
1.2371726252579	4\\
1.53615601210572	4\\
1.53615601210572	5\\
1.72539385511146	5\\
1.72539385511146	6\\
2.46260976715637	6\\
2.46260976715637	7\\
2.65334247005541	7\\
2.65334247005541	8\\
2.84194833821812	8\\
2.84194833821812	9\\
3.14250408634214	9\\
3.14250408634214	10\\
3.70871447681834	10\\
3.70871447681834	11\\
3.93002894496539	11\\
3.93002894496539	12\\
13.0660227552251	12\\
13.0660227552251	13\\
13.562453712971	13\\
13.562453712971	14\\
13.7132372342134	14\\
13.7132372342134	15\\
15.6808447510113	15\\
15.6808447510113	16\\
19.8569788666605	16\\
19.8569788666605	17\\
23.3601959853125	17\\
23.3601959853125	18\\
26.0107185362944	18\\
26.0107185362944	19\\
26.2183012192605	19\\
26.2183012192605	20\\
27.0394385700255	20\\
27.0394385700255	21\\
28.7945089778116	21\\
28.7945089778116	22\\
32.5529058535867	22\\
32.5529058535867	23\\
35.1840674224507	23\\
35.1840674224507	24\\
36.0511479705925	24\\
36.0511479705925	25\\
37.932052823392	25\\
37.932052823392	26\\
39.1961892643746	26\\
39.1961892643746	27\\
40.4256308285135	27\\
40.4256308285135	28\\
40.6657495278763	28\\
40.6657495278763	29\\
41.6487726938341	29\\
41.6487726938341	30\\
42.9479978163905	30\\
42.9479978163905	31\\
43.4047594420497	31\\
43.4047594420497	32\\
45.3029136791708	32\\
45.3029136791708	33\\
46.3407705881383	33\\
46.3407705881383	34\\
47.9883763736836	34\\
47.9883763736836	35\\
48.6186867877976	35\\
48.6186867877976	36\\
48.7625975315981	36\\
48.7625975315981	37\\
49.5660505205517	37\\
49.5660505205517	38\\
49.7895719326832	38\\
49.7895719326832	39\\
50.4674760952499	39\\
50.4674760952499	40\\
50.8176850657172	40\\
50.8176850657172	41\\
52.8543224811316	41\\
52.8543224811316	42\\
53.8709180303601	42\\
53.8709180303601	43\\
53.9717342027523	43\\
53.9717342027523	44\\
54.4309307941062	44\\
54.4309307941062	45\\
54.6493716302895	45\\
54.6493716302895	46\\
55.1773320284565	46\\
55.1773320284565	47\\
55.7136962413263	47\\
55.7136962413263	48\\
55.8356661238673	48\\
55.8356661238673	49\\
58.3338849574051	49\\
58.3338849574051	50\\
58.978227178508	50\\
58.978227178508	51\\
59.0357530895052	51\\
59.0357530895052	52\\
59.6084242843954	52\\
59.6084242843954	53\\
61.2677191804903	53\\
61.2677191804903	54\\
61.4368802384068	54\\
61.4368802384068	55\\
62.8871691790843	55\\
62.8871691790843	56\\
63.2638283749365	56\\
63.2638283749365	57\\
63.8596767894683	57\\
63.8596767894683	58\\
63.9042172859652	58\\
63.9042172859652	59\\
64.2567362962643	59\\
64.2567362962643	60\\
64.3766590932943	60\\
64.3766590932943	61\\
71.2837724279427	61\\
71.2837724279427	62\\
71.3022751773276	63\\
76.6578498844174	63\\
76.6578498844174	64\\
79.2082090621375	64\\
79.2082090621375	65\\
79.2994126667809	65\\
79.2994126667809	66\\
92.2633103793274	66\\
92.2633103793274	67\\
92.6545792393101	67\\
92.6545792393101	68\\
92.8646230353731	68\\
92.8646230353731	69\\
93.8793041505843	69\\
93.8793041505843	70\\
95.7645172275688	70\\
95.7645172275688	71\\
96.0480419084889	71\\
96.0480419084889	72\\
96.8939171844632	72\\
96.8939171844632	73\\
99.8524127936283	73\\
99.8524127936283	74\\
99.9587395846533	74\\
99.9587395846533	75\\
100.076816979515	75\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.38332506340922	0\\
1.38332506340922	1\\
1.61213748853898	1\\
1.61213748853898	2\\
2.74547831649525	2\\
2.74547831649525	3\\
3.19707302667506	3\\
3.19707302667506	4\\
4.24204331008474	4\\
4.24204331008474	5\\
5.01147803705317	5\\
5.01147803705317	6\\
7.2220455733909	6\\
7.2220455733909	7\\
7.26678728169566	7\\
7.26678728169566	8\\
8.73261131840746	8\\
8.73261131840746	9\\
12.7425656811806	9\\
12.7425656811806	10\\
17.4280417407266	10\\
17.4280417407266	11\\
31.1007614503857	11\\
31.1007614503857	12\\
31.79269277858	12\\
31.79269277858	13\\
32.7081076169688	13\\
32.7081076169688	14\\
33.0051237872693	14\\
33.0051237872693	15\\
33.7761848180359	15\\
33.7761848180359	16\\
34.0110439535766	16\\
34.0110439535766	17\\
34.327786301165	17\\
34.327786301165	18\\
34.5222603439105	18\\
34.5222603439105	19\\
35.1994887307399	19\\
35.1994887307399	20\\
35.5218518289164	20\\
35.5218518289164	21\\
36.9664406641432	21\\
36.9664406641432	22\\
38.1376116011772	22\\
38.1376116011772	23\\
40.4855289621325	23\\
40.4855289621325	24\\
41.8507589878968	24\\
41.8507589878968	25\\
44.2575080478536	25\\
44.2575080478536	26\\
45.8214999185849	26\\
45.8214999185849	27\\
45.8559492265184	27\\
45.8559492265184	28\\
47.2998325394056	28\\
47.2998325394056	29\\
47.3197515762289	30\\
47.7466605739269	30\\
47.7466605739269	31\\
48.6718896782139	31\\
48.6718896782139	32\\
48.8077507038705	32\\
48.8077507038705	33\\
49.1843558937841	33\\
49.1843558937841	34\\
50.3548389677761	34\\
50.3548389677761	35\\
50.553393905257	35\\
50.553393905257	36\\
51.236037850044	36\\
51.236037850044	37\\
52.1326936790296	37\\
52.1326936790296	38\\
53.2068064029337	38\\
53.2068064029337	39\\
53.5497988802771	39\\
53.5497988802771	40\\
54.8591547179284	40\\
54.8591547179284	41\\
55.0671226351437	41\\
55.0671226351437	42\\
56.2644497415178	42\\
56.2644497415178	43\\
56.8850402490224	43\\
56.8850402490224	44\\
57.5942171752885	44\\
57.5942171752885	45\\
57.733104029049	45\\
57.733104029049	46\\
57.8220260302632	46\\
57.8220260302632	47\\
59.1954944269899	47\\
59.1954944269899	48\\
59.6742864819686	48\\
59.6742864819686	49\\
59.7592152381676	49\\
59.7592152381676	50\\
60.3591946623567	50\\
60.3591946623567	51\\
60.4155337432016	51\\
60.4155337432016	52\\
61.3076506120937	52\\
61.3076506120937	53\\
61.6695096791461	53\\
61.6695096791461	54\\
61.9303527173076	54\\
61.9303527173076	55\\
63.0193161654986	55\\
63.0193161654986	56\\
70.4123659441802	56\\
70.4123659441802	57\\
72.3157588348405	57\\
72.3157588348405	58\\
72.4160114848148	58\\
72.4160114848148	59\\
73.9239667453801	59\\
73.9239667453801	60\\
74.238821593115	60\\
74.238821593115	61\\
76.6857110798527	61\\
76.6857110798527	62\\
78.4533401702322	62\\
78.4533401702322	63\\
82.4442122527553	63\\
82.4442122527553	64\\
83.0442204348057	64\\
83.0442204348057	65\\
83.5421208872123	65\\
83.5421208872123	66\\
83.9747884835927	66\\
83.9747884835927	67\\
85.6450031198516	67\\
85.6450031198516	68\\
86.0867358818677	68\\
86.0867358818677	69\\
87.9919753895744	69\\
87.9919753895744	70\\
89.2013318112222	70\\
89.2013318112222	71\\
90.6199172419853	71\\
90.6199172419853	72\\
92.1685350404717	72\\
92.1685350404717	73\\
98.7575518000408	73\\
98.7575518000408	74\\
99.6889327955771	74\\
99.6889327955771	75\\
100.218465148295	75\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.905460966926057	0\\
0.905460966926057	1\\
1.54453181481797	1\\
1.54453181481797	2\\
4.4951730669446	2\\
4.4951730669446	3\\
8.74280451398252	3\\
8.74280451398252	4\\
10.0728485334947	4\\
10.0728485334947	5\\
10.2710381383885	5\\
10.2710381383885	6\\
12.9233153230532	6\\
12.9233153230532	7\\
14.1997344825179	7\\
14.1997344825179	8\\
15.5135189324303	8\\
15.5135189324303	9\\
16.5245797915619	9\\
16.5245797915619	10\\
19.6801131589565	10\\
19.6801131589565	11\\
21.7379480264341	11\\
21.7379480264341	12\\
24.4118518083589	12\\
24.4118518083589	13\\
24.6854443422084	13\\
24.6854443422084	14\\
24.9584813721329	14\\
24.9584813721329	15\\
25.9147931420665	15\\
25.9147931420665	16\\
26.4491356518776	16\\
26.4491356518776	17\\
28.9548584992748	17\\
28.9548584992748	18\\
29.9344036472698	18\\
29.9344036472698	19\\
31.7576207270184	19\\
31.7576207270184	20\\
31.9581767641346	20\\
31.9581767641346	21\\
32.3908828239124	21\\
32.3908828239124	22\\
32.8330996556839	22\\
32.8330996556839	23\\
35.3417322812348	23\\
35.3417322812348	24\\
36.4096421367048	24\\
36.4096421367048	25\\
36.4253664725955	26\\
36.4734960422934	26\\
36.4734960422934	27\\
36.819360518851	27\\
36.819360518851	28\\
38.5668970405254	28\\
38.5668970405254	29\\
39.02578429094	29\\
39.02578429094	30\\
39.5646431658892	30\\
39.5646431658892	31\\
40.2653258216695	31\\
40.2653258216695	32\\
41.0663615702471	32\\
41.0663615702471	33\\
41.5375910851632	33\\
41.5375910851632	34\\
41.6700770814253	34\\
41.6700770814253	35\\
41.8746063041189	35\\
41.8746063041189	36\\
42.2392500591079	36\\
42.2392500591079	37\\
42.2870658411168	37\\
42.2870658411168	38\\
44.3880218926017	38\\
44.3880218926017	39\\
44.3956614166344	40\\
47.9773801543731	40\\
47.9773801543731	41\\
51.0848323316488	41\\
51.0848323316488	42\\
52.7244286357206	42\\
52.7244286357206	43\\
57.923899774669	43\\
57.923899774669	44\\
58.860118228956	44\\
58.860118228956	45\\
66.7396209404343	45\\
66.7396209404343	46\\
69.8225672678942	46\\
69.8225672678942	47\\
77.8167758936233	47\\
77.8167758936233	48\\
78.5369389000791	48\\
78.5369389000791	49\\
79.1554670643004	49\\
79.1554670643004	50\\
80.5394861799809	50\\
80.5394861799809	51\\
83.410614106024	51\\
83.410614106024	52\\
83.8715159346842	52\\
83.8715159346842	53\\
85.4513314054261	53\\
85.4513314054261	54\\
85.7489920647976	54\\
85.7489920647976	55\\
86.5739503503241	55\\
86.5739503503241	56\\
87.2816334070553	56\\
87.2816334070553	57\\
94.3529276170032	57\\
94.3529276170032	58\\
95.2316240975279	58\\
95.2316240975279	59\\
97.0826326527612	59\\
97.0826326527612	60\\
99.9489003684544	60\\
99.9489003684544	61\\
101.515406130263	61\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.97943623077697	0\\
1.97943623077697	1\\
3.33864871852231	1\\
3.33864871852231	2\\
3.3671838393246	2\\
3.3671838393246	3\\
4.61517700050678	3\\
4.61517700050678	4\\
4.90507075285075	4\\
4.90507075285075	5\\
5.50190941291281	5\\
5.50190941291281	6\\
5.60564850388714	6\\
5.60564850388714	7\\
6.48908990661985	7\\
6.48908990661985	8\\
7.89743332469243	8\\
7.89743332469243	9\\
7.9882533915663	9\\
7.9882533915663	10\\
12.5621091382677	10\\
12.5621091382677	11\\
12.6413919956839	11\\
12.6413919956839	12\\
13.382436926614	12\\
13.382436926614	13\\
14.6048227868421	13\\
14.6048227868421	14\\
14.6102248811189	15\\
18.8886473315832	15\\
18.8886473315832	16\\
20.063970339224	16\\
20.063970339224	17\\
29.2735716460354	17\\
29.2735716460354	18\\
30.4761487350967	18\\
30.4761487350967	19\\
34.2002801540181	19\\
34.2002801540181	20\\
35.058392062444	20\\
35.058392062444	21\\
35.084465507332	21\\
35.084465507332	22\\
35.2225008036375	22\\
35.2225008036375	23\\
35.9735901179441	23\\
35.9735901179441	24\\
36.2804519223792	24\\
36.2804519223792	25\\
36.4781498682168	25\\
36.4781498682168	26\\
36.9994881913067	26\\
36.9994881913067	27\\
37.468504689713	27\\
37.468504689713	28\\
39.142047663223	28\\
39.142047663223	29\\
40.2220257863265	29\\
40.2220257863265	30\\
43.0235010244611	30\\
43.0235010244611	31\\
43.4882904738871	31\\
43.4882904738871	32\\
44.4389386887689	32\\
44.4389386887689	33\\
45.4415991219604	33\\
45.4415991219604	34\\
45.5730251380347	34\\
45.5730251380347	35\\
46.1862938366532	35\\
46.1862938366532	36\\
47.0519251017868	36\\
47.0519251017868	37\\
48.49399799047	37\\
48.49399799047	38\\
53.2174927137781	38\\
53.2174927137781	39\\
54.9730100827608	39\\
54.9730100827608	40\\
65.4749527701828	40\\
65.4749527701828	41\\
68.5342870938353	41\\
68.5342870938353	42\\
69.9029331127838	42\\
69.9029331127838	43\\
69.9535441472554	43\\
69.9535441472554	44\\
73.7451098362141	44\\
73.7451098362141	45\\
74.4205354300057	45\\
74.4205354300057	46\\
75.4263700793207	46\\
75.4263700793207	47\\
75.7360451535645	47\\
75.7360451535645	48\\
78.5080693533547	48\\
78.5080693533547	49\\
84.2785038809383	49\\
84.2785038809383	50\\
86.3071276489131	50\\
86.3071276489131	51\\
86.6831290806517	51\\
86.6831290806517	52\\
89.5220997376373	52\\
89.5220997376373	53\\
89.9363146219808	53\\
89.9363146219808	54\\
91.7954894048421	54\\
91.7954894048421	55\\
94.5505592881074	55\\
94.5505592881074	56\\
106.727373088135	56\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.87676545367583	0\\
1.87676545367583	1\\
3.67824139982852	1\\
3.67824139982852	2\\
4.33330239614902	2\\
4.33330239614902	3\\
9.94853854334666	3\\
9.94853854334666	4\\
14.8454749252087	4\\
14.8454749252087	5\\
27.9922518165842	5\\
27.9922518165842	6\\
34.2231708709813	6\\
34.2231708709813	7\\
35.1035865569307	7\\
35.1035865569307	8\\
36.6876915095753	8\\
36.6876915095753	9\\
38.6779015750063	9\\
38.6779015750063	10\\
39.6111869750507	10\\
39.6111869750507	11\\
39.6193107878737	12\\
39.7949397113123	12\\
39.7949397113123	13\\
40.0951105201301	13\\
40.0951105201301	14\\
40.1574845253882	14\\
40.1574845253882	15\\
43.5666637098895	15\\
43.5666637098895	16\\
49.4383518769369	16\\
49.4383518769369	17\\
51.0192051434848	17\\
51.0192051434848	18\\
53.0260104296929	18\\
53.0260104296929	19\\
53.1228771246539	19\\
53.1228771246539	20\\
54.0171199410977	20\\
54.0171199410977	21\\
54.742817088114	21\\
54.742817088114	22\\
54.8540578531817	22\\
54.8540578531817	23\\
55.5972795555542	23\\
55.5972795555542	24\\
55.7080145741576	24\\
55.7080145741576	25\\
56.8965786629066	25\\
56.8965786629066	26\\
58.2526857529593	26\\
58.2526857529593	27\\
59.5968038651786	27\\
59.5968038651786	28\\
60.3227527440674	28\\
60.3227527440674	29\\
62.3659093757312	29\\
62.3659093757312	30\\
62.8992854345783	30\\
62.8992854345783	31\\
65.9889658427843	31\\
65.9889658427843	32\\
71.6902778477298	32\\
71.6902778477298	33\\
71.9507209676348	33\\
71.9507209676348	34\\
74.4983212557084	34\\
74.4983212557084	35\\
76.2257594852871	35\\
76.2257594852871	36\\
77.1154183966003	36\\
77.1154183966003	37\\
78.0131318842279	37\\
78.0131318842279	38\\
83.1115056169586	38\\
83.1115056169586	39\\
83.3503877519986	39\\
83.3503877519986	40\\
83.4134697178473	40\\
83.4134697178473	41\\
83.6198887314503	41\\
83.6198887314503	42\\
84.8847265035728	42\\
84.8847265035728	43\\
85.5574327217058	43\\
85.5574327217058	44\\
86.7388497984919	44\\
86.7388497984919	45\\
87.3863344103468	45\\
87.3863344103468	46\\
87.4105685926578	46\\
87.4105685926578	47\\
88.467867976596	47\\
88.467867976596	48\\
88.8334853648595	48\\
88.8334853648595	49\\
89.8716977094028	49\\
89.8716977094028	50\\
90.1015616446744	50\\
90.1015616446744	51\\
91.1085817057875	51\\
91.1085817057875	52\\
91.208533591886	52\\
91.208533591886	53\\
91.4200956252866	53\\
91.4200956252866	54\\
91.600645627934	54\\
91.600645627934	55\\
92.0861521871571	55\\
92.0861521871571	56\\
93.2272382602415	56\\
93.2272382602415	57\\
97.4829442613511	57\\
97.4829442613511	58\\
99.6329386425919	58\\
99.6329386425919	59\\
108.749432870163	59\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.659359195375373	0\\
0.659359195375373	1\\
1.22417615806168	1\\
1.22417615806168	2\\
2.31641426540091	2\\
2.31641426540091	3\\
2.6208816967187	3\\
2.6208816967187	4\\
3.26156854847206	4\\
3.26156854847206	5\\
8.82921921122605	5\\
8.82921921122605	6\\
13.9842110855139	6\\
13.9842110855139	7\\
18.1809535987726	7\\
18.1809535987726	8\\
20.6478876565107	8\\
20.6478876565107	9\\
28.9642832367893	9\\
28.9642832367893	10\\
30.0281216089955	10\\
30.0281216089955	11\\
31.1638932228414	11\\
31.1638932228414	12\\
31.8570739999444	12\\
31.8570739999444	13\\
32.972632445652	13\\
32.972632445652	14\\
33.1633152455625	14\\
33.1633152455625	15\\
33.9880651396538	15\\
33.9880651396538	16\\
43.0268046438957	16\\
43.0268046438957	17\\
43.2894912629009	17\\
43.2894912629009	18\\
43.8961227958892	18\\
43.8961227958892	19\\
44.1223117287643	19\\
44.1223117287643	20\\
44.1681987396116	20\\
44.1681987396116	21\\
48.099251333647	21\\
48.099251333647	22\\
50.9634674266032	22\\
50.9634674266032	23\\
58.4201034287566	23\\
58.4201034287566	24\\
60.3790644355755	24\\
60.3790644355755	25\\
60.6194173706113	25\\
60.6194173706113	26\\
65.7407971301239	26\\
65.7407971301239	27\\
67.2741511736081	27\\
67.2741511736081	28\\
72.1021228977821	28\\
72.1021228977821	29\\
72.5849941798197	29\\
72.5849941798197	30\\
72.82021358749	30\\
72.82021358749	31\\
79.2022328407919	31\\
79.2022328407919	32\\
80.7168063765401	32\\
80.7168063765401	33\\
83.6618811706913	33\\
83.6618811706913	34\\
83.7407316612341	34\\
83.7407316612341	35\\
83.8081322563248	35\\
83.8081322563248	36\\
84.2877578661587	36\\
84.2877578661587	37\\
84.3103779981379	37\\
84.3103779981379	38\\
85.172346511872	38\\
85.172346511872	39\\
85.255731804571	39\\
85.255731804571	40\\
85.8651018609283	40\\
85.8651018609283	41\\
87.0719672827234	41\\
87.0719672827234	42\\
87.122454782535	42\\
87.122454782535	43\\
87.3972970355062	43\\
87.3972970355062	44\\
90.0905920395472	44\\
90.0905920395472	45\\
90.2484248256152	45\\
90.2484248256152	46\\
90.5861944973526	46\\
90.5861944973526	47\\
91.0214303569258	47\\
91.0214303569258	48\\
91.2672252992097	48\\
91.2672252992097	49\\
92.408903145164	49\\
92.408903145164	50\\
92.8554130836592	50\\
92.8554130836592	51\\
93.0164384914907	51\\
93.0164384914907	52\\
96.2206124438452	52\\
96.2206124438452	53\\
100.175832947906	53\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.296444467515371	0\\
0.296444467515371	1\\
0.947309218522889	1\\
0.947309218522889	2\\
1.71569797624578	2\\
1.71569797624578	3\\
3.56897574101404	3\\
3.56897574101404	4\\
5.46812886312139	4\\
5.46812886312139	5\\
5.65293326021886	5\\
5.65293326021886	6\\
6.69625290209213	6\\
6.69625290209213	7\\
11.8483826862253	7\\
11.8483826862253	8\\
12.0384818441268	8\\
12.0384818441268	9\\
14.798963202268	9\\
14.798963202268	10\\
15.0931324251351	10\\
15.0931324251351	11\\
15.2397263305409	11\\
15.2397263305409	12\\
15.9838206176849	12\\
15.9838206176849	13\\
16.4870831962042	13\\
16.4870831962042	14\\
17.0815017359468	14\\
17.0815017359468	15\\
17.4934073155582	15\\
17.4934073155582	16\\
17.6149796122257	16\\
17.6149796122257	17\\
18.6115114107297	17\\
18.6115114107297	18\\
18.707218915432	18\\
18.707218915432	19\\
19.1071410151772	19\\
19.1071410151772	20\\
21.0073530603921	20\\
21.0073530603921	21\\
22.8374775658626	21\\
22.8374775658626	22\\
23.4953599410442	22\\
23.4953599410442	23\\
25.4553297744844	23\\
25.4553297744844	24\\
29.3786461887218	24\\
29.3786461887218	25\\
33.7844649050665	25\\
33.7844649050665	26\\
34.0937558180333	26\\
34.0937558180333	27\\
34.8138687992654	27\\
34.8138687992654	28\\
34.8558122602785	28\\
34.8558122602785	29\\
35.9801259767968	29\\
35.9801259767968	30\\
36.5246505076525	30\\
36.5246505076525	31\\
37.0200595444583	31\\
37.0200595444583	32\\
37.4536143596985	32\\
37.4536143596985	33\\
41.1760146370826	33\\
41.1760146370826	34\\
41.6066510982576	34\\
41.6066510982576	35\\
41.6674271147233	35\\
41.6674271147233	36\\
42.2866243181538	36\\
42.2866243181538	37\\
44.1846908819048	37\\
44.1846908819048	38\\
44.5172685672147	38\\
44.5172685672147	39\\
56.5035896811103	39\\
56.5035896811103	40\\
59.2034875377829	40\\
59.2034875377829	41\\
59.3508834851296	41\\
59.3508834851296	42\\
60.0625089696761	42\\
60.0625089696761	43\\
60.2361662043005	43\\
60.2361662043005	44\\
60.7189121843829	44\\
60.7189121843829	45\\
60.884493962203	45\\
60.884493962203	46\\
60.9777978128294	46\\
60.9777978128294	47\\
61.7979763836011	47\\
61.7979763836011	48\\
63.8223689800556	48\\
63.8223689800556	49\\
64.1721481055094	49\\
64.1721481055094	50\\
64.9994533252949	50\\
64.9994533252949	51\\
67.7487261720726	51\\
67.7487261720726	52\\
68.5192463430931	52\\
68.5192463430931	53\\
76.2061926524987	53\\
76.2061926524987	54\\
80.3678328124832	54\\
80.3678328124832	55\\
80.8153079750914	55\\
80.8153079750914	56\\
93.4209417438769	56\\
93.4209417438769	57\\
96.3649090674655	57\\
96.3649090674655	58\\
108.263379791346	58\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.00419920203643187	1\\
0.708127716938421	1\\
0.708127716938421	2\\
2.35460938420243	2\\
2.35460938420243	3\\
2.44338508507812	3\\
2.44338508507812	4\\
3.1538433952128	4\\
3.1538433952128	5\\
3.96938924548699	5\\
3.96938924548699	6\\
4.49737563271954	6\\
4.49737563271954	7\\
5.92145809144945	7\\
5.92145809144945	8\\
7.41358828276677	8\\
7.41358828276677	9\\
8.76689013412435	9\\
8.76689013412435	10\\
10.9742694734042	10\\
10.9742694734042	11\\
11.7898675324059	11\\
11.7898675324059	12\\
12.2502836919351	12\\
12.2502836919351	13\\
16.9045553091794	13\\
16.9045553091794	14\\
16.9532786119325	14\\
16.9532786119325	15\\
17.304029374012	15\\
17.304029374012	16\\
17.522903283118	16\\
17.522903283118	17\\
17.7705531828159	17\\
17.7705531828159	18\\
20.6639219352977	18\\
20.6639219352977	19\\
21.7064324784782	19\\
21.7064324784782	20\\
22.8095390209903	20\\
22.8095390209903	21\\
23.2956665957303	21\\
23.2956665957303	22\\
24.2104036809257	22\\
24.2104036809257	23\\
24.5782459949144	23\\
24.5782459949144	24\\
24.9318320882857	24\\
24.9318320882857	25\\
25.2302712464844	25\\
25.2302712464844	26\\
25.5965846308854	26\\
25.5965846308854	27\\
27.2975437673401	27\\
27.2975437673401	28\\
27.5621810209742	28\\
27.5621810209742	29\\
27.7684875682936	29\\
27.7684875682936	30\\
27.8409794370269	30\\
27.8409794370269	31\\
28.9257748465827	31\\
28.9257748465827	32\\
30.6227756000749	32\\
30.6227756000749	33\\
31.7132074883294	33\\
31.7132074883294	34\\
33.1551124785846	34\\
33.1551124785846	35\\
33.3929856253474	35\\
33.3929856253474	36\\
33.8834947855515	36\\
33.8834947855515	37\\
34.1277867136656	37\\
34.1277867136656	38\\
34.8517260283423	38\\
34.8517260283423	39\\
37.5612684352986	39\\
37.5612684352986	40\\
41.8127806184241	40\\
41.8127806184241	41\\
43.8570056640508	41\\
43.8570056640508	42\\
47.4726295198458	42\\
47.4726295198458	43\\
47.8200321123209	43\\
47.8200321123209	44\\
48.5282907165708	44\\
48.5282907165708	45\\
48.968543003378	45\\
48.968543003378	46\\
49.739145324533	46\\
49.739145324533	47\\
53.4653956174926	47\\
53.4653956174926	48\\
56.4570299922412	48\\
56.4570299922412	49\\
57.9299101256123	49\\
57.9299101256123	50\\
61.2221093227049	50\\
61.2221093227049	51\\
72.2068824651755	51\\
72.2068824651755	52\\
72.8554115305259	52\\
72.8554115305259	53\\
73.3397035136137	53\\
73.3397035136137	54\\
74.9198490265703	54\\
74.9198490265703	55\\
75.1350273348269	55\\
75.1350273348269	56\\
76.1028261571293	56\\
76.1028261571293	57\\
76.2509971293233	57\\
76.2509971293233	58\\
76.6204951097771	58\\
76.6204951097771	59\\
77.0655313885445	59\\
77.0655313885445	60\\
78.5595101040609	60\\
78.5595101040609	61\\
79.2119032454983	61\\
79.2119032454983	62\\
79.3124640450026	62\\
79.3124640450026	63\\
80.3708420478161	63\\
80.3708420478161	64\\
80.4897380885424	64\\
80.4897380885424	65\\
80.5593291802831	65\\
80.5593291802831	66\\
81.3541461693496	66\\
81.3541461693496	67\\
81.6290826178349	67\\
81.6290826178349	68\\
81.6975227240353	68\\
81.6975227240353	69\\
83.7582332349598	69\\
83.7582332349598	70\\
83.8766796914415	70\\
83.8766796914415	71\\
85.5121330341961	71\\
85.5121330341961	72\\
85.6756340437716	72\\
85.6756340437716	73\\
86.0274343812671	73\\
86.0274343812671	74\\
86.9651367272358	74\\
86.9651367272358	75\\
89.1322195908912	75\\
89.1322195908912	76\\
89.6971196321051	76\\
89.6971196321051	77\\
89.8684748798676	77\\
89.8684748798676	78\\
90.0381249605846	78\\
90.0381249605846	79\\
90.3982448049467	79\\
90.3982448049467	80\\
90.4289480069169	80\\
90.4289480069169	81\\
90.7590189190943	81\\
90.7590189190943	82\\
91.8921957611349	82\\
91.8921957611349	83\\
92.5683542936219	83\\
92.5683542936219	84\\
93.5093209529227	84\\
93.5093209529227	85\\
93.5158829094067	86\\
94.2593418255101	86\\
94.2593418255101	87\\
94.2646177712124	88\\
94.6978872183713	88\\
94.6978872183713	89\\
96.0516292173876	89\\
96.0516292173876	90\\
99.3713549978159	90\\
99.3713549978159	91\\
101.031128097784	91\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
5.36948649198601	0\\
5.36948649198601	1\\
6.2864199851094	1\\
6.2864199851094	2\\
7.79835965699247	2\\
7.79835965699247	3\\
7.81070231729984	4\\
7.88476341248744	4\\
7.88476341248744	5\\
10.0648698278612	5\\
10.0648698278612	6\\
11.3427696683861	6\\
11.3427696683861	7\\
12.3898901384968	7\\
12.3898901384968	8\\
13.1159334488878	8\\
13.1159334488878	9\\
13.3835388107775	9\\
13.3835388107775	10\\
14.0924052313777	10\\
14.0924052313777	11\\
14.9599686001514	11\\
14.9599686001514	12\\
16.4797768709877	12\\
16.4797768709877	13\\
16.5800534571333	13\\
16.5800534571333	14\\
23.7261786589086	14\\
23.7261786589086	15\\
24.097581132222	15\\
24.097581132222	16\\
27.2505820035383	16\\
27.2505820035383	17\\
27.8919952369454	17\\
27.8919952369454	18\\
29.503219024893	18\\
29.503219024893	19\\
29.5370929491086	19\\
29.5370929491086	20\\
32.6798226088768	20\\
32.6798226088768	21\\
36.1390925369988	21\\
36.1390925369988	22\\
36.3363080519282	22\\
36.3363080519282	23\\
37.0544298251644	23\\
37.0544298251644	24\\
38.6445240234381	24\\
38.6445240234381	25\\
61.016578164241	25\\
61.016578164241	26\\
64.8701899877915	26\\
64.8701899877915	27\\
69.9344168153723	27\\
69.9344168153723	28\\
73.9741575488373	28\\
73.9741575488373	29\\
74.1728912511281	29\\
74.1728912511281	30\\
74.348675188633	30\\
74.348675188633	31\\
74.7250537204785	31\\
74.7250537204785	32\\
75.471062456167	32\\
75.471062456167	33\\
75.6416617652606	33\\
75.6416617652606	34\\
76.2240417093399	34\\
76.2240417093399	35\\
77.1032014740885	35\\
77.1032014740885	36\\
78.3875838780545	36\\
78.3875838780545	37\\
78.4621240258073	37\\
78.4621240258073	38\\
79.3130347874333	38\\
79.3130347874333	39\\
79.9630853707796	39\\
79.9630853707796	40\\
81.3651422091753	40\\
81.3651422091753	41\\
81.4864869743716	41\\
81.4864869743716	42\\
82.3859563771456	42\\
82.3859563771456	43\\
83.6620093638892	43\\
83.6620093638892	44\\
84.0046997882598	44\\
84.0046997882598	45\\
85.9084618650253	45\\
85.9084618650253	46\\
89.6622149663878	46\\
89.6622149663878	47\\
89.9536747091515	47\\
89.9536747091515	48\\
90.3247248728221	48\\
90.3247248728221	49\\
90.8982734816837	49\\
90.8982734816837	50\\
92.5776554207744	50\\
92.5776554207744	51\\
93.1488014855978	51\\
93.1488014855978	52\\
93.6281120374497	52\\
93.6281120374497	53\\
94.8374909401708	53\\
94.8374909401708	54\\
99.5440870011249	54\\
99.5440870011249	55\\
99.7595491393503	55\\
99.7595491393503	56\\
100.854399829017	56\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.475769529597741	0\\
0.475769529597741	1\\
2.80796353093854	1\\
2.80796353093854	2\\
3.64572931666032	2\\
3.64572931666032	3\\
4.87776980744732	3\\
4.87776980744732	4\\
6.28089685017409	4\\
6.28089685017409	5\\
10.2397354542399	5\\
10.2397354542399	6\\
13.3833176328718	6\\
13.3833176328718	7\\
20.2913451732225	7\\
20.2913451732225	8\\
23.1772422989911	8\\
23.1772422989911	9\\
23.716545051303	9\\
23.716545051303	10\\
24.4090100497953	10\\
24.4090100497953	11\\
24.8885734855786	11\\
24.8885734855786	12\\
36.7069929044702	12\\
36.7069929044702	13\\
37.5154826714803	13\\
37.5154826714803	14\\
38.6561799115386	14\\
38.6561799115386	15\\
41.250579106471	15\\
41.250579106471	16\\
45.0354911782043	16\\
45.0354911782043	17\\
49.1193836297383	17\\
49.1193836297383	18\\
49.4275251125571	18\\
49.4275251125571	19\\
49.4499895776249	19\\
49.4499895776249	20\\
49.5385597168729	20\\
49.5385597168729	21\\
50.5325480080856	21\\
50.5325480080856	22\\
50.7566259273485	22\\
50.7566259273485	23\\
51.2566787160247	23\\
51.2566787160247	24\\
51.4100274149254	24\\
51.4100274149254	25\\
51.9282591452082	25\\
51.9282591452082	26\\
52.2981304584532	26\\
52.2981304584532	27\\
52.4533740760965	27\\
52.4533740760965	28\\
54.2505483973403	28\\
54.2505483973403	29\\
54.8346614451903	29\\
54.8346614451903	30\\
55.8060529871248	30\\
55.8060529871248	31\\
56.2889475266546	31\\
56.2889475266546	32\\
56.3237808339796	32\\
56.3237808339796	33\\
57.0554386720303	33\\
57.0554386720303	34\\
57.8355565270599	34\\
57.8355565270599	35\\
58.0229807443522	35\\
58.0229807443522	36\\
58.3397609140403	36\\
58.3397609140403	37\\
59.015020677907	37\\
59.015020677907	38\\
59.2808200133254	38\\
59.2808200133254	39\\
59.9221035812895	39\\
59.9221035812895	40\\
61.7089633048608	40\\
61.7089633048608	41\\
62.5636051340474	41\\
62.5636051340474	42\\
63.8148159973106	42\\
63.8148159973106	43\\
65.9342522084032	43\\
65.9342522084032	44\\
66.0334775062334	44\\
66.0334775062334	45\\
66.4215952284675	45\\
66.4215952284675	46\\
66.9045196102628	46\\
66.9045196102628	47\\
67.1521955538762	47\\
67.1521955538762	48\\
67.6347856821589	48\\
67.6347856821589	49\\
67.8981827782947	49\\
67.8981827782947	50\\
67.9452683608112	50\\
67.9452683608112	51\\
68.0301578193884	51\\
68.0301578193884	52\\
69.1475041707563	52\\
69.1475041707563	53\\
70.1877092744513	53\\
70.1877092744513	54\\
73.4231939193196	54\\
73.4231939193196	55\\
73.4516704838604	55\\
73.4516704838604	56\\
75.3404308066379	56\\
75.3404308066379	57\\
75.879164900987	57\\
75.879164900987	58\\
80.0525274814672	58\\
80.0525274814672	59\\
83.5614492191807	59\\
83.5614492191807	60\\
84.912929005521	60\\
84.912929005521	61\\
90.1822767337721	61\\
90.1822767337721	62\\
92.2623210082084	62\\
92.2623210082084	63\\
93.3835498800904	63\\
93.3835498800904	64\\
95.2275115238517	64\\
95.2275115238517	65\\
96.1441377396754	65\\
96.1441377396754	66\\
97.0008021983688	66\\
97.0008021983688	67\\
98.2616531434161	67\\
98.2616531434161	68\\
98.7043968913105	68\\
98.7043968913105	69\\
99.1115463411878	69\\
99.1115463411878	70\\
99.4589242380192	70\\
99.4589242380192	71\\
99.9538845881491	71\\
99.9538845881491	72\\
100.861349080414	72\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.907057269352833	0\\
0.907057269352833	1\\
0.997878875750629	1\\
0.997878875750629	2\\
1.5775318411865	2\\
1.5775318411865	3\\
1.59694139837458	4\\
2.30148695099987	4\\
2.30148695099987	5\\
2.54758028126423	5\\
2.54758028126423	6\\
6.72890896151213	6\\
6.72890896151213	7\\
7.13847952664534	7\\
7.13847952664534	8\\
7.99229640234255	8\\
7.99229640234255	9\\
22.2688060905149	9\\
22.2688060905149	10\\
25.4914140449631	10\\
25.4914140449631	11\\
26.7340462586968	11\\
26.7340462586968	12\\
27.1342042389889	12\\
27.1342042389889	13\\
33.4209572146846	13\\
33.4209572146846	14\\
34.6549720615553	14\\
34.6549720615553	15\\
34.9946930664611	15\\
34.9946930664611	16\\
35.5274818761107	16\\
35.5274818761107	17\\
35.5992859400637	17\\
35.5992859400637	18\\
39.0444517139356	18\\
39.0444517139356	19\\
41.4054425606344	19\\
41.4054425606344	20\\
41.5324409978665	20\\
41.5324409978665	21\\
41.8428302593153	21\\
41.8428302593153	22\\
42.3603705260156	22\\
42.3603705260156	23\\
42.5223297416674	23\\
42.5223297416674	24\\
42.6047693914698	24\\
42.6047693914698	25\\
42.623306231323	27\\
43.8131162185083	27\\
43.8131162185083	28\\
46.3804349370308	28\\
46.3804349370308	29\\
51.3460140100325	29\\
51.3460140100325	30\\
64.6305343708137	30\\
64.6305343708137	31\\
64.6859143129856	31\\
64.6859143129856	32\\
69.8220112684717	32\\
69.8220112684717	33\\
70.1372105850184	33\\
70.1372105850184	34\\
70.6589595482078	34\\
70.6589595482078	35\\
71.5465020955183	35\\
71.5465020955183	36\\
72.8955245859207	36\\
72.8955245859207	37\\
74.3207642733187	37\\
74.3207642733187	38\\
76.4716145365319	38\\
76.4716145365319	39\\
76.6001295853963	39\\
76.6001295853963	40\\
76.9513053503486	40\\
76.9513053503486	41\\
83.9693908193762	41\\
83.9693908193762	42\\
85.6228542615083	42\\
85.6228542615083	43\\
88.1847821742956	43\\
88.1847821742956	44\\
98.4917737817803	44\\
98.4917737817803	45\\
98.7327738382492	45\\
98.7327738382492	46\\
99.0982035454181	46\\
99.0982035454181	47\\
100.580174840491	47\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.398102713297419	0\\
0.398102713297419	1\\
2.18263945190232	1\\
2.18263945190232	2\\
4.19004706911294	2\\
4.19004706911294	3\\
4.29579191601513	3\\
4.29579191601513	4\\
4.320485436033	4\\
4.320485436033	5\\
4.91945967907755	5\\
4.91945967907755	6\\
4.95983341946771	6\\
4.95983341946771	7\\
5.04211238835339	7\\
5.04211238835339	8\\
5.46688662415438	8\\
5.46688662415438	9\\
6.12957281958259	9\\
6.12957281958259	10\\
6.35706900235884	10\\
6.35706900235884	11\\
6.86711583910885	11\\
6.86711583910885	12\\
7.18979310009844	12\\
7.18979310009844	13\\
7.19540905753583	14\\
7.32899432603573	14\\
7.32899432603573	15\\
7.90584331543808	15\\
7.90584331543808	16\\
9.58197555782962	16\\
9.58197555782962	17\\
11.2905415385219	17\\
11.2905415385219	18\\
12.0110796098061	18\\
12.0110796098061	19\\
12.9863772068497	19\\
12.9863772068497	20\\
13.2123897768671	20\\
13.2123897768671	21\\
13.2705023256374	21\\
13.2705023256374	22\\
14.8421537016011	22\\
14.8421537016011	23\\
14.9837976248284	23\\
14.9837976248284	24\\
15.01766752048	24\\
15.01766752048	25\\
15.0448074191042	25\\
15.0448074191042	26\\
18.0663731491705	26\\
18.0663731491705	27\\
23.9446672908883	27\\
23.9446672908883	28\\
40.9691918348397	28\\
40.9691918348397	29\\
43.8291097066198	29\\
43.8291097066198	30\\
52.1310385342514	30\\
52.1310385342514	31\\
55.142248828502	31\\
55.142248828502	32\\
57.3561511808633	32\\
57.3561511808633	33\\
57.4314730840423	33\\
57.4314730840423	34\\
58.4054081962011	34\\
58.4054081962011	35\\
60.2169332924173	35\\
60.2169332924173	36\\
61.1999987865214	36\\
61.1999987865214	37\\
61.7555709856511	37\\
61.7555709856511	38\\
65.2805623328316	38\\
65.2805623328316	39\\
65.7230213122602	39\\
65.7230213122602	40\\
65.9183384806951	40\\
65.9183384806951	41\\
66.0840429189266	41\\
66.0840429189266	42\\
66.1785285498681	42\\
66.1785285498681	43\\
66.9319315091772	43\\
66.9319315091772	44\\
67.5995419820716	44\\
67.5995419820716	45\\
70.1465970464391	45\\
70.1465970464391	46\\
72.5281645357703	46\\
72.5281645357703	47\\
72.5688916518585	47\\
72.5688916518585	48\\
74.2313521437878	48\\
74.2313521437878	49\\
74.3480715769084	49\\
74.3480715769084	50\\
74.4582226997475	50\\
74.4582226997475	51\\
74.5215999946264	51\\
74.5215999946264	52\\
76.1386531245341	52\\
76.1386531245341	53\\
76.255677975414	53\\
76.255677975414	54\\
76.6247555931043	54\\
76.6247555931043	55\\
78.0165819967063	55\\
78.0165819967063	56\\
79.1452195002925	56\\
79.1452195002925	57\\
81.6786200299098	57\\
81.6786200299098	58\\
82.9379984988251	58\\
82.9379984988251	59\\
88.2605805831375	59\\
88.2605805831375	60\\
92.8699210600494	60\\
92.8699210600494	61\\
96.9665906440396	61\\
96.9665906440396	62\\
97.6769323907343	62\\
97.6769323907343	63\\
98.5243577906108	63\\
98.5243577906108	64\\
98.6898669433418	64\\
98.6898669433418	65\\
100.430983309559	65\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.852788647860606	0\\
0.852788647860606	1\\
9.66616701204656	1\\
9.66616701204656	2\\
11.1132600022503	2\\
11.1132600022503	3\\
11.3448369708746	3\\
11.3448369708746	4\\
11.3632712003167	5\\
21.7860783617444	5\\
21.7860783617444	6\\
25.2609331362061	6\\
25.2609331362061	7\\
28.8602919522811	7\\
28.8602919522811	8\\
37.8227478418963	8\\
37.8227478418963	9\\
53.0399629770544	9\\
53.0399629770544	10\\
54.6421968282807	10\\
54.6421968282807	11\\
63.2654978385128	11\\
63.2654978385128	12\\
66.4419313009461	12\\
66.4419313009461	13\\
67.2895232017622	13\\
67.2895232017622	14\\
69.4614531512354	14\\
69.4614531512354	15\\
71.9836458770256	15\\
71.9836458770256	16\\
72.884128255569	16\\
72.884128255569	17\\
74.4050412346291	17\\
74.4050412346291	18\\
74.8931671252715	18\\
74.8931671252715	19\\
75.7540703753761	19\\
75.7540703753761	20\\
76.2662647737335	20\\
76.2662647737335	21\\
77.4282927735588	21\\
77.4282927735588	22\\
79.014888189165	22\\
79.014888189165	23\\
82.5698238143473	23\\
82.5698238143473	24\\
82.6727558695501	24\\
82.6727558695501	25\\
82.9303480630692	25\\
82.9303480630692	26\\
82.9910859448238	26\\
82.9910859448238	27\\
84.709126497306	27\\
84.709126497306	28\\
84.7797139813413	28\\
84.7797139813413	29\\
84.8345282072555	29\\
84.8345282072555	30\\
85.8739624851397	30\\
85.8739624851397	31\\
87.1384588354287	31\\
87.1384588354287	32\\
87.7481964150896	32\\
87.7481964150896	33\\
89.7670097736506	33\\
89.7670097736506	34\\
90.8729627141132	34\\
90.8729627141132	35\\
93.5947720540472	35\\
93.5947720540472	36\\
93.6730434929279	36\\
93.6730434929279	37\\
94.5316206387737	37\\
94.5316206387737	38\\
94.5695649178668	38\\
94.5695649178668	39\\
94.9548909990688	39\\
94.9548909990688	40\\
95.5669762694331	40\\
95.5669762694331	41\\
95.5920244382833	41\\
95.5920244382833	42\\
97.2466879144433	42\\
97.2466879144433	43\\
97.6837415062656	43\\
97.6837415062656	44\\
98.0414415098217	44\\
98.0414415098217	45\\
98.7476095298659	45\\
98.7476095298659	46\\
102.440455320086	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.37792863764668	0\\
1.37792863764668	1\\
2.6701384046419	1\\
2.6701384046419	2\\
2.96508797011204	2\\
2.96508797011204	3\\
4.83399427590696	3\\
4.83399427590696	4\\
6.23381150347005	4\\
6.23381150347005	5\\
8.62610048160985	5\\
8.62610048160985	6\\
9.2055313899599	6\\
9.2055313899599	7\\
9.21744067945647	8\\
11.3765620291891	8\\
11.3765620291891	9\\
11.6212523590587	9\\
11.6212523590587	10\\
13.50509240486	10\\
13.50509240486	11\\
19.7471099703368	11\\
19.7471099703368	12\\
25.0399361919588	12\\
25.0399361919588	13\\
25.1648412291441	13\\
25.1648412291441	14\\
25.3191360082029	14\\
25.3191360082029	15\\
26.8835467849684	15\\
26.8835467849684	16\\
26.9450023365657	16\\
26.9450023365657	17\\
27.0940692421643	17\\
27.0940692421643	18\\
27.8102804984607	18\\
27.8102804984607	19\\
28.4761264300184	19\\
28.4761264300184	20\\
28.8663022154	20\\
28.8663022154	21\\
30.6963850902643	21\\
30.6963850902643	22\\
40.6314828577777	22\\
40.6314828577777	23\\
43.9508173775564	23\\
43.9508173775564	24\\
57.1513144981134	24\\
57.1513144981134	25\\
57.9770566062778	25\\
57.9770566062778	26\\
58.9503730990744	26\\
58.9503730990744	27\\
60.7635786775878	27\\
60.7635786775878	28\\
61.1107770920785	28\\
61.1107770920785	29\\
64.1925062748783	29\\
64.1925062748783	30\\
67.0001184341798	30\\
67.0001184341798	31\\
69.5385260862528	31\\
69.5385260862528	32\\
73.2010143820027	32\\
73.2010143820027	33\\
79.835686395551	33\\
79.835686395551	34\\
80.1042596372516	34\\
80.1042596372516	35\\
85.5351334156222	35\\
85.5351334156222	36\\
86.2722079371239	36\\
86.2722079371239	37\\
90.8816071953802	37\\
90.8816071953802	38\\
105.475133112191	38\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.107430518001	0\\
1.107430518001	1\\
1.24520072135293	1\\
1.24520072135293	2\\
1.40788926206662	2\\
1.40788926206662	3\\
2.53577875052129	3\\
2.53577875052129	4\\
9.86637788038344	4\\
9.86637788038344	5\\
10.2926233890672	5\\
10.2926233890672	6\\
10.5922985487783	6\\
10.5922985487783	7\\
10.7454140088963	7\\
10.7454140088963	8\\
11.116014034082	8\\
11.116014034082	9\\
11.2894161946031	9\\
11.2894161946031	10\\
11.3651532646592	10\\
11.3651532646592	11\\
11.8888586023795	11\\
11.8888586023795	12\\
12.275881607483	12\\
12.275881607483	13\\
12.7226315881791	13\\
12.7226315881791	14\\
12.9550421870401	14\\
12.9550421870401	15\\
13.1799389934216	15\\
13.1799389934216	16\\
13.5535071875614	16\\
13.5535071875614	17\\
13.6555540294101	17\\
13.6555540294101	18\\
14.0096635762133	18\\
14.0096635762133	19\\
14.1054000240787	19\\
14.1054000240787	20\\
14.7493269131475	20\\
14.7493269131475	21\\
15.8066557026193	21\\
15.8066557026193	22\\
15.8260608898247	23\\
15.9949943168802	23\\
15.9949943168802	24\\
16.7923607058495	24\\
16.7923607058495	25\\
17.1322344342135	25\\
17.1322344342135	26\\
17.1585093248059	26\\
17.1585093248059	27\\
18.8836204170677	27\\
18.8836204170677	28\\
21.8562935881869	28\\
21.8562935881869	29\\
22.5259859287993	29\\
22.5259859287993	30\\
24.7691959516778	30\\
24.7691959516778	31\\
25.1458753507748	31\\
25.1458753507748	32\\
25.8224956510089	32\\
25.8224956510089	33\\
26.2554160977459	33\\
26.2554160977459	34\\
29.2961819925609	34\\
29.2961819925609	35\\
35.0270994643627	35\\
35.0270994643627	36\\
35.9676899456005	36\\
35.9676899456005	37\\
37.4968647719542	37\\
37.4968647719542	38\\
43.084012260297	38\\
43.084012260297	39\\
45.2959187443473	39\\
45.2959187443473	40\\
45.9879154343873	40\\
45.9879154343873	41\\
49.0437479989398	41\\
49.0437479989398	42\\
49.2176979833607	42\\
49.2176979833607	43\\
49.2771779405831	43\\
49.2771779405831	44\\
49.312646145076	44\\
49.312646145076	45\\
49.5556409725801	45\\
49.5556409725801	46\\
50.2374050545152	46\\
50.2374050545152	47\\
50.454264417194	47\\
50.454264417194	48\\
51.3946409720282	48\\
51.3946409720282	49\\
52.4008345001243	49\\
52.4008345001243	50\\
52.8453659501554	50\\
52.8453659501554	51\\
53.2774159190087	51\\
53.2774159190087	52\\
53.3736656337702	52\\
53.3736656337702	53\\
54.4201148689355	53\\
54.4201148689355	54\\
54.6274517901581	54\\
54.6274517901581	55\\
54.6685207743125	55\\
54.6685207743125	56\\
68.5726284352639	56\\
68.5726284352639	57\\
70.2434895504431	57\\
70.2434895504431	58\\
70.9629650427632	58\\
70.9629650427632	59\\
71.1862541240372	59\\
71.1862541240372	60\\
73.5781562617708	60\\
73.5781562617708	61\\
73.787682151758	61\\
73.787682151758	62\\
75.0423901495574	62\\
75.0423901495574	63\\
75.1688770906102	63\\
75.1688770906102	64\\
81.8263280266155	64\\
81.8263280266155	65\\
88.7780056330242	65\\
88.7780056330242	66\\
88.813475683117	66\\
88.813475683117	67\\
89.5135523888445	67\\
89.5135523888445	68\\
90.6704818227376	68\\
90.6704818227376	69\\
93.5705058202566	69\\
93.5705058202566	70\\
94.257982295487	70\\
94.257982295487	71\\
102.180678540278	71\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.51111097999012	0\\
2.51111097999012	1\\
4.824474203528	1\\
4.824474203528	2\\
5.68497330934926	2\\
5.68497330934926	3\\
6.28820035132027	3\\
6.28820035132027	4\\
6.4779538624515	4\\
6.4779538624515	5\\
6.54652394212215	5\\
6.54652394212215	6\\
6.87532825523414	6\\
6.87532825523414	7\\
7.28407140281604	7\\
7.28407140281604	8\\
7.97960382807574	8\\
7.97960382807574	9\\
8.00365543752383	9\\
8.00365543752383	10\\
9.45866823012993	10\\
9.45866823012993	11\\
9.54956886250686	11\\
9.54956886250686	12\\
10.4984709480624	12\\
10.4984709480624	13\\
11.0067000394816	13\\
11.0067000394816	14\\
11.3094118552116	14\\
11.3094118552116	15\\
12.5378433301736	15\\
12.5378433301736	16\\
14.5860467815863	16\\
14.5860467815863	17\\
15.4549479891044	17\\
15.4549479891044	18\\
15.7142926495876	18\\
15.7142926495876	19\\
16.0632238712668	19\\
16.0632238712668	20\\
18.5639916923983	20\\
18.5639916923983	21\\
18.6918294147354	21\\
18.6918294147354	22\\
19.4818858715822	22\\
19.4818858715822	23\\
19.5334603373375	23\\
19.5334603373375	24\\
20.0268866906455	24\\
20.0268866906455	25\\
22.8341812375436	25\\
22.8341812375436	26\\
25.5718417689237	26\\
25.5718417689237	27\\
25.8114121240093	27\\
25.8114121240093	28\\
26.2283080889214	28\\
26.2283080889214	29\\
26.3372751081285	29\\
26.3372751081285	30\\
27.3951125626627	30\\
27.3951125626627	31\\
28.0222083370799	31\\
28.0222083370799	32\\
28.4153448482916	32\\
28.4153448482916	33\\
28.8556430956184	33\\
28.8556430956184	34\\
30.2216403928718	34\\
30.2216403928718	35\\
31.1162567447114	35\\
31.1162567447114	36\\
32.7908867935187	36\\
32.7908867935187	37\\
32.9834492438878	37\\
32.9834492438878	38\\
32.9956759179314	39\\
36.2635317808915	39\\
36.2635317808915	40\\
36.7353286012688	40\\
36.7353286012688	41\\
38.2294704560672	41\\
38.2294704560672	42\\
38.8322215766493	42\\
38.8322215766493	43\\
40.6607206462189	43\\
40.6607206462189	44\\
41.2270197251981	44\\
41.2270197251981	45\\
42.4853009548647	45\\
42.4853009548647	46\\
44.2059770910428	46\\
44.2059770910428	47\\
44.3216802019988	47\\
44.3216802019988	48\\
44.3792316298183	48\\
44.3792316298183	49\\
44.7915826012179	49\\
44.7915826012179	50\\
46.238722176073	50\\
46.238722176073	51\\
46.2969504870476	51\\
46.2969504870476	52\\
46.5239475321806	52\\
46.5239475321806	53\\
46.7262585709574	53\\
46.7262585709574	54\\
47.9110666912469	54\\
47.9110666912469	55\\
48.0571291575845	55\\
48.0571291575845	56\\
49.2272325603481	56\\
49.2272325603481	57\\
49.6236076128281	57\\
49.6236076128281	58\\
49.8918789751327	58\\
49.8918789751327	59\\
50.1029699902904	59\\
50.1029699902904	60\\
50.7616150521596	60\\
50.7616150521596	61\\
50.9490232437722	61\\
50.9490232437722	62\\
51.0108981461556	62\\
51.0108981461556	63\\
51.309776789156	63\\
51.309776789156	64\\
52.9878416274242	64\\
52.9878416274242	65\\
55.2353289083114	65\\
55.2353289083114	66\\
59.3476461341053	66\\
59.3476461341053	67\\
63.5137286051322	67\\
63.5137286051322	68\\
68.997932824512	68\\
68.997932824512	69\\
69.4844482801682	69\\
69.4844482801682	70\\
77.832502642545	70\\
77.832502642545	71\\
81.4332783709011	71\\
81.4332783709011	72\\
81.6656959157781	72\\
81.6656959157781	73\\
81.6996667177834	73\\
81.6996667177834	74\\
82.2252674677795	74\\
82.2252674677795	75\\
82.2466261543644	76\\
86.3154178425343	76\\
86.3154178425343	77\\
86.3923689444054	77\\
86.3923689444054	78\\
87.9646242691802	78\\
87.9646242691802	79\\
88.241358240482	79\\
88.241358240482	80\\
88.4520888487661	80\\
88.4520888487661	81\\
88.5788930682948	81\\
88.5788930682948	82\\
89.192485338761	82\\
89.192485338761	83\\
89.244641055551	83\\
89.244641055551	84\\
90.2463501605518	84\\
90.2463501605518	85\\
90.2959915071071	85\\
90.2959915071071	86\\
90.6122776352118	86\\
90.6122776352118	87\\
90.6210058657861	88\\
93.4786991768963	88\\
93.4786991768963	89\\
93.8279971701843	89\\
93.8279971701843	90\\
94.3847518726689	90\\
94.3847518726689	91\\
95.0535740658182	91\\
95.0535740658182	92\\
96.4695594403102	92\\
96.4695594403102	93\\
97.8337737491549	93\\
97.8337737491549	94\\
99.8321556964088	94\\
99.8321556964088	95\\
102.526672520539	95\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.39096831303074	0\\
0.39096831303074	1\\
1.38065196552645	1\\
1.38065196552645	2\\
6.350319184599	2\\
6.350319184599	3\\
6.80912434171543	3\\
6.80912434171543	4\\
7.7297058673834	4\\
7.7297058673834	5\\
8.10344992500276	5\\
8.10344992500276	6\\
8.83589961278869	6\\
8.83589961278869	7\\
9.8539206463724	7\\
9.8539206463724	8\\
9.86754362387016	9\\
15.6192653925055	9\\
15.6192653925055	10\\
15.7385771372965	10\\
15.7385771372965	11\\
15.8261401700204	11\\
15.8261401700204	12\\
16.8706644652042	12\\
16.8706644652042	13\\
18.9155368091105	13\\
18.9155368091105	14\\
19.562042725821	14\\
19.562042725821	15\\
22.2161064603076	15\\
22.2161064603076	16\\
22.535437306438	16\\
22.535437306438	17\\
24.5219095631144	17\\
24.5219095631144	18\\
26.5821088769654	18\\
26.5821088769654	19\\
26.7060739465316	19\\
26.7060739465316	20\\
26.8154246623959	20\\
26.8154246623959	21\\
27.4045100008353	21\\
27.4045100008353	22\\
27.5288000130127	22\\
27.5288000130127	23\\
28.384737593172	23\\
28.384737593172	24\\
28.386368436377	25\\
28.9865136120775	25\\
28.9865136120775	26\\
29.9527770929567	26\\
29.9527770929567	27\\
34.4011864056022	27\\
34.4011864056022	28\\
34.4169516584856	29\\
35.392226907473	29\\
35.392226907473	30\\
35.7417573093615	30\\
35.7417573093615	31\\
36.1815168284301	31\\
36.1815168284301	32\\
36.4667934918855	32\\
36.4667934918855	33\\
40.3378865294969	33\\
40.3378865294969	34\\
40.4584510428514	34\\
40.4584510428514	35\\
40.540870186517	35\\
40.540870186517	36\\
41.1022688958136	36\\
41.1022688958136	37\\
41.1326558395813	37\\
41.1326558395813	38\\
42.1785225144477	38\\
42.1785225144477	39\\
42.6127005258914	39\\
42.6127005258914	40\\
43.4073756272201	40\\
43.4073756272201	41\\
43.8011213498153	41\\
43.8011213498153	42\\
44.8645579815377	42\\
44.8645579815377	43\\
45.0367872011844	43\\
45.0367872011844	44\\
48.1256436227353	44\\
48.1256436227353	45\\
55.8767717588102	45\\
55.8767717588102	46\\
65.0550239870906	46\\
65.0550239870906	47\\
70.2751105040398	47\\
70.2751105040398	48\\
72.3658461804403	48\\
72.3658461804403	49\\
72.439413870964	49\\
72.439413870964	50\\
76.5206842266582	50\\
76.5206842266582	51\\
77.2993508716124	51\\
77.2993508716124	52\\
78.2546082225185	52\\
78.2546082225185	53\\
79.7830994210402	53\\
79.7830994210402	54\\
82.6289237624754	54\\
82.6289237624754	55\\
85.7905434632308	55\\
85.7905434632308	56\\
94.7678035011178	56\\
94.7678035011178	57\\
95.4613460288403	57\\
95.4613460288403	58\\
96.1165022448531	58\\
96.1165022448531	59\\
97.2423378219151	59\\
97.2423378219151	60\\
97.6463488441846	60\\
97.6463488441846	61\\
101.041067968235	61\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.106827759011708	0\\
0.106827759011708	1\\
0.310189486620871	1\\
0.310189486620871	2\\
0.739502280611532	2\\
0.739502280611532	3\\
1.7244081357689	3\\
1.7244081357689	4\\
2.65847461674512	4\\
2.65847461674512	5\\
3.44012794340615	5\\
3.44012794340615	6\\
3.50297967334669	6\\
3.50297967334669	7\\
3.61746145492769	7\\
3.61746145492769	8\\
4.15699397676909	8\\
4.15699397676909	9\\
4.58391374355428	9\\
4.58391374355428	10\\
4.67228718028767	10\\
4.67228718028767	11\\
4.70246184819598	11\\
4.70246184819598	12\\
4.94038480041084	12\\
4.94038480041084	13\\
5.08578752507132	13\\
5.08578752507132	14\\
5.61469273977917	14\\
5.61469273977917	15\\
5.65711274676224	15\\
5.65711274676224	16\\
5.73746586903913	16\\
5.73746586903913	17\\
5.9940753316818	17\\
5.9940753316818	18\\
6.05266271147235	18\\
6.05266271147235	19\\
6.11484090178421	19\\
6.11484090178421	20\\
6.19097153628329	20\\
6.19097153628329	21\\
6.98432856986403	21\\
6.98432856986403	22\\
7.25529896518694	22\\
7.25529896518694	23\\
7.29862219531947	23\\
7.29862219531947	24\\
7.39904588245456	24\\
7.39904588245456	25\\
7.73046854999603	25\\
7.73046854999603	26\\
7.738783975644	27\\
8.26159425917808	27\\
8.26159425917808	28\\
8.71924783928607	28\\
8.71924783928607	29\\
8.73854509198729	30\\
8.8192437842086	30\\
8.8192437842086	31\\
8.85646327240241	31\\
8.85646327240241	32\\
11.0545915721106	32\\
11.0545915721106	33\\
11.7671831336597	33\\
11.7671831336597	34\\
13.0057368886308	34\\
13.0057368886308	35\\
14.2598724560719	35\\
14.2598724560719	36\\
14.5663968831275	36\\
14.5663968831275	37\\
14.8499188120741	37\\
14.8499188120741	38\\
15.4966641030192	38\\
15.4966641030192	39\\
16.3864987630027	39\\
16.3864987630027	40\\
16.8631527701924	40\\
16.8631527701924	41\\
17.3973805151752	41\\
17.3973805151752	42\\
17.8891008140138	42\\
17.8891008140138	43\\
18.2694593254856	43\\
18.2694593254856	44\\
18.9998391952089	44\\
18.9998391952089	45\\
19.1963634287845	45\\
19.1963634287845	46\\
20.294444486782	46\\
20.294444486782	47\\
20.643693622683	47\\
20.643693622683	48\\
20.6729247885775	48\\
20.6729247885775	49\\
30.7727651531444	49\\
30.7727651531444	50\\
31.4253431136623	50\\
31.4253431136623	51\\
36.4270853687687	51\\
36.4270853687687	52\\
37.6584670566392	52\\
37.6584670566392	53\\
38.4045014482766	53\\
38.4045014482766	54\\
40.728198251627	54\\
40.728198251627	55\\
40.856918093273	55\\
40.856918093273	56\\
41.4059377390393	56\\
41.4059377390393	57\\
43.2470980172825	57\\
43.2470980172825	58\\
43.5670368235189	58\\
43.5670368235189	59\\
47.0200088359057	59\\
47.0200088359057	60\\
48.0037772886824	60\\
48.0037772886824	61\\
53.0332326253834	61\\
53.0332326253834	62\\
54.1035101922108	62\\
54.1035101922108	63\\
56.7326240434799	63\\
56.7326240434799	64\\
57.4577345421301	64\\
57.4577345421301	65\\
57.9050357333133	65\\
57.9050357333133	66\\
58.6670752684692	66\\
58.6670752684692	67\\
59.1149306517514	67\\
59.1149306517514	68\\
59.3047752986481	68\\
59.3047752986481	69\\
59.4732332195376	69\\
59.4732332195376	70\\
59.8162144976545	70\\
59.8162144976545	71\\
60.3805588962029	71\\
60.3805588962029	72\\
61.0436581014567	72\\
61.0436581014567	73\\
61.1375005343361	73\\
61.1375005343361	74\\
61.3594649141825	74\\
61.3594649141825	75\\
62.5346734080635	75\\
62.5346734080635	76\\
62.9732669035515	76\\
62.9732669035515	77\\
63.0398641991695	77\\
63.0398641991695	78\\
64.5038369297904	78\\
64.5038369297904	79\\
64.6422285481892	79\\
64.6422285481892	80\\
64.7837349933335	80\\
64.7837349933335	81\\
65.2514764235793	81\\
65.2514764235793	82\\
68.7372192204963	82\\
68.7372192204963	83\\
72.397881002444	83\\
72.397881002444	84\\
72.5301533283598	84\\
72.5301533283598	85\\
79.6351081946461	85\\
79.6351081946461	86\\
81.8908484580842	86\\
81.8908484580842	87\\
82.7516455120849	87\\
82.7516455120849	88\\
85.8130435552564	88\\
85.8130435552564	89\\
85.8429417572765	89\\
85.8429417572765	90\\
88.9370626825763	90\\
88.9370626825763	91\\
89.9847369755778	91\\
89.9847369755778	92\\
90.6718474064511	92\\
90.6718474064511	93\\
92.899379706628	93\\
92.899379706628	94\\
94.0997574188692	94\\
94.0997574188692	95\\
95.1301325977723	95\\
95.1301325977723	96\\
95.4573890720389	96\\
95.4573890720389	97\\
95.9372996545566	97\\
95.9372996545566	98\\
96.6999144514495	98\\
96.6999144514495	99\\
97.0818133449718	99\\
97.0818133449718	100\\
97.798421580362	100\\
97.798421580362	101\\
98.3762936272962	101\\
98.3762936272962	102\\
98.7287893830164	102\\
98.7287893830164	103\\
100.367923549443	103\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.417877056585255	0\\
0.417877056585255	1\\
1.12098436409482	1\\
1.12098436409482	2\\
1.14300094016127	2\\
1.14300094016127	3\\
2.8447750250574	3\\
2.8447750250574	4\\
3.79361272324637	4\\
3.79361272324637	5\\
3.91180893143796	5\\
3.91180893143796	6\\
4.38307893054058	6\\
4.38307893054058	7\\
4.65187340493931	7\\
4.65187340493931	8\\
5.37267101323694	8\\
5.37267101323694	9\\
5.6735787999632	9\\
5.6735787999632	10\\
5.71213349661436	10\\
5.71213349661436	11\\
6.8933992127378	11\\
6.8933992127378	12\\
7.05693029761696	12\\
7.05693029761696	13\\
7.07729694769094	14\\
11.9401966310863	14\\
11.9401966310863	15\\
15.0966186537388	15\\
15.0966186537388	16\\
20.5106841656814	16\\
20.5106841656814	17\\
21.0215631427423	17\\
21.0215631427423	18\\
26.8165735366636	18\\
26.8165735366636	19\\
26.8194453493531	20\\
28.2382592730792	20\\
28.2382592730792	21\\
28.3645829811643	21\\
28.3645829811643	22\\
30.6105294585308	22\\
30.6105294585308	23\\
31.8318876086742	23\\
31.8318876086742	24\\
32.0435779731884	24\\
32.0435779731884	25\\
32.5967482231482	25\\
32.5967482231482	26\\
33.3879298367073	26\\
33.3879298367073	27\\
34.0610157048642	27\\
34.0610157048642	28\\
34.5932494412101	28\\
34.5932494412101	29\\
35.3675756305468	29\\
35.3675756305468	30\\
37.2254290498931	30\\
37.2254290498931	31\\
41.0111975416624	31\\
41.0111975416624	32\\
45.4825607318708	32\\
45.4825607318708	33\\
54.1696729027578	33\\
54.1696729027578	34\\
55.4291073297833	34\\
55.4291073297833	35\\
55.6860650969303	35\\
55.6860650969303	36\\
57.1217012372201	36\\
57.1217012372201	37\\
62.5477981272239	37\\
62.5477981272239	38\\
64.363067960974	38\\
64.363067960974	39\\
65.2319556953666	39\\
65.2319556953666	40\\
66.5418657297791	40\\
66.5418657297791	41\\
66.8140812094238	41\\
66.8140812094238	42\\
66.8748815751058	42\\
66.8748815751058	43\\
66.9905897342544	43\\
66.9905897342544	44\\
67.2469852188971	44\\
67.2469852188971	45\\
67.7800325911928	45\\
67.7800325911928	46\\
68.0408548184468	46\\
68.0408548184468	47\\
73.7122079600419	47\\
73.7122079600419	48\\
73.7406580289352	48\\
73.7406580289352	49\\
76.6689415179662	49\\
76.6689415179662	50\\
76.8167401615731	50\\
76.8167401615731	51\\
77.0623202909182	51\\
77.0623202909182	52\\
77.2736132728097	52\\
77.2736132728097	53\\
78.5496591882199	53\\
78.5496591882199	54\\
80.407412791684	54\\
80.407412791684	55\\
81.5572239067543	55\\
81.5572239067543	56\\
81.748779400636	56\\
81.748779400636	57\\
82.5948840455023	57\\
82.5948840455023	58\\
82.6576459516013	58\\
82.6576459516013	59\\
83.593665371965	59\\
83.593665371965	60\\
84.0235494148837	60\\
84.0235494148837	61\\
84.0387165781272	62\\
84.3423200754615	62\\
84.3423200754615	63\\
87.4533445082052	63\\
87.4533445082052	64\\
88.5073156141359	64\\
88.5073156141359	65\\
90.0544293291048	65\\
90.0544293291048	66\\
90.9222164501213	66\\
90.9222164501213	67\\
92.7294255755414	67\\
92.7294255755414	68\\
96.9147508435147	68\\
96.9147508435147	69\\
97.6503454731334	69\\
97.6503454731334	70\\
98.1976165709374	70\\
98.1976165709374	71\\
98.3595069513981	71\\
98.3595069513981	72\\
101.03887356847	72\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.393356852453707	0\\
0.393356852453707	1\\
0.640209915823036	1\\
0.640209915823036	2\\
1.11218948393565	2\\
1.11218948393565	3\\
3.0230401362562	3\\
3.0230401362562	4\\
5.04836602834671	4\\
5.04836602834671	5\\
6.4226322723413	5\\
6.4226322723413	6\\
7.3071523682892	6\\
7.3071523682892	7\\
8.29291634189295	7\\
8.29291634189295	8\\
9.26663721138607	8\\
9.26663721138607	9\\
9.46033840089645	9\\
9.46033840089645	10\\
9.58640173574963	10\\
9.58640173574963	11\\
9.7424128218921	11\\
9.7424128218921	12\\
9.82980954567843	12\\
9.82980954567843	13\\
10.1773426502033	13\\
10.1773426502033	14\\
10.1981985056668	15\\
10.4608082773102	15\\
10.4608082773102	16\\
10.717901990928	16\\
10.717901990928	17\\
11.3234240568108	17\\
11.3234240568108	18\\
11.5308171031745	18\\
11.5308171031745	19\\
13.6422331449859	19\\
13.6422331449859	20\\
16.0617748005948	20\\
16.0617748005948	21\\
19.8997286491915	21\\
19.8997286491915	22\\
20.650382238279	22\\
20.650382238279	23\\
23.9655217099161	23\\
23.9655217099161	24\\
26.1276603606736	24\\
26.1276603606736	25\\
34.7343330652077	25\\
34.7343330652077	26\\
38.4566869922393	26\\
38.4566869922393	27\\
38.5214569035374	27\\
38.5214569035374	28\\
39.4729659317529	28\\
39.4729659317529	29\\
42.7115425766551	29\\
42.7115425766551	30\\
43.8437371596613	30\\
43.8437371596613	31\\
43.9216974578316	31\\
43.9216974578316	32\\
44.0707164668905	32\\
44.0707164668905	33\\
44.9799750601741	33\\
44.9799750601741	34\\
46.3600993324232	34\\
46.3600993324232	35\\
46.6498572998722	35\\
46.6498572998722	36\\
48.2426814517218	36\\
48.2426814517218	37\\
50.1377857184574	37\\
50.1377857184574	38\\
55.4005179641014	38\\
55.4005179641014	39\\
55.6656907713182	39\\
55.6656907713182	40\\
56.8682585742229	40\\
56.8682585742229	41\\
57.6546932310942	41\\
57.6546932310942	42\\
58.0101958671778	42\\
58.0101958671778	43\\
58.2314963770494	43\\
58.2314963770494	44\\
58.9634728333307	44\\
58.9634728333307	45\\
60.8213777162042	45\\
60.8213777162042	46\\
61.030205707654	46\\
61.030205707654	47\\
67.4132388996705	47\\
67.4132388996705	48\\
67.511131276129	48\\
67.511131276129	49\\
68.2714150265743	49\\
68.2714150265743	50\\
68.422359772001	50\\
68.422359772001	51\\
68.9053104345738	51\\
68.9053104345738	52\\
70.3562962682263	52\\
70.3562962682263	53\\
71.8825110675013	53\\
71.8825110675013	54\\
72.68190972748	54\\
72.68190972748	55\\
72.7227666440014	55\\
72.7227666440014	56\\
74.629800898765	56\\
74.629800898765	57\\
75.4712306759751	57\\
75.4712306759751	58\\
76.8371042037384	58\\
76.8371042037384	59\\
77.1449633078359	59\\
77.1449633078359	60\\
77.3587583279129	60\\
77.3587583279129	61\\
78.1455717077284	61\\
78.1455717077284	62\\
79.8835743723914	62\\
79.8835743723914	63\\
84.9955107383511	63\\
84.9955107383511	64\\
88.8954723446709	64\\
88.8954723446709	65\\
91.9024087070375	65\\
91.9024087070375	66\\
92.8625532865525	66\\
92.8625532865525	67\\
93.0525570452722	67\\
93.0525570452722	68\\
96.3785811669473	68\\
96.3785811669473	69\\
96.4429152991236	69\\
96.4429152991236	70\\
96.890684397292	70\\
96.890684397292	71\\
97.190098281084	71\\
97.190098281084	72\\
97.2044927012639	73\\
97.8870546814225	73\\
97.8870546814225	74\\
98.3842344151117	74\\
98.3842344151117	75\\
98.6720790157872	75\\
98.6720790157872	76\\
99.14844297696	76\\
99.14844297696	77\\
100.074380311339	77\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
5.91442114404165	0\\
5.91442114404165	1\\
8.94238928298778	1\\
8.94238928298778	2\\
9.4150645801337	2\\
9.4150645801337	3\\
10.0386772038818	3\\
10.0386772038818	4\\
10.2927342592273	4\\
10.2927342592273	5\\
10.9677569191192	5\\
10.9677569191192	6\\
12.6512377302147	6\\
12.6512377302147	7\\
13.2020824162553	7\\
13.2020824162553	8\\
14.6444877910056	8\\
14.6444877910056	9\\
22.695044180939	9\\
22.695044180939	10\\
22.8891665396267	10\\
22.8891665396267	11\\
24.2442162988327	11\\
24.2442162988327	12\\
25.5320864353234	12\\
25.5320864353234	13\\
25.9231077624767	13\\
25.9231077624767	14\\
25.9777591965416	14\\
25.9777591965416	15\\
29.5563301221535	15\\
29.5563301221535	16\\
33.2252373418387	16\\
33.2252373418387	17\\
35.638461913694	17\\
35.638461913694	18\\
38.6361779626	18\\
38.6361779626	19\\
39.9731393637549	19\\
39.9731393637549	20\\
40.2565944525123	20\\
40.2565944525123	21\\
40.4352076168498	21\\
40.4352076168498	22\\
40.9414154569105	22\\
40.9414154569105	23\\
42.468246697343	23\\
42.468246697343	24\\
44.8594307029214	24\\
44.8594307029214	25\\
45.2729598009022	25\\
45.2729598009022	26\\
47.3399789048059	26\\
47.3399789048059	27\\
48.2385747066932	27\\
48.2385747066932	28\\
48.5925955972127	28\\
48.5925955972127	29\\
50.5015648512569	29\\
50.5015648512569	30\\
53.5325574284971	30\\
53.5325574284971	31\\
62.4795670153677	31\\
62.4795670153677	32\\
67.7483598545148	32\\
67.7483598545148	33\\
68.0553735339045	33\\
68.0553735339045	34\\
72.9203858030682	34\\
72.9203858030682	35\\
76.5203650387155	35\\
76.5203650387155	36\\
86.8722206964944	36\\
86.8722206964944	37\\
87.6884968495184	37\\
87.6884968495184	38\\
90.5895575314079	38\\
90.5895575314079	39\\
92.2798523706832	39\\
92.2798523706832	40\\
96.6762267208287	40\\
96.6762267208287	41\\
98.7709571399718	41\\
98.7709571399718	42\\
100.389329626322	42\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.47097576922769	0\\
1.47097576922769	1\\
2.97247692267946	1\\
2.97247692267946	2\\
8.0613570664769	2\\
8.0613570664769	3\\
8.54424189251226	3\\
8.54424189251226	4\\
12.589970194091	4\\
12.589970194091	5\\
14.3228284099871	5\\
14.3228284099871	6\\
16.9129198878008	6\\
16.9129198878008	7\\
19.3443926621837	7\\
19.3443926621837	8\\
20.015008212341	8\\
20.015008212341	9\\
20.9563340643347	9\\
20.9563340643347	10\\
23.677467154256	10\\
23.677467154256	11\\
24.9613878695073	11\\
24.9613878695073	12\\
26.7559696505801	12\\
26.7559696505801	13\\
27.2663389777403	13\\
27.2663389777403	14\\
29.5277036667359	14\\
29.5277036667359	15\\
29.761894771666	15\\
29.761894771666	16\\
30.5226199639253	16\\
30.5226199639253	17\\
31.3026283922717	17\\
31.3026283922717	18\\
33.0134978471353	18\\
33.0134978471353	19\\
35.7582386404355	19\\
35.7582386404355	20\\
37.030722768172	20\\
37.030722768172	21\\
37.0549583385149	21\\
37.0549583385149	22\\
40.0699349290298	22\\
40.0699349290298	23\\
42.419042313214	23\\
42.419042313214	24\\
42.7661267292717	24\\
42.7661267292717	25\\
43.2754716252099	25\\
43.2754716252099	26\\
44.9119163039499	26\\
44.9119163039499	27\\
46.6007420348189	27\\
46.6007420348189	28\\
47.9008172855092	28\\
47.9008172855092	29\\
48.5878658946303	29\\
48.5878658946303	30\\
48.9674856449734	30\\
48.9674856449734	31\\
49.1147771735097	31\\
49.1147771735097	32\\
49.4336705881845	32\\
49.4336705881845	33\\
50.7213704572529	33\\
50.7213704572529	34\\
50.7894675073345	34\\
50.7894675073345	35\\
50.9752647798361	35\\
50.9752647798361	36\\
51.8753678654926	36\\
51.8753678654926	37\\
52.9154423963614	37\\
52.9154423963614	38\\
53.0224111760157	38\\
53.0224111760157	39\\
55.0650265715256	39\\
55.0650265715256	40\\
55.5738227382521	40\\
55.5738227382521	41\\
57.0682273462324	41\\
57.0682273462324	42\\
57.2785410451013	42\\
57.2785410451013	43\\
58.3432700173231	43\\
58.3432700173231	44\\
58.6542615330336	44\\
58.6542615330336	45\\
60.4852707615681	45\\
60.4852707615681	46\\
61.3912513067195	46\\
61.3912513067195	47\\
61.6286191656891	47\\
61.6286191656891	48\\
62.5744313262613	48\\
62.5744313262613	49\\
64.9446830481834	49\\
64.9446830481834	50\\
65.5339198930763	50\\
65.5339198930763	51\\
65.8550650427374	51\\
65.8550650427374	52\\
67.3189976335763	52\\
67.3189976335763	53\\
68.2970366022515	53\\
68.2970366022515	54\\
68.4088807780609	54\\
68.4088807780609	55\\
68.5278938863448	55\\
68.5278938863448	56\\
68.7908444403251	56\\
68.7908444403251	57\\
69.1638334520492	57\\
69.1638334520492	58\\
69.2954281131058	58\\
69.2954281131058	59\\
69.3514201913554	59\\
69.3514201913554	60\\
78.113111664248	60\\
78.113111664248	61\\
80.1639324180023	61\\
80.1639324180023	62\\
81.2006500274595	62\\
81.2006500274595	63\\
81.6410151826755	63\\
81.6410151826755	64\\
86.1476105770697	64\\
86.1476105770697	65\\
88.0101035881879	65\\
88.0101035881879	66\\
90.554287990265	66\\
90.554287990265	67\\
92.1641921059993	67\\
92.1641921059993	68\\
93.3175696001263	68\\
93.3175696001263	69\\
93.8983776117423	69\\
93.8983776117423	70\\
94.7750642105395	70\\
94.7750642105395	71\\
95.3203006401714	71\\
95.3203006401714	72\\
95.8808368687587	72\\
95.8808368687587	73\\
96.7430961054506	73\\
96.7430961054506	74\\
109.833546212503	74\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
3.8817321415558	0\\
3.8817321415558	1\\
6.41642007615562	1\\
6.41642007615562	2\\
11.0889007409007	2\\
11.0889007409007	3\\
12.1123221045374	3\\
12.1123221045374	4\\
12.8859399329288	4\\
12.8859399329288	5\\
13.8461529928839	5\\
13.8461529928839	6\\
15.4638984793693	6\\
15.4638984793693	7\\
16.0314947336289	7\\
16.0314947336289	8\\
18.4952459569858	8\\
18.4952459569858	9\\
33.9833437680252	9\\
33.9833437680252	10\\
34.6176502726152	10\\
34.6176502726152	11\\
35.9814694957229	11\\
35.9814694957229	12\\
36.4916169083043	12\\
36.4916169083043	13\\
39.1233335441621	13\\
39.1233335441621	14\\
46.0313055926359	14\\
46.0313055926359	15\\
48.2607487789138	15\\
48.2607487789138	16\\
48.8947950728898	16\\
48.8947950728898	17\\
53.6728326284388	17\\
53.6728326284388	18\\
57.6610142729861	18\\
57.6610142729861	19\\
59.3091783267675	19\\
59.3091783267675	20\\
60.1041996472385	20\\
60.1041996472385	21\\
60.4860303006644	21\\
60.4860303006644	22\\
64.1236861412488	22\\
64.1236861412488	23\\
64.9209535444521	23\\
64.9209535444521	24\\
66.3855604348881	24\\
66.3855604348881	25\\
66.9354074461145	25\\
66.9354074461145	26\\
69.3138451527479	26\\
69.3138451527479	27\\
70.2954492167904	27\\
70.2954492167904	28\\
73.4145003486777	28\\
73.4145003486777	29\\
85.253075903868	29\\
85.253075903868	30\\
86.8679346149296	30\\
86.8679346149296	31\\
90.6851392751986	31\\
90.6851392751986	32\\
91.5310973924117	32\\
91.5310973924117	33\\
92.4928090090641	33\\
92.4928090090641	34\\
92.8176787357282	34\\
92.8176787357282	35\\
93.9246002634999	35\\
93.9246002634999	36\\
93.9356119407347	37\\
94.5406150044347	37\\
94.5406150044347	38\\
95.205474462879	38\\
95.205474462879	39\\
95.4480096142896	39\\
95.4480096142896	40\\
95.8802203711801	40\\
95.8802203711801	41\\
96.6897692613886	41\\
96.6897692613886	42\\
97.2832221384825	42\\
97.2832221384825	43\\
98.9112553065114	43\\
98.9112553065114	44\\
99.9814522934827	44\\
99.9814522934827	45\\
107.424619045544	45\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.52236881872771	0\\
1.52236881872771	1\\
4.0259399250512	1\\
4.0259399250512	2\\
5.1521417409474	2\\
5.1521417409474	3\\
14.5171414485837	3\\
14.5171414485837	4\\
15.7897542607115	4\\
15.7897542607115	5\\
18.2095751398254	5\\
18.2095751398254	6\\
19.1573402704507	6\\
19.1573402704507	7\\
19.5865127642077	7\\
19.5865127642077	8\\
20.6105541420726	8\\
20.6105541420726	9\\
21.081166956731	9\\
21.081166956731	10\\
22.8366850058798	10\\
22.8366850058798	11\\
22.8382802693626	12\\
24.44514539822	12\\
24.44514539822	13\\
24.5109235955852	13\\
24.5109235955852	14\\
26.215159565674	14\\
26.215159565674	15\\
27.0639661901092	15\\
27.0639661901092	16\\
27.2728060940181	16\\
27.2728060940181	17\\
27.5737823649484	17\\
27.5737823649484	18\\
27.8546283818918	18\\
27.8546283818918	19\\
28.4951758065218	19\\
28.4951758065218	20\\
28.7054675015424	20\\
28.7054675015424	21\\
28.7600063000377	21\\
28.7600063000377	22\\
29.2688533956547	22\\
29.2688533956547	23\\
29.6711089861965	23\\
29.6711089861965	24\\
32.0047971274851	24\\
32.0047971274851	25\\
33.0925311147917	25\\
33.0925311147917	26\\
33.982783051828	26\\
33.982783051828	27\\
34.0959054425847	27\\
34.0959054425847	28\\
36.8135533364696	28\\
36.8135533364696	29\\
37.2323686474745	29\\
37.2323686474745	30\\
37.9393787021994	30\\
37.9393787021994	31\\
38.4731509151438	31\\
38.4731509151438	32\\
45.0632930637415	32\\
45.0632930637415	33\\
50.1078081953721	33\\
50.1078081953721	34\\
53.110759608261	34\\
53.110759608261	35\\
70.5547337785678	35\\
70.5547337785678	36\\
71.3996496413341	36\\
71.3996496413341	37\\
71.6062706718086	37\\
71.6062706718086	38\\
72.3506248265768	38\\
72.3506248265768	39\\
73.0474576301414	39\\
73.0474576301414	40\\
73.5548261063715	40\\
73.5548261063715	41\\
74.8546647585779	41\\
74.8546647585779	42\\
76.0624610581054	42\\
76.0624610581054	43\\
76.7116114279263	43\\
76.7116114279263	44\\
76.9256969184809	44\\
76.9256969184809	45\\
78.6747100527474	45\\
78.6747100527474	46\\
80.141172952782	46\\
80.141172952782	47\\
80.5030336147309	47\\
80.5030336147309	48\\
81.7738723620837	48\\
81.7738723620837	49\\
87.9440029573448	49\\
87.9440029573448	50\\
92.7803245642573	50\\
92.7803245642573	51\\
96.9585420046937	51\\
96.9585420046937	52\\
98.418573089803	52\\
98.418573089803	53\\
99.1627272591281	53\\
99.1627272591281	54\\
99.3242613269291	54\\
99.3242613269291	55\\
99.4259915226473	55\\
99.4259915226473	56\\
100.573303014796	56\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.501716953351504	0\\
0.501716953351504	1\\
2.60949671652919	1\\
2.60949671652919	2\\
4.3322292192114	2\\
4.3322292192114	3\\
6.54305635242095	3\\
6.54305635242095	4\\
8.09719481668529	4\\
8.09719481668529	5\\
11.0640459805901	5\\
11.0640459805901	6\\
13.3654879822559	6\\
13.3654879822559	7\\
18.4390998057184	7\\
18.4390998057184	8\\
18.507297397762	8\\
18.507297397762	9\\
19.4880921854922	9\\
19.4880921854922	10\\
19.5821329649573	10\\
19.5821329649573	11\\
19.8630737452267	11\\
19.8630737452267	12\\
20.5698534452356	12\\
20.5698534452356	13\\
20.8080891125457	13\\
20.8080891125457	14\\
21.165643616993	14\\
21.165643616993	15\\
22.1228644362144	15\\
22.1228644362144	16\\
22.6735271029807	16\\
22.6735271029807	17\\
22.941909850128	17\\
22.941909850128	18\\
23.9052538208725	18\\
23.9052538208725	19\\
32.1524700006279	19\\
32.1524700006279	20\\
35.3557751616918	20\\
35.3557751616918	21\\
35.7647381908957	21\\
35.7647381908957	22\\
35.858630295148	22\\
35.858630295148	23\\
36.3595364482056	23\\
36.3595364482056	24\\
39.0167270344011	24\\
39.0167270344011	25\\
39.3958747573377	25\\
39.3958747573377	26\\
40.1568931141087	26\\
40.1568931141087	27\\
40.4528003670921	27\\
40.4528003670921	28\\
40.5868571745621	28\\
40.5868571745621	29\\
40.626609776058	29\\
40.626609776058	30\\
40.9056281922118	30\\
40.9056281922118	31\\
41.0002167104676	31\\
41.0002167104676	32\\
41.1627212718139	32\\
41.1627212718139	33\\
41.3248746971684	33\\
41.3248746971684	34\\
41.3964264186488	34\\
41.3964264186488	35\\
41.4307282330001	35\\
41.4307282330001	36\\
41.4710912131405	36\\
41.4710912131405	37\\
41.828645442334	37\\
41.828645442334	38\\
42.9932528371509	38\\
42.9932528371509	39\\
43.0918700144777	39\\
43.0918700144777	40\\
43.4027826915976	40\\
43.4027826915976	41\\
43.7089218950808	41\\
43.7089218950808	42\\
43.8004975212255	42\\
43.8004975212255	43\\
46.009909047921	43\\
46.009909047921	44\\
46.1143411507165	44\\
46.1143411507165	45\\
50.2692032413281	45\\
50.2692032413281	46\\
50.8324863215985	46\\
50.8324863215985	47\\
51.5197379660307	47\\
51.5197379660307	48\\
52.023910186186	48\\
52.023910186186	49\\
53.1215700227289	49\\
53.1215700227289	50\\
54.7596419763838	50\\
54.7596419763838	51\\
55.6426875199114	51\\
55.6426875199114	52\\
55.7766392235008	52\\
55.7766392235008	53\\
56.3253192968144	53\\
56.3253192968144	54\\
56.6894600575507	54\\
56.6894600575507	55\\
57.3934338420229	55\\
57.3934338420229	56\\
57.4155912774341	56\\
57.4155912774341	57\\
57.6183276843167	57\\
57.6183276843167	58\\
58.3254302510575	58\\
58.3254302510575	59\\
58.61757856111	59\\
58.61757856111	60\\
59.0211290308045	60\\
59.0211290308045	61\\
59.0965168481152	61\\
59.0965168481152	62\\
59.9003166033742	62\\
59.9003166033742	63\\
61.7826695359586	63\\
61.7826695359586	64\\
63.8312882915619	64\\
63.8312882915619	65\\
65.1880804297777	65\\
65.1880804297777	66\\
65.3830640136611	66\\
65.3830640136611	67\\
66.9858442665149	67\\
66.9858442665149	68\\
67.557863630255	68\\
67.557863630255	69\\
68.0690855842317	69\\
68.0690855842317	70\\
69.0153073502152	70\\
69.0153073502152	71\\
74.2720633890261	71\\
74.2720633890261	72\\
74.802407744	72\\
74.802407744	73\\
76.8393974744778	73\\
76.8393974744778	74\\
78.3934618320403	74\\
78.3934618320403	75\\
80.0064391627535	75\\
80.0064391627535	76\\
80.6014311983811	76\\
80.6014311983811	77\\
85.2911644787959	77\\
85.2911644787959	78\\
86.4413315095756	78\\
86.4413315095756	79\\
98.5161816921343	79\\
98.5161816921343	80\\
98.549173097304	80\\
98.549173097304	81\\
99.2881612938869	81\\
99.2881612938869	82\\
100.60127009928	82\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
4.78745224377664	0\\
4.78745224377664	1\\
5.48926152737273	1\\
5.48926152737273	2\\
5.62723913756489	2\\
5.62723913756489	3\\
7.1194658169283	3\\
7.1194658169283	4\\
7.44051119943251	4\\
7.44051119943251	5\\
8.9461730852146	5\\
8.9461730852146	6\\
8.99451645645844	6\\
8.99451645645844	7\\
9.31885144390577	7\\
9.31885144390577	8\\
9.71083175592001	8\\
9.71083175592001	9\\
9.76362916161165	9\\
9.76362916161165	10\\
10.7407871810622	10\\
10.7407871810622	11\\
10.7991503587028	11\\
10.7991503587028	12\\
11.053540881352	12\\
11.053540881352	13\\
11.2099353710857	13\\
11.2099353710857	14\\
11.5286259041466	14\\
11.5286259041466	15\\
11.6258433580151	15\\
11.6258433580151	16\\
11.8039965983584	16\\
11.8039965983584	17\\
12.8717692665999	17\\
12.8717692665999	18\\
13.1753390385779	18\\
13.1753390385779	19\\
14.0123798701927	19\\
14.0123798701927	20\\
14.0695441357016	20\\
14.0695441357016	21\\
15.1863040279802	21\\
15.1863040279802	22\\
16.2398641728441	22\\
16.2398641728441	23\\
20.7066097504184	23\\
20.7066097504184	24\\
22.1887505801371	24\\
22.1887505801371	25\\
23.1144539540774	25\\
23.1144539540774	26\\
23.8774465458242	26\\
23.8774465458242	27\\
23.9889843464846	27\\
23.9889843464846	28\\
25.1108388508002	28\\
25.1108388508002	29\\
26.0034590599679	29\\
26.0034590599679	30\\
26.1633219945996	30\\
26.1633219945996	31\\
26.6477011107647	31\\
26.6477011107647	32\\
26.9956711054766	32\\
26.9956711054766	33\\
28.0998277124896	33\\
28.0998277124896	34\\
28.7666454218041	34\\
28.7666454218041	35\\
29.1885488476831	35\\
29.1885488476831	36\\
31.3699157484745	36\\
31.3699157484745	37\\
39.1248219133217	37\\
39.1248219133217	38\\
45.2340920500942	38\\
45.2340920500942	39\\
46.8547209869534	39\\
46.8547209869534	40\\
57.7970306062098	40\\
57.7970306062098	41\\
58.7909003675214	41\\
58.7909003675214	42\\
64.3934911460371	42\\
64.3934911460371	43\\
67.7554155837669	43\\
67.7554155837669	44\\
69.5243804115168	44\\
69.5243804115168	45\\
74.7013119591268	45\\
74.7013119591268	46\\
77.8107016573096	46\\
77.8107016573096	47\\
89.7295345323952	47\\
89.7295345323952	48\\
89.7586035991246	48\\
89.7586035991246	49\\
90.4630208405434	49\\
90.4630208405434	50\\
91.7916511337538	50\\
91.7916511337538	51\\
100.670250871495	51\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.93196029129223	0\\
1.93196029129223	1\\
3.36377933220832	1\\
3.36377933220832	2\\
3.46392743645509	2\\
3.46392743645509	3\\
5.1766282950297	3\\
5.1766282950297	4\\
5.81542950702024	4\\
5.81542950702024	5\\
6.27861038955804	5\\
6.27861038955804	6\\
8.43872941735216	6\\
8.43872941735216	7\\
9.39023504637794	7\\
9.39023504637794	8\\
9.67548789124437	8\\
9.67548789124437	9\\
13.2211712608302	9\\
13.2211712608302	10\\
14.0437103397278	10\\
14.0437103397278	11\\
23.4322787666797	11\\
23.4322787666797	12\\
40.0209671491947	12\\
40.0209671491947	13\\
48.6286627567491	13\\
48.6286627567491	14\\
50.263352902172	14\\
50.263352902172	15\\
50.3855491188734	15\\
50.3855491188734	16\\
51.617068159719	16\\
51.617068159719	17\\
56.8568399507768	17\\
56.8568399507768	18\\
57.1251774853776	18\\
57.1251774853776	19\\
58.0687841066101	19\\
58.0687841066101	20\\
59.7399559872383	20\\
59.7399559872383	21\\
59.7874448779117	21\\
59.7874448779117	22\\
59.8492378087554	22\\
59.8492378087554	23\\
61.1629788052929	23\\
61.1629788052929	24\\
63.1784659470067	24\\
63.1784659470067	25\\
63.8748660054223	25\\
63.8748660054223	26\\
64.0626751742569	26\\
64.0626751742569	27\\
65.2134573397696	27\\
65.2134573397696	28\\
65.7773959547648	28\\
65.7773959547648	29\\
68.0672629191251	29\\
68.0672629191251	30\\
70.9086965382549	30\\
70.9086965382549	31\\
71.3388086889042	31\\
71.3388086889042	32\\
74.6837759027079	32\\
74.6837759027079	33\\
77.4252194893301	33\\
77.4252194893301	34\\
78.0656589303047	34\\
78.0656589303047	35\\
89.5823021964194	35\\
89.5823021964194	36\\
100.469141339274	36\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.73087617543376	0\\
2.73087617543376	1\\
4.97933063938613	1\\
4.97933063938613	2\\
6.94805668079837	2\\
6.94805668079837	3\\
7.28022801887111	3\\
7.28022801887111	4\\
14.9673806230913	4\\
14.9673806230913	5\\
17.3497003229036	5\\
17.3497003229036	6\\
18.1597114495182	6\\
18.1597114495182	7\\
22.0940848246324	7\\
22.0940848246324	8\\
22.3578210848841	8\\
22.3578210848841	9\\
22.9409765335288	9\\
22.9409765335288	10\\
26.5569396710899	10\\
26.5569396710899	11\\
29.9695204371374	11\\
29.9695204371374	12\\
30.4907508090739	12\\
30.4907508090739	13\\
31.890127636296	13\\
31.890127636296	14\\
32.9487920906961	14\\
32.9487920906961	15\\
33.0931059537815	15\\
33.0931059537815	16\\
35.8500659094311	16\\
35.8500659094311	17\\
35.8989836668827	17\\
35.8989836668827	18\\
42.1478654007617	18\\
42.1478654007617	19\\
48.5515220061474	19\\
48.5515220061474	20\\
52.3729818609712	20\\
52.3729818609712	21\\
52.7706777834525	21\\
52.7706777834525	22\\
53.9706339430697	22\\
53.9706339430697	23\\
54.5406052617534	23\\
54.5406052617534	24\\
57.1977814953169	24\\
57.1977814953169	25\\
60.8869673140583	25\\
60.8869673140583	26\\
62.1327800846905	26\\
62.1327800846905	27\\
62.5824059086892	27\\
62.5824059086892	28\\
63.5967649899885	28\\
63.5967649899885	29\\
63.7543356298355	29\\
63.7543356298355	30\\
64.1507703654921	30\\
64.1507703654921	31\\
65.5727544339338	31\\
65.5727544339338	32\\
67.4341667667881	32\\
67.4341667667881	33\\
68.8542642179128	33\\
68.8542642179128	34\\
69.2116216164226	34\\
69.2116216164226	35\\
69.276766339043	35\\
69.276766339043	36\\
69.4005111254508	36\\
69.4005111254508	37\\
70.543774781628	37\\
70.543774781628	38\\
71.3866659398901	38\\
71.3866659398901	39\\
71.8431535305692	39\\
71.8431535305692	40\\
72.3722912548064	40\\
72.3722912548064	41\\
73.2148409345851	41\\
73.2148409345851	42\\
76.0788438535218	42\\
76.0788438535218	43\\
76.5449902308474	43\\
76.5449902308474	44\\
80.9191443452758	44\\
80.9191443452758	45\\
81.162013563957	45\\
81.162013563957	46\\
81.3441544673995	46\\
81.3441544673995	47\\
81.6959376297319	47\\
81.6959376297319	48\\
82.3824899391069	48\\
82.3824899391069	49\\
82.7008158538248	49\\
82.7008158538248	50\\
83.5115860633834	50\\
83.5115860633834	51\\
83.6990552760532	51\\
83.6990552760532	52\\
83.8735066269628	52\\
83.8735066269628	53\\
85.4002315340743	53\\
85.4002315340743	54\\
86.5778489039299	54\\
86.5778489039299	55\\
87.8039924394801	55\\
87.8039924394801	56\\
89.0621943189928	56\\
89.0621943189928	57\\
89.7502525874453	57\\
89.7502525874453	58\\
96.0316725080652	58\\
96.0316725080652	59\\
96.8430792696636	59\\
96.8430792696636	60\\
99.9928507410125	60\\
99.9928507410125	61\\
101.682892314264	61\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.58163635751964	0\\
1.58163635751964	1\\
3.52647739425043	1\\
3.52647739425043	2\\
5.2355020212317	2\\
5.2355020212317	3\\
8.73269813574618	3\\
8.73269813574618	4\\
16.1215225791001	4\\
16.1215225791001	5\\
17.3988784009547	5\\
17.3988784009547	6\\
18.2650196204813	6\\
18.2650196204813	7\\
21.9852487454323	7\\
21.9852487454323	8\\
25.2660399802041	8\\
25.2660399802041	9\\
28.0179304910122	9\\
28.0179304910122	10\\
28.3320801534126	10\\
28.3320801534126	11\\
31.7610316490775	11\\
31.7610316490775	12\\
32.8235230860171	12\\
32.8235230860171	13\\
33.6730150790134	13\\
33.6730150790134	14\\
35.2418961914833	14\\
35.2418961914833	15\\
36.8630922743974	15\\
36.8630922743974	16\\
36.9172381474423	16\\
36.9172381474423	17\\
37.5612660693995	17\\
37.5612660693995	18\\
37.9843036309095	18\\
37.9843036309095	19\\
38.652177019458	19\\
38.652177019458	20\\
39.0390844707488	20\\
39.0390844707488	21\\
39.4521538434641	21\\
39.4521538434641	22\\
41.3571751810593	22\\
41.3571751810593	23\\
42.7166234036018	23\\
42.7166234036018	24\\
43.7059142414529	24\\
43.7059142414529	25\\
47.1211997208932	25\\
47.1211997208932	26\\
49.0401843557748	26\\
49.0401843557748	27\\
52.0355069506721	27\\
52.0355069506721	28\\
52.3091983647821	28\\
52.3091983647821	29\\
53.9074934274038	29\\
53.9074934274038	30\\
56.4736098069313	30\\
56.4736098069313	31\\
58.0645352924496	31\\
58.0645352924496	32\\
58.6352455751755	32\\
58.6352455751755	33\\
64.2747695751035	33\\
64.2747695751035	34\\
68.5958980916682	34\\
68.5958980916682	35\\
69.3002111903874	35\\
69.3002111903874	36\\
69.7111133461359	36\\
69.7111133461359	37\\
70.2909844763661	37\\
70.2909844763661	38\\
70.4207484666424	38\\
70.4207484666424	39\\
72.4025003472919	39\\
72.4025003472919	40\\
72.8150812818395	40\\
72.8150812818395	41\\
72.8982300584514	41\\
72.8982300584514	42\\
74.9450671729314	42\\
74.9450671729314	43\\
76.9898626980959	43\\
76.9898626980959	44\\
77.8690100009644	44\\
77.8690100009644	45\\
79.4041849452217	45\\
79.4041849452217	46\\
79.8914969161284	46\\
79.8914969161284	47\\
85.3757946964558	47\\
85.3757946964558	48\\
90.0141826636479	48\\
90.0141826636479	49\\
90.6590977161015	49\\
90.6590977161015	50\\
90.6998151564291	50\\
90.6998151564291	51\\
90.7750877963721	51\\
90.7750877963721	52\\
90.8622972153582	52\\
90.8622972153582	53\\
92.8582714196721	53\\
92.8582714196721	54\\
95.7369757817873	54\\
95.7369757817873	55\\
102.139829276188	55\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.16510090016418	0\\
1.16510090016418	1\\
1.34406999450546	1\\
1.34406999450546	2\\
2.1030407582104	2\\
2.1030407582104	3\\
2.36144700608237	3\\
2.36144700608237	4\\
4.28818849495397	4\\
4.28818849495397	5\\
4.45711827241234	5\\
4.45711827241234	6\\
6.53139453409084	6\\
6.53139453409084	7\\
12.9522627020103	7\\
12.9522627020103	8\\
14.8484546969949	8\\
14.8484546969949	9\\
15.8944613480538	9\\
15.8944613480538	10\\
15.9341856565525	10\\
15.9341856565525	11\\
19.8836697467428	11\\
19.8836697467428	12\\
22.5751158152257	12\\
22.5751158152257	13\\
28.2913290434534	13\\
28.2913290434534	14\\
30.4045526975285	14\\
30.4045526975285	15\\
33.0105348198516	15\\
33.0105348198516	16\\
34.2361036496574	16\\
34.2361036496574	17\\
36.0561549073895	17\\
36.0561549073895	18\\
36.1609535954408	18\\
36.1609535954408	19\\
36.4184114516056	19\\
36.4184114516056	20\\
36.5536107553622	20\\
36.5536107553622	21\\
38.7125429069459	21\\
38.7125429069459	22\\
39.3789878506172	22\\
39.3789878506172	23\\
41.4489712715333	23\\
41.4489712715333	24\\
41.6288475133246	24\\
41.6288475133246	25\\
51.3185216904616	25\\
51.3185216904616	26\\
57.7495711193553	26\\
57.7495711193553	27\\
60.0146641812587	27\\
60.0146641812587	28\\
61.8265649196632	28\\
61.8265649196632	29\\
64.3593432716378	29\\
64.3593432716378	30\\
70.2557861106392	30\\
70.2557861106392	31\\
76.1482915626345	31\\
76.1482915626345	32\\
78.8693703166071	32\\
78.8693703166071	33\\
78.9546523379492	33\\
78.9546523379492	34\\
81.5735078487061	34\\
81.5735078487061	35\\
82.0196748605951	35\\
82.0196748605951	36\\
84.0807743540272	36\\
84.0807743540272	37\\
92.5351732752283	37\\
92.5351732752283	38\\
105.983808137703	38\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
4.65621401928125	0\\
4.65621401928125	1\\
6.29126381354384	1\\
6.29126381354384	2\\
6.74185040359002	2\\
6.74185040359002	3\\
7.14177503373726	3\\
7.14177503373726	4\\
8.40951566075195	4\\
8.40951566075195	5\\
9.31656860342127	5\\
9.31656860342127	6\\
9.53854907157404	6\\
9.53854907157404	7\\
9.69628117678226	7\\
9.69628117678226	8\\
10.7064408059556	8\\
10.7064408059556	9\\
23.6065969020166	9\\
23.6065969020166	10\\
33.0806075019601	10\\
33.0806075019601	11\\
33.7027472420021	11\\
33.7027472420021	12\\
36.12694816348	12\\
36.12694816348	13\\
37.4093031415573	13\\
37.4093031415573	14\\
40.5987283099703	14\\
40.5987283099703	15\\
40.8710166758069	15\\
40.8710166758069	16\\
41.8037490971569	16\\
41.8037490971569	17\\
42.6096852591259	17\\
42.6096852591259	18\\
44.2658530062382	18\\
44.2658530062382	19\\
45.1696057785714	19\\
45.1696057785714	20\\
63.4494439158578	20\\
63.4494439158578	21\\
66.6754848623441	21\\
66.6754848623441	22\\
68.9733128878829	22\\
68.9733128878829	23\\
71.616500162325	23\\
71.616500162325	24\\
78.0406876335189	24\\
78.0406876335189	25\\
79.4331678671507	25\\
79.4331678671507	26\\
79.8092886315576	26\\
79.8092886315576	27\\
79.8791151061495	27\\
79.8791151061495	28\\
80.599209617376	28\\
80.599209617376	29\\
81.1082305112256	29\\
81.1082305112256	30\\
82.3810449719147	30\\
82.3810449719147	31\\
85.0467303614403	31\\
85.0467303614403	32\\
89.2685930904842	32\\
89.2685930904842	33\\
89.8335516744468	33\\
89.8335516744468	34\\
90.2594596782857	34\\
90.2594596782857	35\\
92.8746248953849	35\\
92.8746248953849	36\\
94.3496122927455	36\\
94.3496122927455	37\\
95.1185650939914	37\\
95.1185650939914	38\\
98.8900260582442	38\\
98.8900260582442	39\\
99.2960442856742	39\\
99.2960442856742	40\\
99.9365129796667	40\\
99.9365129796667	41\\
100.504943974431	41\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.638856510105228	0\\
0.638856510105228	1\\
0.655653528097005	2\\
1.27932056707832	2\\
1.27932056707832	3\\
1.41634692990439	3\\
1.41634692990439	4\\
2.18494655059691	4\\
2.18494655059691	5\\
2.54799040160169	5\\
2.54799040160169	6\\
2.60615265285122	6\\
2.60615265285122	7\\
2.87937554401729	7\\
2.87937554401729	8\\
3.70729909605312	8\\
3.70729909605312	9\\
4.04924761320419	9\\
4.04924761320419	10\\
4.81611148973489	10\\
4.81611148973489	11\\
5.74237917787669	11\\
5.74237917787669	12\\
6.15440138103044	12\\
6.15440138103044	13\\
7.9510987920099	13\\
7.9510987920099	14\\
8.76489873693698	14\\
8.76489873693698	15\\
8.819587176863	15\\
8.819587176863	16\\
9.69671060012438	16\\
9.69671060012438	17\\
11.5721625630593	17\\
11.5721625630593	18\\
12.529595907394	18\\
12.529595907394	19\\
12.7198042497247	19\\
12.7198042497247	20\\
12.8742991971791	20\\
12.8742991971791	21\\
13.0198110812775	21\\
13.0198110812775	22\\
19.933428198206	22\\
19.933428198206	23\\
23.0004126508789	23\\
23.0004126508789	24\\
23.000621375568	25\\
26.9662621038476	25\\
26.9662621038476	26\\
28.321810201985	26\\
28.321810201985	27\\
28.6711290003326	27\\
28.6711290003326	28\\
32.347078925773	28\\
32.347078925773	29\\
33.052709441992	29\\
33.052709441992	30\\
34.1045942323424	30\\
34.1045942323424	31\\
36.8575847526546	31\\
36.8575847526546	32\\
37.0516854779252	32\\
37.0516854779252	33\\
39.7494237048502	33\\
39.7494237048502	34\\
40.4457125349162	34\\
40.4457125349162	35\\
40.82352179194	35\\
40.82352179194	36\\
41.457345647031	36\\
41.457345647031	37\\
41.9242623921327	37\\
41.9242623921327	38\\
44.6279369962214	38\\
44.6279369962214	39\\
46.5559981992808	39\\
46.5559981992808	40\\
47.3653407067216	40\\
47.3653407067216	41\\
48.6900335931244	41\\
48.6900335931244	42\\
49.2199398833188	42\\
49.2199398833188	43\\
49.3900098730749	43\\
49.3900098730749	44\\
51.2964823868555	44\\
51.2964823868555	45\\
51.4116402024509	45\\
51.4116402024509	46\\
52.4189048026198	46\\
52.4189048026198	47\\
52.4746036155731	47\\
52.4746036155731	48\\
52.8739152543255	48\\
52.8739152543255	49\\
53.050298528248	49\\
53.050298528248	50\\
53.517689081606	50\\
53.517689081606	51\\
53.9584623207128	51\\
53.9584623207128	52\\
54.7793192669848	52\\
54.7793192669848	53\\
56.7731537121247	53\\
56.7731537121247	54\\
57.9331028543333	54\\
57.9331028543333	55\\
60.1514584393864	55\\
60.1514584393864	56\\
68.974025599694	56\\
68.974025599694	57\\
72.1802725171153	57\\
72.1802725171153	58\\
76.4152023684583	58\\
76.4152023684583	59\\
76.6574618055977	59\\
76.6574618055977	60\\
82.1595465814474	60\\
82.1595465814474	61\\
86.448032866894	61\\
86.448032866894	62\\
87.1233349236968	62\\
87.1233349236968	63\\
87.2395450268137	63\\
87.2395450268137	64\\
89.1111989651924	64\\
89.1111989651924	65\\
99.1169469729592	65\\
99.1169469729592	66\\
99.1944543103965	66\\
99.1944543103965	67\\
99.7307343712719	67\\
99.7307343712719	68\\
101.341813947811	68\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.47384583854509	0\\
1.47384583854509	1\\
2.30036881272228	1\\
2.30036881272228	2\\
3.7864860674232	2\\
3.7864860674232	3\\
3.95913783227716	3\\
3.95913783227716	4\\
4.29329509476746	4\\
4.29329509476746	5\\
4.33384286171913	5\\
4.33384286171913	6\\
5.20532860240834	6\\
5.20532860240834	7\\
5.25639591825187	7\\
5.25639591825187	8\\
5.79234134647228	8\\
5.79234134647228	9\\
6.10535767206562	9\\
6.10535767206562	10\\
6.30505645035892	10\\
6.30505645035892	11\\
6.4304073597242	11\\
6.4304073597242	12\\
6.96963914936738	12\\
6.96963914936738	13\\
7.45883817356186	13\\
7.45883817356186	14\\
7.57686507671251	14\\
7.57686507671251	15\\
7.7552935007752	15\\
7.7552935007752	16\\
7.78519957456994	16\\
7.78519957456994	17\\
7.79425145719681	18\\
8.58961676103459	18\\
8.58961676103459	19\\
9.41530201652235	19\\
9.41530201652235	20\\
9.61048687115836	20\\
9.61048687115836	21\\
9.76825477752361	21\\
9.76825477752361	22\\
10.0284513300869	22\\
10.0284513300869	23\\
10.091566539054	23\\
10.091566539054	24\\
10.7751170090788	24\\
10.7751170090788	25\\
11.3773350152228	25\\
11.3773350152228	26\\
11.789192463672	26\\
11.789192463672	27\\
12.5104931255436	27\\
12.5104931255436	28\\
12.9063559278649	28\\
12.9063559278649	29\\
13.144911448122	29\\
13.144911448122	30\\
14.1664837379247	30\\
14.1664837379247	31\\
14.7071211605097	31\\
14.7071211605097	32\\
14.7119323699586	33\\
15.4657563407284	33\\
15.4657563407284	34\\
19.2913609861261	34\\
19.2913609861261	35\\
19.573444109484	35\\
19.573444109484	36\\
20.4023104854557	36\\
20.4023104854557	37\\
26.0185320119363	37\\
26.0185320119363	38\\
26.2258803000523	38\\
26.2258803000523	39\\
27.5879014330738	39\\
27.5879014330738	40\\
27.6799839026552	40\\
27.6799839026552	41\\
28.7111201025199	41\\
28.7111201025199	42\\
33.1016334967949	42\\
33.1016334967949	43\\
36.1917538729759	43\\
36.1917538729759	44\\
38.3740213258659	44\\
38.3740213258659	45\\
38.8462453575665	45\\
38.8462453575665	46\\
41.7883150361974	46\\
41.7883150361974	47\\
43.3063062444403	47\\
43.3063062444403	48\\
43.4997106061099	48\\
43.4997106061099	49\\
44.2529932362471	49\\
44.2529932362471	50\\
47.9129886702183	50\\
47.9129886702183	51\\
58.7078765447365	51\\
58.7078765447365	52\\
59.4283940933042	52\\
59.4283940933042	53\\
59.4584776765282	53\\
59.4584776765282	54\\
59.7234090603904	54\\
59.7234090603904	55\\
59.9712574182408	55\\
59.9712574182408	56\\
60.2928695031798	56\\
60.2928695031798	57\\
60.4605993608374	57\\
60.4605993608374	58\\
63.9498393845191	58\\
63.9498393845191	59\\
66.1952672179377	59\\
66.1952672179377	60\\
66.7492366158733	60\\
66.7492366158733	61\\
66.9190397686742	61\\
66.9190397686742	62\\
67.3106041207768	62\\
67.3106041207768	63\\
69.2851623142652	63\\
69.2851623142652	64\\
69.3592923258821	64\\
69.3592923258821	65\\
69.4504928537262	65\\
69.4504928537262	66\\
72.223167004351	66\\
72.223167004351	67\\
75.0576690479885	67\\
75.0576690479885	68\\
77.6040500090191	68\\
77.6040500090191	69\\
78.1037155095022	69\\
78.1037155095022	70\\
78.2930085626129	70\\
78.2930085626129	71\\
78.8761878814357	71\\
78.8761878814357	72\\
80.8341103205748	72\\
80.8341103205748	73\\
82.0446236298085	73\\
82.0446236298085	74\\
85.5556382257453	74\\
85.5556382257453	75\\
85.692713523985	75\\
85.692713523985	76\\
86.016321243379	76\\
86.016321243379	77\\
86.7412714617159	77\\
86.7412714617159	78\\
87.5806884855061	78\\
87.5806884855061	79\\
91.032768378916	79\\
91.032768378916	80\\
93.1709740188613	80\\
93.1709740188613	81\\
98.0950931520775	81\\
98.0950931520775	82\\
98.5550989736188	82\\
98.5550989736188	83\\
99.4592815930053	83\\
99.4592815930053	84\\
101.847803716313	84\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
3.44813453371691	0\\
3.44813453371691	1\\
6.51188075988894	1\\
6.51188075988894	2\\
9.05001451659169	2\\
9.05001451659169	3\\
10.9199867458764	3\\
10.9199867458764	4\\
13.2745829675673	4\\
13.2745829675673	5\\
13.9113580241044	5\\
13.9113580241044	6\\
22.1287802799958	6\\
22.1287802799958	7\\
24.7861050975196	7\\
24.7861050975196	8\\
25.309443333741	8\\
25.309443333741	9\\
25.3855854205709	9\\
25.3855854205709	10\\
25.6093116029299	10\\
25.6093116029299	11\\
27.1214435886839	11\\
27.1214435886839	12\\
29.0782334179605	12\\
29.0782334179605	13\\
31.9852586876771	13\\
31.9852586876771	14\\
32.1778900775691	14\\
32.1778900775691	15\\
34.3558786406541	15\\
34.3558786406541	16\\
34.7461513923167	16\\
34.7461513923167	17\\
36.6455525786572	17\\
36.6455525786572	18\\
45.2033926841616	18\\
45.2033926841616	19\\
45.8296187499651	19\\
45.8296187499651	20\\
46.3053241661746	20\\
46.3053241661746	21\\
50.9314210975893	21\\
50.9314210975893	22\\
53.3382368326819	22\\
53.3382368326819	23\\
53.4234429681179	23\\
53.4234429681179	24\\
56.4962461296444	24\\
56.4962461296444	25\\
62.6005644813148	25\\
62.6005644813148	26\\
63.6713119993241	26\\
63.6713119993241	27\\
63.7763880224139	27\\
63.7763880224139	28\\
67.1015730832896	28\\
67.1015730832896	29\\
68.2620668981422	29\\
68.2620668981422	30\\
68.8054757135573	30\\
68.8054757135573	31\\
71.6318557874941	31\\
71.6318557874941	32\\
85.043710268462	32\\
85.043710268462	33\\
85.2790046528589	33\\
85.2790046528589	34\\
93.9955288849662	34\\
93.9955288849662	35\\
97.4043089822093	35\\
97.4043089822093	36\\
98.2224743747062	36\\
98.2224743747062	37\\
100.468422778558	37\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
14.7616943640034	0\\
14.7616943640034	1\\
15.9616435539411	1\\
15.9616435539411	2\\
18.2546628733387	2\\
18.2546628733387	3\\
22.5651419915136	3\\
22.5651419915136	4\\
22.6161817863192	4\\
22.6161817863192	5\\
25.8580986478432	5\\
25.8580986478432	6\\
26.3854325519731	6\\
26.3854325519731	7\\
26.5297886685063	7\\
26.5297886685063	8\\
26.6801672588839	8\\
26.6801672588839	9\\
28.5000886429082	9\\
28.5000886429082	10\\
30.5304984883127	10\\
30.5304984883127	11\\
41.3259514697258	11\\
41.3259514697258	12\\
41.4640651889207	12\\
41.4640651889207	13\\
41.6251473864727	13\\
41.6251473864727	14\\
42.2049446216168	14\\
42.2049446216168	15\\
45.4279704744579	15\\
45.4279704744579	16\\
49.0864702094363	16\\
49.0864702094363	17\\
50.1164651391429	17\\
50.1164651391429	18\\
52.6728885655607	18\\
52.6728885655607	19\\
55.0349357447112	19\\
55.0349357447112	20\\
59.0012983374941	20\\
59.0012983374941	21\\
63.0615684085829	21\\
63.0615684085829	22\\
64.6616735274453	22\\
64.6616735274453	23\\
65.8317004907769	23\\
65.8317004907769	24\\
66.852497389971	24\\
66.852497389971	25\\
66.8559634349547	26\\
69.6773414641022	26\\
69.6773414641022	27\\
70.074235647215	27\\
70.074235647215	28\\
70.3358951745105	28\\
70.3358951745105	29\\
70.8681545890811	29\\
70.8681545890811	30\\
71.61055167094	30\\
71.61055167094	31\\
71.7085928031701	31\\
71.7085928031701	32\\
71.8482808617094	32\\
71.8482808617094	33\\
74.9490786966753	33\\
74.9490786966753	34\\
74.9944301080404	34\\
74.9944301080404	35\\
86.8391529170557	35\\
86.8391529170557	36\\
88.0414090472528	36\\
88.0414090472528	37\\
88.9824731518286	37\\
88.9824731518286	38\\
89.2223550487056	38\\
89.2223550487056	39\\
90.3833827242443	39\\
90.3833827242443	40\\
94.6268371020016	40\\
94.6268371020016	41\\
95.6145993893263	41\\
95.6145993893263	42\\
105.654187064931	42\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.11962755968693	0\\
2.11962755968693	1\\
2.14256862744067	1\\
2.14256862744067	2\\
2.30336527531894	2\\
2.30336527531894	3\\
4.73080816408955	3\\
4.73080816408955	4\\
5.0247409203387	4\\
5.0247409203387	5\\
5.24499908283838	5\\
5.24499908283838	6\\
5.30929256064478	6\\
5.30929256064478	7\\
6.64965379527399	7\\
6.64965379527399	8\\
7.33560548804077	8\\
7.33560548804077	9\\
7.5041315964457	9\\
7.5041315964457	10\\
7.82225154960693	10\\
7.82225154960693	11\\
8.20623690333913	11\\
8.20623690333913	12\\
8.5037773378713	12\\
8.5037773378713	13\\
9.57969962783756	13\\
9.57969962783756	14\\
15.1632254764742	14\\
15.1632254764742	15\\
15.7046670673143	15\\
15.7046670673143	16\\
17.5116350710546	16\\
17.5116350710546	17\\
19.1198908451967	17\\
19.1198908451967	18\\
19.8410348607513	18\\
19.8410348607513	19\\
20.3637777796491	19\\
20.3637777796491	20\\
22.5564758383909	20\\
22.5564758383909	21\\
22.807982903813	21\\
22.807982903813	22\\
23.9814633936682	22\\
23.9814633936682	23\\
24.5111976476005	23\\
24.5111976476005	24\\
24.5438585970372	24\\
24.5438585970372	25\\
25.0238875293497	25\\
25.0238875293497	26\\
25.9105798046921	26\\
25.9105798046921	27\\
26.3256233148706	27\\
26.3256233148706	28\\
26.8996495037266	28\\
26.8996495037266	29\\
27.5654148647278	29\\
27.5654148647278	30\\
27.8135483992102	30\\
27.8135483992102	31\\
27.8680229463512	31\\
27.8680229463512	32\\
28.3463951126537	32\\
28.3463951126537	33\\
30.4296619701304	33\\
30.4296619701304	34\\
31.0142599610006	34\\
31.0142599610006	35\\
32.6165181069343	35\\
32.6165181069343	36\\
39.4972535776312	36\\
39.4972535776312	37\\
39.9547363233054	37\\
39.9547363233054	38\\
42.2540395157063	38\\
42.2540395157063	39\\
42.6396961643237	39\\
42.6396961643237	40\\
43.5814279366987	40\\
43.5814279366987	41\\
45.148882745298	41\\
45.148882745298	42\\
46.9036783391671	42\\
46.9036783391671	43\\
54.7524821772376	43\\
54.7524821772376	44\\
56.0994658008936	44\\
56.0994658008936	45\\
56.4037557268039	45\\
56.4037557268039	46\\
61.3056906997232	46\\
61.3056906997232	47\\
67.2343122355031	47\\
67.2343122355031	48\\
68.5874012844121	48\\
68.5874012844121	49\\
69.2665889928693	49\\
69.2665889928693	50\\
69.7463054998071	50\\
69.7463054998071	51\\
71.2561662626765	51\\
71.2561662626765	52\\
78.7829286063366	52\\
78.7829286063366	53\\
80.7620421046622	53\\
80.7620421046622	54\\
84.0334915260121	54\\
84.0334915260121	55\\
106.979609189288	55\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.682419503763441	0\\
0.682419503763441	1\\
0.747256194431515	1\\
0.747256194431515	2\\
1.85683775473692	2\\
1.85683775473692	3\\
3.42784316811553	3\\
3.42784316811553	4\\
4.19646649000245	4\\
4.19646649000245	5\\
4.37169405715143	5\\
4.37169405715143	6\\
4.57972669127579	6\\
4.57972669127579	7\\
4.88290236305333	7\\
4.88290236305333	8\\
5.53920487946867	8\\
5.53920487946867	9\\
5.81973721198496	9\\
5.81973721198496	10\\
7.08532391663184	10\\
7.08532391663184	11\\
8.35820684503837	11\\
8.35820684503837	12\\
8.60672918595726	12\\
8.60672918595726	13\\
8.66666070851488	13\\
8.66666070851488	14\\
10.1339229172094	14\\
10.1339229172094	15\\
11.4679028762163	15\\
11.4679028762163	16\\
24.6819292421161	16\\
24.6819292421161	17\\
26.6158329116738	17\\
26.6158329116738	18\\
30.1245857581921	18\\
30.1245857581921	19\\
30.9511061343779	19\\
30.9511061343779	20\\
31.4457101491463	20\\
31.4457101491463	21\\
35.1767722911151	21\\
35.1767722911151	22\\
41.7076600771864	22\\
41.7076600771864	23\\
41.8945052540544	23\\
41.8945052540544	24\\
43.3894519961215	24\\
43.3894519961215	25\\
44.3117725989235	25\\
44.3117725989235	26\\
44.3558995131121	26\\
44.3558995131121	27\\
44.6185454429955	27\\
44.6185454429955	28\\
45.6855369866183	28\\
45.6855369866183	29\\
49.2152198107209	29\\
49.2152198107209	30\\
50.2433817138914	30\\
50.2433817138914	31\\
51.986893709962	31\\
51.986893709962	32\\
62.4402912967187	32\\
62.4402912967187	33\\
62.9661300671877	33\\
62.9661300671877	34\\
64.5893585274823	34\\
64.5893585274823	35\\
65.4417592516217	35\\
65.4417592516217	36\\
65.7933860817831	36\\
65.7933860817831	37\\
65.8543978172792	37\\
65.8543978172792	38\\
66.2790470429465	38\\
66.2790470429465	39\\
67.3178889397121	39\\
67.3178889397121	40\\
70.1467012695996	40\\
70.1467012695996	41\\
76.0675530493473	41\\
76.0675530493473	42\\
78.7052836449517	42\\
78.7052836449517	43\\
79.4534917532518	43\\
79.4534917532518	44\\
79.9671391432377	44\\
79.9671391432377	45\\
82.3470397951879	45\\
82.3470397951879	46\\
88.1180491817332	46\\
88.1180491817332	47\\
90.8859810796936	47\\
90.8859810796936	48\\
92.0297880495873	48\\
92.0297880495873	49\\
92.4446671393945	49\\
92.4446671393945	50\\
93.2460982420054	50\\
93.2460982420054	51\\
94.9101259096713	51\\
94.9101259096713	52\\
95.522084279797	52\\
95.522084279797	53\\
97.3235429687937	53\\
97.3235429687937	54\\
97.8860455694232	54\\
97.8860455694232	55\\
98.0722542498723	55\\
98.0722542498723	56\\
98.4900660479949	56\\
98.4900660479949	57\\
98.9860422573644	57\\
98.9860422573644	58\\
100.071388262321	58\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.225424540432357	0\\
0.225424540432357	1\\
0.239130800050376	2\\
0.483573181859185	2\\
0.483573181859185	3\\
0.970287653814552	3\\
0.970287653814552	4\\
3.06586231917908	4\\
3.06586231917908	5\\
4.64531783682554	5\\
4.64531783682554	6\\
6.11370091556012	6\\
6.11370091556012	7\\
8.07687145270812	7\\
8.07687145270812	8\\
9.36492768933907	8\\
9.36492768933907	9\\
10.0583152558592	9\\
10.0583152558592	10\\
12.4277774778344	10\\
12.4277774778344	11\\
14.985623663422	11\\
14.985623663422	12\\
20.2338618126472	12\\
20.2338618126472	13\\
22.9707322741818	13\\
22.9707322741818	14\\
24.3213067930005	14\\
24.3213067930005	15\\
25.5058799743914	15\\
25.5058799743914	16\\
25.5302328608632	18\\
26.2680145794951	18\\
26.2680145794951	19\\
26.2909588025049	19\\
26.2909588025049	20\\
27.5876700330146	20\\
27.5876700330146	21\\
28.1529747303566	21\\
28.1529747303566	22\\
28.8746844432939	22\\
28.8746844432939	23\\
28.9017720475577	23\\
28.9017720475577	24\\
29.0268124494072	24\\
29.0268124494072	25\\
30.1711801593648	25\\
30.1711801593648	26\\
30.861420727388	26\\
30.861420727388	27\\
32.6930872417059	27\\
32.6930872417059	28\\
33.4279667100097	28\\
33.4279667100097	29\\
33.6624155547884	29\\
33.6624155547884	30\\
39.1004797909824	30\\
39.1004797909824	31\\
43.0454642566753	31\\
43.0454642566753	32\\
43.0853753002296	32\\
43.0853753002296	33\\
43.1343259770688	33\\
43.1343259770688	34\\
43.7419504736055	34\\
43.7419504736055	35\\
44.1579867687735	35\\
44.1579867687735	36\\
45.4676513960674	36\\
45.4676513960674	37\\
45.5146659089961	37\\
45.5146659089961	38\\
45.8439010136244	38\\
45.8439010136244	39\\
46.1493043446153	39\\
46.1493043446153	40\\
53.2341498209014	40\\
53.2341498209014	41\\
53.5237651759202	41\\
53.5237651759202	42\\
53.8589965640834	42\\
53.8589965640834	43\\
54.2778910985413	43\\
54.2778910985413	44\\
54.564477058765	44\\
54.564477058765	45\\
56.6083501411992	45\\
56.6083501411992	46\\
56.9944663971077	46\\
56.9944663971077	47\\
60.5360980060719	47\\
60.5360980060719	48\\
61.0866844249617	48\\
61.0866844249617	49\\
78.7863611723006	49\\
78.7863611723006	50\\
79.3022358597413	50\\
79.3022358597413	51\\
80.4487006030468	51\\
80.4487006030468	52\\
83.2888143018462	52\\
83.2888143018462	53\\
83.797882321751	53\\
83.797882321751	54\\
85.5511939703579	54\\
85.5511939703579	55\\
85.7142396171641	55\\
85.7142396171641	56\\
88.1406984725905	56\\
88.1406984725905	57\\
88.2250957066458	57\\
88.2250957066458	58\\
88.2550279222478	58\\
88.2550279222478	59\\
89.4170878145431	59\\
89.4170878145431	60\\
89.5554335426877	60\\
89.5554335426877	61\\
89.6909317945573	61\\
89.6909317945573	62\\
90.3359296385004	62\\
90.3359296385004	63\\
91.1502814685331	63\\
91.1502814685331	64\\
92.3102681808128	64\\
92.3102681808128	65\\
92.3161969714408	66\\
93.5139114939204	66\\
93.5139114939204	67\\
93.5850432916497	67\\
93.5850432916497	68\\
94.2674445011777	68\\
94.2674445011777	69\\
94.3172267041239	69\\
94.3172267041239	70\\
94.4306061435071	70\\
94.4306061435071	71\\
95.7638073563731	71\\
95.7638073563731	72\\
96.2116549746308	72\\
96.2116549746308	73\\
96.5102693196349	73\\
96.5102693196349	74\\
97.1857601398992	74\\
97.1857601398992	75\\
107.687159502472	75\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.39596455117776	0\\
2.39596455117776	1\\
2.68453923477952	1\\
2.68453923477952	2\\
8.67531382688283	2\\
8.67531382688283	3\\
14.9045922586513	3\\
14.9045922586513	4\\
15.6184080889821	4\\
15.6184080889821	5\\
16.6894450841981	5\\
16.6894450841981	6\\
17.6986029387905	6\\
17.6986029387905	7\\
19.1040786559876	7\\
19.1040786559876	8\\
19.775498459899	8\\
19.775498459899	9\\
19.9522484484484	9\\
19.9522484484484	10\\
21.3639367833932	10\\
21.3639367833932	11\\
21.5413413785853	11\\
21.5413413785853	12\\
22.3988477187182	12\\
22.3988477187182	13\\
23.0795296733613	13\\
23.0795296733613	14\\
23.365048110965	14\\
23.365048110965	15\\
24.6492747165452	15\\
24.6492747165452	16\\
24.7244661431314	16\\
24.7244661431314	17\\
25.0049741067678	17\\
25.0049741067678	18\\
25.3569342603111	18\\
25.3569342603111	19\\
26.371228465104	19\\
26.371228465104	20\\
26.6609126061543	20\\
26.6609126061543	21\\
27.8094101285388	21\\
27.8094101285388	22\\
27.9810219972177	22\\
27.9810219972177	23\\
35.7138149780182	23\\
35.7138149780182	24\\
40.388208372328	24\\
40.388208372328	25\\
41.587285021881	25\\
41.587285021881	26\\
42.1181839893527	26\\
42.1181839893527	27\\
43.0763418163585	27\\
43.0763418163585	28\\
43.2249661781719	28\\
43.2249661781719	29\\
43.247035612596	29\\
43.247035612596	30\\
43.8789788242764	30\\
43.8789788242764	31\\
44.0835646533924	31\\
44.0835646533924	32\\
44.5994743654968	32\\
44.5994743654968	33\\
44.8871796703444	33\\
44.8871796703444	34\\
46.031149658397	34\\
46.031149658397	35\\
48.50841362776	35\\
48.50841362776	36\\
48.5332253717559	36\\
48.5332253717559	37\\
48.7242811863021	37\\
48.7242811863021	38\\
49.9096697113953	38\\
49.9096697113953	39\\
50.4319334427314	39\\
50.4319334427314	40\\
51.3828806478787	40\\
51.3828806478787	41\\
53.519789060528	41\\
53.519789060528	42\\
54.7500417962398	42\\
54.7500417962398	43\\
56.5855970084599	43\\
56.5855970084599	44\\
67.8911306197928	44\\
67.8911306197928	45\\
70.1175400451585	45\\
70.1175400451585	46\\
70.2544979158609	46\\
70.2544979158609	47\\
70.4854248941056	47\\
70.4854248941056	48\\
71.0712576249536	48\\
71.0712576249536	49\\
72.3242253852549	49\\
72.3242253852549	50\\
74.2699380422873	50\\
74.2699380422873	51\\
74.3250865637377	51\\
74.3250865637377	52\\
74.9176414751574	52\\
74.9176414751574	53\\
76.6967128815319	53\\
76.6967128815319	54\\
78.7348487741792	54\\
78.7348487741792	55\\
78.7887064975827	55\\
78.7887064975827	56\\
80.647373375092	56\\
80.647373375092	57\\
84.9856390076655	57\\
84.9856390076655	58\\
89.0488293333385	58\\
89.0488293333385	59\\
89.5425616113336	59\\
89.5425616113336	60\\
90.0252905516719	60\\
90.0252905516719	61\\
91.0761460117751	61\\
91.0761460117751	62\\
91.336199103037	62\\
91.336199103037	63\\
92.0008757580353	63\\
92.0008757580353	64\\
92.897637503072	64\\
92.897637503072	65\\
95.8508520835393	65\\
95.8508520835393	66\\
96.0223567798674	66\\
96.0223567798674	67\\
97.7567003276039	67\\
97.7567003276039	68\\
98.3951571210947	68\\
98.3951571210947	69\\
98.411654133996	70\\
100.279526167557	70\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0595006352870513	0\\
0.0595006352870513	1\\
0.607232608638853	1\\
0.607232608638853	2\\
3.83390992576673	2\\
3.83390992576673	3\\
4.23461159270252	3\\
4.23461159270252	4\\
4.29214525222555	4\\
4.29214525222555	5\\
4.86392224713759	5\\
4.86392224713759	6\\
5.20264602202342	6\\
5.20264602202342	7\\
11.0114914870188	7\\
11.0114914870188	8\\
11.0300903095305	9\\
12.7468981321894	9\\
12.7468981321894	10\\
22.604953267746	10\\
22.604953267746	11\\
23.0291983811779	11\\
23.0291983811779	12\\
23.0663667375731	12\\
23.0663667375731	13\\
23.3938739138341	13\\
23.3938739138341	14\\
38.4938957240534	14\\
38.4938957240534	15\\
46.8638165049787	15\\
46.8638165049787	16\\
48.0155324383493	16\\
48.0155324383493	17\\
50.077852792759	17\\
50.077852792759	18\\
50.2680308770905	18\\
50.2680308770905	19\\
50.4219899144039	19\\
50.4219899144039	20\\
50.4333210121416	21\\
50.6906556650021	21\\
50.6906556650021	22\\
50.7800489212956	22\\
50.7800489212956	23\\
51.5534559924683	23\\
51.5534559924683	24\\
53.5626829648763	24\\
53.5626829648763	25\\
53.7070666699716	25\\
53.7070666699716	26\\
54.8831471787341	26\\
54.8831471787341	27\\
55.813507640978	27\\
55.813507640978	28\\
56.2584584940757	28\\
56.2584584940757	29\\
56.724854778427	29\\
56.724854778427	30\\
57.518319835184	30\\
57.518319835184	31\\
58.4396313472889	31\\
58.4396313472889	32\\
61.191604012088	32\\
61.191604012088	33\\
62.1206010523193	33\\
62.1206010523193	34\\
64.4528752118789	34\\
64.4528752118789	35\\
64.8659587768399	35\\
64.8659587768399	36\\
65.3372656958258	36\\
65.3372656958258	37\\
69.7741709006507	37\\
69.7741709006507	38\\
69.7916052578978	39\\
70.0891997424967	39\\
70.0891997424967	40\\
71.9517934647007	40\\
71.9517934647007	41\\
80.3227695896383	41\\
80.3227695896383	42\\
81.9497945219325	42\\
81.9497945219325	43\\
83.9780149065474	43\\
83.9780149065474	44\\
85.0038229006462	44\\
85.0038229006462	45\\
85.5884802603327	45\\
85.5884802603327	46\\
85.848166904595	46\\
85.848166904595	47\\
95.3365117653079	47\\
95.3365117653079	48\\
96.019887949588	48\\
96.019887949588	49\\
98.2529173476393	49\\
98.2529173476393	50\\
98.273066006832	51\\
98.4575543433891	51\\
98.4575543433891	52\\
99.0192730252444	52\\
99.0192730252444	53\\
99.4871570146673	53\\
99.4871570146673	54\\
101.203023543601	54\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
3.42093898715473	0\\
3.42093898715473	1\\
8.11592991689497	1\\
8.11592991689497	2\\
10.2757301014989	2\\
10.2757301014989	3\\
15.7826020317992	3\\
15.7826020317992	4\\
17.1988712231821	4\\
17.1988712231821	5\\
17.9379032223968	5\\
17.9379032223968	6\\
22.0664296798894	6\\
22.0664296798894	7\\
24.3080719149314	7\\
24.3080719149314	8\\
31.3534582332964	8\\
31.3534582332964	9\\
32.7382705650389	9\\
32.7382705650389	10\\
33.4503610330214	10\\
33.4503610330214	11\\
34.1127995759251	11\\
34.1127995759251	12\\
34.3450444747733	12\\
34.3450444747733	13\\
36.0393881882466	13\\
36.0393881882466	14\\
36.6175640342951	14\\
36.6175640342951	15\\
38.0894354774961	15\\
38.0894354774961	16\\
42.6166029165054	16\\
42.6166029165054	17\\
45.1825254878958	17\\
45.1825254878958	18\\
52.307076782242	18\\
52.307076782242	19\\
52.3872329819325	19\\
52.3872329819325	20\\
52.8237363440087	20\\
52.8237363440087	21\\
56.7885945606503	21\\
56.7885945606503	22\\
57.1903378900311	22\\
57.1903378900311	23\\
58.7627481542239	23\\
58.7627481542239	24\\
58.88190018103	24\\
58.88190018103	25\\
59.6624124855309	25\\
59.6624124855309	26\\
59.7952725193455	26\\
59.7952725193455	27\\
61.3428158281285	27\\
61.3428158281285	28\\
62.5359840097223	28\\
62.5359840097223	29\\
63.8115058304975	29\\
63.8115058304975	30\\
68.0781853473868	30\\
68.0781853473868	31\\
70.3886203706098	31\\
70.3886203706098	32\\
71.0994910309925	32\\
71.0994910309925	33\\
72.2272755846508	33\\
72.2272755846508	34\\
72.3853966657611	34\\
72.3853966657611	35\\
73.9786878721642	35\\
73.9786878721642	36\\
75.3934250905215	36\\
75.3934250905215	37\\
77.0800468380588	37\\
77.0800468380588	38\\
77.9269841358107	38\\
77.9269841358107	39\\
80.6334314807987	39\\
80.6334314807987	40\\
84.3315254310031	40\\
84.3315254310031	41\\
84.4370766156907	41\\
84.4370766156907	42\\
85.8584660083982	42\\
85.8584660083982	43\\
86.5805380825306	43\\
86.5805380825306	44\\
92.4761170307757	44\\
92.4761170307757	45\\
97.6438223290942	45\\
97.6438223290942	46\\
104.263897353916	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.362719166972667	0\\
0.362719166972667	1\\
5.01462404806966	1\\
5.01462404806966	2\\
6.3238622759994	2\\
6.3238622759994	3\\
10.3559329836264	3\\
10.3559329836264	4\\
13.2287810259015	4\\
13.2287810259015	5\\
13.4403470857456	5\\
13.4403470857456	6\\
14.0463781801466	6\\
14.0463781801466	7\\
14.085679620881	7\\
14.085679620881	8\\
14.5509438066787	8\\
14.5509438066787	9\\
23.931277829081	9\\
23.931277829081	10\\
25.9232457422606	10\\
25.9232457422606	11\\
37.2971564298518	11\\
37.2971564298518	12\\
40.1353736320361	12\\
40.1353736320361	13\\
41.5911226689564	13\\
41.5911226689564	14\\
42.4966716242085	14\\
42.4966716242085	15\\
44.9383911637332	15\\
44.9383911637332	16\\
45.8880544506513	16\\
45.8880544506513	17\\
47.2992729888408	17\\
47.2992729888408	18\\
48.2752865893258	18\\
48.2752865893258	19\\
50.9444380870389	19\\
50.9444380870389	20\\
54.9453907521569	20\\
54.9453907521569	21\\
55.4539108713294	21\\
55.4539108713294	22\\
57.2617399212949	22\\
57.2617399212949	23\\
57.9087473542974	23\\
57.9087473542974	24\\
58.6346724264221	24\\
58.6346724264221	25\\
58.7471685695117	25\\
58.7471685695117	26\\
58.8570633359824	26\\
58.8570633359824	27\\
59.5156244099176	27\\
59.5156244099176	28\\
61.0237694673293	28\\
61.0237694673293	29\\
61.4880016464648	29\\
61.4880016464648	30\\
61.9025334118099	30\\
61.9025334118099	31\\
62.2085302669395	31\\
62.2085302669395	32\\
62.2791825989767	32\\
62.2791825989767	33\\
62.4359119595033	33\\
62.4359119595033	34\\
62.7152040102295	34\\
62.7152040102295	35\\
63.006638015405	35\\
63.006638015405	36\\
63.9794560521548	36\\
63.9794560521548	37\\
64.2668452599872	37\\
64.2668452599872	38\\
64.3928501549331	38\\
64.3928501549331	39\\
64.4370729538508	39\\
64.4370729538508	40\\
64.479523883531	40\\
64.479523883531	41\\
64.7458367325926	41\\
64.7458367325926	42\\
65.4092445841299	42\\
65.4092445841299	43\\
66.0153959314396	43\\
66.0153959314396	44\\
66.0165996282345	45\\
66.3405834042261	45\\
66.3405834042261	46\\
66.4386044427505	46\\
66.4386044427505	47\\
66.6746472218072	47\\
66.6746472218072	48\\
66.9835218798198	48\\
66.9835218798198	49\\
67.4844826164577	49\\
67.4844826164577	50\\
67.7898382978019	50\\
67.7898382978019	51\\
72.6339586478671	51\\
72.6339586478671	52\\
72.8193621971187	52\\
72.8193621971187	53\\
73.4977554236619	53\\
73.4977554236619	54\\
81.4556339625408	54\\
81.4556339625408	55\\
81.8446068423773	55\\
81.8446068423773	56\\
85.992752215066	56\\
85.992752215066	57\\
96.4855094488192	57\\
96.4855094488192	58\\
98.2325614455827	58\\
98.2325614455827	59\\
98.2963163737702	59\\
98.2963163737702	60\\
102.804851981298	60\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
7.6081560564197	0\\
7.6081560564197	1\\
7.85665550723907	1\\
7.85665550723907	2\\
8.12756433299242	2\\
8.12756433299242	3\\
8.3432233656997	3\\
8.3432233656997	4\\
9.09643009022425	4\\
9.09643009022425	5\\
9.95308064109133	5\\
9.95308064109133	6\\
10.9117408533096	6\\
10.9117408533096	7\\
11.4665701934304	7\\
11.4665701934304	8\\
11.7571202772227	8\\
11.7571202772227	9\\
11.9522442714141	9\\
11.9522442714141	10\\
12.2596669153788	10\\
12.2596669153788	11\\
12.6576579815036	11\\
12.6576579815036	12\\
13.2792686364205	12\\
13.2792686364205	13\\
14.153928099705	13\\
14.153928099705	14\\
15.2622371704572	14\\
15.2622371704572	15\\
16.5248578844222	15\\
16.5248578844222	16\\
16.9176583087268	16\\
16.9176583087268	17\\
17.1604989595224	17\\
17.1604989595224	18\\
17.5788757225877	18\\
17.5788757225877	19\\
18.931866104353	19\\
18.931866104353	20\\
20.8857524301259	20\\
20.8857524301259	21\\
21.2064043885725	21\\
21.2064043885725	22\\
21.2270503843451	23\\
28.6267092613518	23\\
28.6267092613518	24\\
31.9987334596031	24\\
31.9987334596031	25\\
32.4199294583175	25\\
32.4199294583175	26\\
32.8708806111734	26\\
32.8708806111734	27\\
34.8473173634737	27\\
34.8473173634737	28\\
35.6832432078751	28\\
35.6832432078751	29\\
36.3560791965144	29\\
36.3560791965144	30\\
36.7116397172327	30\\
36.7116397172327	31\\
37.4910025788621	31\\
37.4910025788621	32\\
38.4322322459801	32\\
38.4322322459801	33\\
39.7838432927649	33\\
39.7838432927649	34\\
41.7732121344151	34\\
41.7732121344151	35\\
46.7849634234233	35\\
46.7849634234233	36\\
47.6235258197878	36\\
47.6235258197878	37\\
48.2203473053145	37\\
48.2203473053145	38\\
48.6808075231982	38\\
48.6808075231982	39\\
64.2695447451434	39\\
64.2695447451434	40\\
66.1659878700957	40\\
66.1659878700957	41\\
71.3808548547241	41\\
71.3808548547241	42\\
72.7163773661478	42\\
72.7163773661478	43\\
72.7467947062386	43\\
72.7467947062386	44\\
73.6029457292586	44\\
73.6029457292586	45\\
74.8260204281644	45\\
74.8260204281644	46\\
75.058028941964	46\\
75.058028941964	47\\
75.0872855211696	47\\
75.0872855211696	48\\
76.2028011466964	48\\
76.2028011466964	49\\
76.3959490887198	49\\
76.3959490887198	50\\
76.3988083706754	51\\
78.2768851765838	51\\
78.2768851765838	52\\
78.9228582321571	52\\
78.9228582321571	53\\
79.1107696018952	53\\
79.1107696018952	54\\
79.9710589541223	54\\
79.9710589541223	55\\
80.7160600504117	55\\
80.7160600504117	56\\
80.9637146730032	56\\
80.9637146730032	57\\
83.4947866836376	57\\
83.4947866836376	58\\
84.9415226513023	58\\
84.9415226513023	59\\
85.7144237840554	59\\
85.7144237840554	60\\
87.8044424998841	60\\
87.8044424998841	61\\
88.0385065703394	61\\
88.0385065703394	62\\
88.3252863965558	62\\
88.3252863965558	63\\
88.3561480051188	63\\
88.3561480051188	64\\
88.8691158540302	64\\
88.8691158540302	65\\
91.1733508666549	65\\
91.1733508666549	66\\
91.2454143233728	66\\
91.2454143233728	67\\
91.4071080625667	67\\
91.4071080625667	68\\
91.9007544277053	68\\
91.9007544277053	69\\
92.0332917010171	69\\
92.0332917010171	70\\
92.1146754594642	70\\
92.1146754594642	71\\
92.261307098664	71\\
92.261307098664	72\\
92.5683231040875	72\\
92.5683231040875	73\\
92.8272897925274	73\\
92.8272897925274	74\\
92.9117183962335	74\\
92.9117183962335	75\\
93.1346068760049	75\\
93.1346068760049	76\\
93.9389653799457	76\\
93.9389653799457	77\\
94.1382219650385	77\\
94.1382219650385	78\\
94.4688904458485	78\\
94.4688904458485	79\\
95.2230369336677	79\\
95.2230369336677	80\\
109.677900445545	80\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
3.30203973116541	0\\
3.30203973116541	1\\
4.02760275401306	1\\
4.02760275401306	2\\
4.20380828828846	2\\
4.20380828828846	3\\
4.40082321591646	3\\
4.40082321591646	4\\
7.31180082091333	4\\
7.31180082091333	5\\
13.4548275292535	5\\
13.4548275292535	6\\
13.9812437712324	6\\
13.9812437712324	7\\
16.2021816389757	7\\
16.2021816389757	8\\
18.7067193052405	8\\
18.7067193052405	9\\
38.9828693036928	9\\
38.9828693036928	10\\
45.7380735228136	10\\
45.7380735228136	11\\
51.2671746189504	11\\
51.2671746189504	12\\
56.1710197825976	12\\
56.1710197825976	13\\
57.9309257634267	13\\
57.9309257634267	14\\
58.2632057065748	14\\
58.2632057065748	15\\
58.5183593495671	15\\
58.5183593495671	16\\
58.6106490948973	16\\
58.6106490948973	17\\
59.3415389757465	17\\
59.3415389757465	18\\
59.6354068307117	18\\
59.6354068307117	19\\
60.2165822079779	19\\
60.2165822079779	20\\
64.0241058396492	20\\
64.0241058396492	21\\
70.065077902525	21\\
70.065077902525	22\\
73.5100562996745	22\\
73.5100562996745	23\\
73.5422886272228	23\\
73.5422886272228	24\\
74.0201021885021	24\\
74.0201021885021	25\\
75.7698632142204	25\\
75.7698632142204	26\\
76.2133797431915	26\\
76.2133797431915	27\\
76.6634102817078	27\\
76.6634102817078	28\\
82.110630254962	28\\
82.110630254962	29\\
84.2691169709163	29\\
84.2691169709163	30\\
84.69200413072	30\\
84.69200413072	31\\
90.0347573359895	31\\
90.0347573359895	32\\
90.2567144466095	32\\
90.2567144466095	33\\
90.3482147041339	33\\
90.3482147041339	34\\
90.5071251790733	34\\
90.5071251790733	35\\
93.0811272134683	35\\
93.0811272134683	36\\
93.8626927218323	36\\
93.8626927218323	37\\
94.2692501279072	37\\
94.2692501279072	38\\
94.3843003991604	38\\
94.3843003991604	39\\
97.2166766617913	39\\
97.2166766617913	40\\
97.4830196753097	40\\
97.4830196753097	41\\
99.1370786786438	41\\
99.1370786786438	42\\
99.8103606150263	42\\
99.8103606150263	43\\
100.174255889063	43\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.443970133348657	0\\
0.443970133348657	1\\
2.44147916538864	1\\
2.44147916538864	2\\
3.19682075970736	2\\
3.19682075970736	3\\
5.09428519570375	3\\
5.09428519570375	4\\
5.09648475817518	5\\
5.30466040826037	5\\
5.30466040826037	6\\
6.14693005398114	6\\
6.14693005398114	7\\
6.26005528631234	7\\
6.26005528631234	8\\
6.49706755399424	8\\
6.49706755399424	9\\
6.54639343903422	9\\
6.54639343903422	10\\
7.81983214688645	10\\
7.81983214688645	11\\
8.91412000607846	11\\
8.91412000607846	12\\
12.0813339644208	12\\
12.0813339644208	13\\
14.0800518383075	13\\
14.0800518383075	14\\
15.7578171873361	14\\
15.7578171873361	15\\
16.4512478054216	15\\
16.4512478054216	16\\
17.4707793294837	16\\
17.4707793294837	17\\
17.8668764783551	17\\
17.8668764783551	18\\
19.4751604184108	18\\
19.4751604184108	19\\
22.3176358218024	19\\
22.3176358218024	20\\
24.0503907902757	20\\
24.0503907902757	21\\
25.4319789399844	21\\
25.4319789399844	22\\
26.7960567531004	22\\
26.7960567531004	23\\
26.9133365833378	23\\
26.9133365833378	24\\
28.574917879374	24\\
28.574917879374	25\\
30.0557057630283	25\\
30.0557057630283	26\\
32.6329856710647	26\\
32.6329856710647	27\\
34.4027229242147	27\\
34.4027229242147	28\\
36.0275644771576	28\\
36.0275644771576	29\\
36.8746970543641	29\\
36.8746970543641	30\\
38.8710664763009	30\\
38.8710664763009	31\\
41.2846033410307	31\\
41.2846033410307	32\\
41.8038211520863	32\\
41.8038211520863	33\\
41.9168063902842	33\\
41.9168063902842	34\\
44.8877335196525	34\\
44.8877335196525	35\\
48.290983551256	35\\
48.290983551256	36\\
53.2890095797372	36\\
53.2890095797372	37\\
54.0335692347731	37\\
54.0335692347731	38\\
57.0160372644555	38\\
57.0160372644555	39\\
57.8958674445902	39\\
57.8958674445902	40\\
60.850694550188	40\\
60.850694550188	41\\
61.1734314600194	41\\
61.1734314600194	42\\
62.8852589579199	42\\
62.8852589579199	43\\
63.4360003908237	43\\
63.4360003908237	44\\
66.5008317484659	44\\
66.5008317484659	45\\
68.7503931772743	45\\
68.7503931772743	46\\
71.1191627457182	46\\
71.1191627457182	47\\
71.8810743906471	47\\
71.8810743906471	48\\
72.4019122477364	48\\
72.4019122477364	49\\
72.5864295579388	49\\
72.5864295579388	50\\
74.6174123884487	50\\
74.6174123884487	51\\
74.9502676856871	51\\
74.9502676856871	52\\
75.2975625064323	52\\
75.2975625064323	53\\
75.8416566391964	53\\
75.8416566391964	54\\
76.2145093527811	54\\
76.2145093527811	55\\
78.9636899593785	55\\
78.9636899593785	56\\
82.4907729000597	56\\
82.4907729000597	57\\
84.1770423244263	57\\
84.1770423244263	58\\
84.7075413591488	58\\
84.7075413591488	59\\
87.7775167927277	59\\
87.7775167927277	60\\
89.5252206262255	60\\
89.5252206262255	61\\
90.6822131199242	61\\
90.6822131199242	62\\
90.7699018675642	62\\
90.7699018675642	63\\
96.0794255268865	63\\
96.0794255268865	64\\
96.4129872532277	64\\
96.4129872532277	65\\
96.4331390226492	66\\
98.0483908930287	66\\
98.0483908930287	67\\
98.1815832218231	67\\
98.1815832218231	68\\
99.5679525159021	68\\
99.5679525159021	69\\
99.8086512819739	69\\
99.8086512819739	70\\
100.575668132304	70\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.95999724826784	0\\
0.95999724826784	1\\
3.64682821813372	1\\
3.64682821813372	2\\
4.26355018304356	2\\
4.26355018304356	3\\
7.8036926676203	3\\
7.8036926676203	4\\
8.85052430002754	4\\
8.85052430002754	5\\
9.94600444568688	5\\
9.94600444568688	6\\
10.1726752652188	6\\
10.1726752652188	7\\
10.9956437099788	7\\
10.9956437099788	8\\
11.2399972924884	8\\
11.2399972924884	9\\
12.11923798213	9\\
12.11923798213	10\\
13.3722314316073	10\\
13.3722314316073	11\\
13.6163852024274	11\\
13.6163852024274	12\\
14.4553082106152	12\\
14.4553082106152	13\\
15.1343325227111	13\\
15.1343325227111	14\\
15.6454076339414	14\\
15.6454076339414	15\\
15.8106800034014	15\\
15.8106800034014	16\\
16.2212425209649	16\\
16.2212425209649	17\\
16.9099886138972	17\\
16.9099886138972	18\\
18.6425605716879	18\\
18.6425605716879	19\\
19.0039401019382	19\\
19.0039401019382	20\\
19.1115172341045	20\\
19.1115172341045	21\\
21.4307269226686	21\\
21.4307269226686	22\\
22.401267606931	22\\
22.401267606931	23\\
22.4746174797671	23\\
22.4746174797671	24\\
23.0133443087567	24\\
23.0133443087567	25\\
23.5569725532038	25\\
23.5569725532038	26\\
27.213259782577	26\\
27.213259782577	27\\
28.2189241148675	27\\
28.2189241148675	28\\
28.7947431298791	28\\
28.7947431298791	29\\
31.8763055807671	29\\
31.8763055807671	30\\
31.9422246369762	30\\
31.9422246369762	31\\
34.4027475739103	31\\
34.4027475739103	32\\
34.9852448479005	32\\
34.9852448479005	33\\
36.9012063402328	33\\
36.9012063402328	34\\
41.5614095923216	34\\
41.5614095923216	35\\
44.6606108987817	35\\
44.6606108987817	36\\
47.0016877679861	36\\
47.0016877679861	37\\
48.433289875064	37\\
48.433289875064	38\\
51.2427012834303	38\\
51.2427012834303	39\\
51.7719907200672	39\\
51.7719907200672	40\\
52.0452755030459	40\\
52.0452755030459	41\\
52.2876914686508	41\\
52.2876914686508	42\\
52.5851235779748	42\\
52.5851235779748	43\\
53.802508513104	43\\
53.802508513104	44\\
55.6375457723721	44\\
55.6375457723721	45\\
59.6366227364177	45\\
59.6366227364177	46\\
61.462601352317	46\\
61.462601352317	47\\
67.503013387697	47\\
67.503013387697	48\\
68.3532100054185	48\\
68.3532100054185	49\\
68.4265232965729	49\\
68.4265232965729	50\\
68.7367149732648	50\\
68.7367149732648	51\\
71.6605168145164	51\\
71.6605168145164	52\\
82.424159161939	52\\
82.424159161939	53\\
85.0646362850785	53\\
85.0646362850785	54\\
85.0766438087884	55\\
86.8151694222691	55\\
86.8151694222691	56\\
87.2276338808438	56\\
87.2276338808438	57\\
87.6001581901189	57\\
87.6001581901189	58\\
88.1576558311279	58\\
88.1576558311279	59\\
89.1723228446499	59\\
89.1723228446499	60\\
91.1056106269237	60\\
91.1056106269237	61\\
91.129181559729	61\\
91.129181559729	62\\
95.4027422554611	62\\
95.4027422554611	63\\
98.503440476522	63\\
98.503440476522	64\\
100.996684262097	64\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.161328070823188	0\\
0.161328070823188	1\\
0.595218426025994	1\\
0.595218426025994	2\\
2.33792063491377	2\\
2.33792063491377	3\\
5.49076065429749	3\\
5.49076065429749	4\\
5.68967431280194	4\\
5.68967431280194	5\\
5.96430819065856	5\\
5.96430819065856	6\\
12.0887079854813	6\\
12.0887079854813	7\\
12.3216314263561	7\\
12.3216314263561	8\\
13.0680051003399	8\\
13.0680051003399	9\\
14.084922800202	9\\
14.084922800202	10\\
14.5484265719613	10\\
14.5484265719613	11\\
20.6767940241636	11\\
20.6767940241636	12\\
23.1640019746498	12\\
23.1640019746498	13\\
29.5909359838704	13\\
29.5909359838704	14\\
30.3594881236051	14\\
30.3594881236051	15\\
31.9390686862204	15\\
31.9390686862204	16\\
33.1058417924244	16\\
33.1058417924244	17\\
35.1283275249016	17\\
35.1283275249016	18\\
35.469831431464	18\\
35.469831431464	19\\
41.9280184884168	19\\
41.9280184884168	20\\
44.937834017339	20\\
44.937834017339	21\\
45.9354726108708	21\\
45.9354726108708	22\\
46.2753105865491	22\\
46.2753105865491	23\\
46.8854249100982	23\\
46.8854249100982	24\\
47.2128157182942	24\\
47.2128157182942	25\\
54.2309652200478	25\\
54.2309652200478	26\\
57.5228736370422	26\\
57.5228736370422	27\\
66.8958698797157	27\\
66.8958698797157	28\\
68.4349803411761	28\\
68.4349803411761	29\\
68.4518877819369	30\\
79.495902454357	30\\
79.495902454357	31\\
81.3642557083737	31\\
81.3642557083737	32\\
98.5588420530292	32\\
98.5588420530292	33\\
99.6081473167397	33\\
99.6081473167397	34\\
103.251512302396	34\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.607307185158234	0\\
0.607307185158234	1\\
4.15728258448826	1\\
4.15728258448826	2\\
4.47297465511939	2\\
4.47297465511939	3\\
7.15127400397591	3\\
7.15127400397591	4\\
9.06487734683373	4\\
9.06487734683373	5\\
11.9836524974484	5\\
11.9836524974484	6\\
12.3367717456446	6\\
12.3367717456446	7\\
13.3235504327872	7\\
13.3235504327872	8\\
13.4803159073988	8\\
13.4803159073988	9\\
16.2522678002257	9\\
16.2522678002257	10\\
17.3180764205736	10\\
17.3180764205736	11\\
17.6416082674612	11\\
17.6416082674612	12\\
17.6606582862007	13\\
17.9970138059306	13\\
17.9970138059306	14\\
19.6314166748101	14\\
19.6314166748101	15\\
19.9077470395216	15\\
19.9077470395216	16\\
23.4624803530202	16\\
23.4624803530202	17\\
23.8684727563729	17\\
23.8684727563729	18\\
24.0893921291188	18\\
24.0893921291188	19\\
24.6825420742234	19\\
24.6825420742234	20\\
25.3785777639828	20\\
25.3785777639828	21\\
25.435742630231	21\\
25.435742630231	22\\
51.0590997991468	22\\
51.0590997991468	23\\
66.5530412733115	23\\
66.5530412733115	24\\
70.0792688597721	24\\
70.0792688597721	25\\
71.4686898374893	25\\
71.4686898374893	26\\
72.4993544991617	26\\
72.4993544991617	27\\
74.064534209769	27\\
74.064534209769	28\\
76.1367949295787	28\\
76.1367949295787	29\\
79.3095245277705	29\\
79.3095245277705	30\\
79.6830140773731	30\\
79.6830140773731	31\\
81.4617205535289	31\\
81.4617205535289	32\\
82.5297945777893	32\\
82.5297945777893	33\\
82.7924300756456	33\\
82.7924300756456	34\\
83.3161209098352	34\\
83.3161209098352	35\\
84.2518041563651	35\\
84.2518041563651	36\\
86.4959245797891	36\\
86.4959245797891	37\\
87.8713829634655	37\\
87.8713829634655	38\\
88.90345750857	38\\
88.90345750857	39\\
88.9144660067856	40\\
90.3281963235455	40\\
90.3281963235455	41\\
93.0184317691034	41\\
93.0184317691034	42\\
95.9274074073416	42\\
95.9274074073416	43\\
99.3360039015476	43\\
99.3360039015476	44\\
106.418301792878	44\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.09782396039201	0\\
2.09782396039201	1\\
4.65633128457002	1\\
4.65633128457002	2\\
4.84781237718731	2\\
4.84781237718731	3\\
5.14938038837829	3\\
5.14938038837829	4\\
8.49197925649618	4\\
8.49197925649618	5\\
8.73520604052156	5\\
8.73520604052156	6\\
12.6963469672387	6\\
12.6963469672387	7\\
13.2613198906531	7\\
13.2613198906531	8\\
14.0436942282448	8\\
14.0436942282448	9\\
18.7007297270791	9\\
18.7007297270791	10\\
18.8717258760256	10\\
18.8717258760256	11\\
19.0385621534169	11\\
19.0385621534169	12\\
19.2068435091552	12\\
19.2068435091552	13\\
20.1515446802696	13\\
20.1515446802696	14\\
21.8544364676651	14\\
21.8544364676651	15\\
21.8575566868278	16\\
22.0336527548442	16\\
22.0336527548442	17\\
26.2217900510759	17\\
26.2217900510759	18\\
28.0121205508041	18\\
28.0121205508041	19\\
28.320470469932	19\\
28.320470469932	20\\
29.1196647603641	20\\
29.1196647603641	21\\
31.0351326236856	21\\
31.0351326236856	22\\
31.3345598074772	22\\
31.3345598074772	23\\
33.0766890359254	23\\
33.0766890359254	24\\
57.8490494828762	24\\
57.8490494828762	25\\
61.6502049390076	25\\
61.6502049390076	26\\
61.6620199338721	27\\
62.2222316324558	27\\
62.2222316324558	28\\
64.3843503838268	28\\
64.3843503838268	29\\
64.9090185773025	29\\
64.9090185773025	30\\
65.3459414194321	30\\
65.3459414194321	31\\
65.7999708054792	31\\
65.7999708054792	32\\
69.6501058036481	32\\
69.6501058036481	33\\
72.5163340332759	33\\
72.5163340332759	34\\
72.7423028010027	34\\
72.7423028010027	35\\
73.1272479185782	35\\
73.1272479185782	36\\
75.6491139126557	36\\
75.6491139126557	37\\
77.7254860008193	37\\
77.7254860008193	38\\
78.639909003144	38\\
78.639909003144	39\\
78.8831923440032	39\\
78.8831923440032	40\\
81.0624290604306	40\\
81.0624290604306	41\\
85.8057075986908	41\\
85.8057075986908	42\\
87.8556631245066	42\\
87.8556631245066	43\\
88.0010766876181	43\\
88.0010766876181	44\\
90.0337868347306	44\\
90.0337868347306	45\\
94.7926954190607	45\\
94.7926954190607	46\\
103.176418586075	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.19239644091039	0\\
2.19239644091039	1\\
11.5087859175155	1\\
11.5087859175155	2\\
12.6660108761446	2\\
12.6660108761446	3\\
13.3077721582532	3\\
13.3077721582532	4\\
14.408993056612	4\\
14.408993056612	5\\
14.778611330825	5\\
14.778611330825	6\\
15.5440092114886	6\\
15.5440092114886	7\\
15.9000823859182	7\\
15.9000823859182	8\\
17.4893143836267	8\\
17.4893143836267	9\\
17.810185746972	9\\
17.810185746972	10\\
18.4963719839854	10\\
18.4963719839854	11\\
18.8169438068993	11\\
18.8169438068993	12\\
19.5259815002371	12\\
19.5259815002371	13\\
20.1268772627781	13\\
20.1268772627781	14\\
24.7723654088689	14\\
24.7723654088689	15\\
26.0757499911257	15\\
26.0757499911257	16\\
30.1967584614352	16\\
30.1967584614352	17\\
35.1494745390825	17\\
35.1494745390825	18\\
36.9647350728616	18\\
36.9647350728616	19\\
37.9273559842839	19\\
37.9273559842839	20\\
39.684832290075	20\\
39.684832290075	21\\
43.3670256621437	21\\
43.3670256621437	22\\
43.8914398588842	22\\
43.8914398588842	23\\
43.9393854633528	23\\
43.9393854633528	24\\
44.2552354842737	24\\
44.2552354842737	25\\
47.8128756272422	25\\
47.8128756272422	26\\
48.0688769489981	26\\
48.0688769489981	27\\
53.3914331676122	27\\
53.3914331676122	28\\
55.1193358947909	28\\
55.1193358947909	29\\
55.2327434963219	29\\
55.2327434963219	30\\
57.189587267333	30\\
57.189587267333	31\\
61.3434873934905	31\\
61.3434873934905	32\\
61.8262263239538	32\\
61.8262263239538	33\\
61.9218867812949	33\\
61.9218867812949	34\\
63.2786979170401	34\\
63.2786979170401	35\\
65.3976170127188	35\\
65.3976170127188	36\\
68.6013685739779	36\\
68.6013685739779	37\\
68.6606584457179	37\\
68.6606584457179	38\\
69.35444293112	38\\
69.35444293112	39\\
69.5140984866455	39\\
69.5140984866455	40\\
70.7367234539784	40\\
70.7367234539784	41\\
75.8013834293308	41\\
75.8013834293308	42\\
77.3778164121189	42\\
77.3778164121189	43\\
80.6525236765439	43\\
80.6525236765439	44\\
81.8883285080389	44\\
81.8883285080389	45\\
82.8731442383977	45\\
82.8731442383977	46\\
84.8323014547002	46\\
84.8323014547002	47\\
86.8842330920381	47\\
86.8842330920381	48\\
97.3294413031877	48\\
97.3294413031877	49\\
99.3270828862504	49\\
99.3270828862504	50\\
101.650104940868	50\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.885830587090183	0\\
0.885830587090183	1\\
1.09537072705535	1\\
1.09537072705535	2\\
1.94116550156798	2\\
1.94116550156798	3\\
6.21185901027046	3\\
6.21185901027046	4\\
6.32405110948739	4\\
6.32405110948739	5\\
6.58173736598357	5\\
6.58173736598357	6\\
7.73257156879657	6\\
7.73257156879657	7\\
9.12004998357169	7\\
9.12004998357169	8\\
9.19195797078376	8\\
9.19195797078376	9\\
10.2126153612582	9\\
10.2126153612582	10\\
10.6707569264983	10\\
10.6707569264983	11\\
10.6834010926345	12\\
14.9521126729439	12\\
14.9521126729439	13\\
17.1300977204657	13\\
17.1300977204657	14\\
20.1293331702561	14\\
20.1293331702561	15\\
20.2611461894034	15\\
20.2611461894034	16\\
21.0414490703259	16\\
21.0414490703259	17\\
26.9160544214809	17\\
26.9160544214809	18\\
27.4441113870085	18\\
27.4441113870085	19\\
27.986955881184	19\\
27.986955881184	20\\
28.4800544423077	20\\
28.4800544423077	21\\
28.5243946652864	21\\
28.5243946652864	22\\
28.632098488989	22\\
28.632098488989	23\\
28.8314207031426	23\\
28.8314207031426	24\\
29.9627994492474	24\\
29.9627994492474	25\\
32.0347309737437	25\\
32.0347309737437	26\\
34.227372377617	26\\
34.227372377617	27\\
37.1463762865251	27\\
37.1463762865251	28\\
38.1269675978028	28\\
38.1269675978028	29\\
38.7091099166213	29\\
38.7091099166213	30\\
39.507636389397	30\\
39.507636389397	31\\
45.0404519291813	31\\
45.0404519291813	32\\
47.2389051457607	32\\
47.2389051457607	33\\
47.2910772443368	33\\
47.2910772443368	34\\
47.7332456230966	34\\
47.7332456230966	35\\
48.9012413063978	35\\
48.9012413063978	36\\
49.3444603340636	36\\
49.3444603340636	37\\
50.8922293085095	37\\
50.8922293085095	38\\
55.6783495537155	38\\
55.6783495537155	39\\
56.9149377848953	39\\
56.9149377848953	40\\
59.21507071876	40\\
59.21507071876	41\\
60.484134254807	41\\
60.484134254807	42\\
60.6247049321911	42\\
60.6247049321911	43\\
61.0992147711092	43\\
61.0992147711092	44\\
61.412372974666	44\\
61.412372974666	45\\
64.2113629918615	45\\
64.2113629918615	46\\
65.2914682972057	46\\
65.2914682972057	47\\
66.5846314250291	47\\
66.5846314250291	48\\
67.1495239993327	48\\
67.1495239993327	49\\
68.7966077693907	49\\
68.7966077693907	50\\
70.168275941763	50\\
70.168275941763	51\\
70.1913839531548	51\\
70.1913839531548	52\\
73.2655225220557	52\\
73.2655225220557	53\\
76.4529064128867	53\\
76.4529064128867	54\\
79.5852324348749	54\\
79.5852324348749	55\\
80.230572837954	55\\
80.230572837954	56\\
80.6971116277395	56\\
80.6971116277395	57\\
80.9691237022226	57\\
80.9691237022226	58\\
81.9978650351051	58\\
81.9978650351051	59\\
82.1544418908975	59\\
82.1544418908975	60\\
82.4591995263058	60\\
82.4591995263058	61\\
82.7166184343995	61\\
82.7166184343995	62\\
82.8499535358306	62\\
82.8499535358306	63\\
83.1400340431948	63\\
83.1400340431948	64\\
83.6799501611481	64\\
83.6799501611481	65\\
87.2716660221727	65\\
87.2716660221727	66\\
87.9922814756828	66\\
87.9922814756828	67\\
88.6990270585099	67\\
88.6990270585099	68\\
89.2669331989692	68\\
89.2669331989692	69\\
90.5568307327499	69\\
90.5568307327499	70\\
91.2331674531175	70\\
91.2331674531175	71\\
93.6321941452929	71\\
93.6321941452929	72\\
94.2360511002912	72\\
94.2360511002912	73\\
99.364523765632	73\\
99.364523765632	74\\
99.6007749935079	74\\
99.6007749935079	75\\
102.253553564999	75\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.67089324215732	0\\
2.67089324215732	1\\
2.87416335156831	1\\
2.87416335156831	2\\
3.02465653270508	2\\
3.02465653270508	3\\
3.19868080136831	3\\
3.19868080136831	4\\
4.26656852043149	4\\
4.26656852043149	5\\
4.35923827646616	5\\
4.35923827646616	6\\
4.55876760711456	6\\
4.55876760711456	7\\
4.85191378380412	7\\
4.85191378380412	8\\
4.91848089777841	8\\
4.91848089777841	9\\
5.05635918566458	9\\
5.05635918566458	10\\
5.52979465850669	10\\
5.52979465850669	11\\
6.20164756864418	11\\
6.20164756864418	12\\
6.80563058419	12\\
6.80563058419	13\\
9.43641249602987	13\\
9.43641249602987	14\\
10.7581064098166	14\\
10.7581064098166	15\\
12.2069641892301	15\\
12.2069641892301	16\\
12.3835255646582	16\\
12.3835255646582	17\\
12.4980977486734	17\\
12.4980977486734	18\\
12.5280259923015	18\\
12.5280259923015	19\\
13.3909049224897	19\\
13.3909049224897	20\\
13.6748708318783	20\\
13.6748708318783	21\\
14.0029970151469	21\\
14.0029970151469	22\\
15.1027786038101	22\\
15.1027786038101	23\\
15.2113478669564	23\\
15.2113478669564	24\\
16.48284689919	24\\
16.48284689919	25\\
16.731997855902	25\\
16.731997855902	26\\
18.6633832755654	26\\
18.6633832755654	27\\
22.3131294401347	27\\
22.3131294401347	28\\
22.8504451074567	28\\
22.8504451074567	29\\
23.7351119484211	29\\
23.7351119484211	30\\
24.8028344385042	30\\
24.8028344385042	31\\
25.0925903552537	31\\
25.0925903552537	32\\
26.2285981075198	32\\
26.2285981075198	33\\
26.3904815978764	33\\
26.3904815978764	34\\
26.4225795814174	34\\
26.4225795814174	35\\
26.4371762002692	36\\
27.3258664919065	36\\
27.3258664919065	37\\
27.9987747871382	37\\
27.9987747871382	38\\
28.2369244542203	38\\
28.2369244542203	39\\
28.3097097980748	39\\
28.3097097980748	40\\
28.5108428863241	40\\
28.5108428863241	41\\
28.6622028656079	41\\
28.6622028656079	42\\
28.7239985724507	42\\
28.7239985724507	43\\
29.2176739591799	43\\
29.2176739591799	44\\
29.5278667063662	44\\
29.5278667063662	45\\
29.8436550559466	45\\
29.8436550559466	46\\
30.0578041169995	46\\
30.0578041169995	47\\
30.1086686170672	47\\
30.1086686170672	48\\
30.3296675363779	48\\
30.3296675363779	49\\
30.3421115583644	50\\
30.4603541745016	50\\
30.4603541745016	51\\
30.7927282680797	51\\
30.7927282680797	52\\
31.0006357358812	52\\
31.0006357358812	53\\
31.03015370302	53\\
31.03015370302	54\\
31.1971524425471	54\\
31.1971524425471	55\\
31.3128093789532	55\\
31.3128093789532	56\\
31.4479749914196	56\\
31.4479749914196	57\\
31.8117370981537	57\\
31.8117370981537	58\\
32.4037383816432	58\\
32.4037383816432	59\\
32.7703689223462	59\\
32.7703689223462	60\\
33.6618551824015	60\\
33.6618551824015	61\\
33.7578175762698	61\\
33.7578175762698	62\\
33.9178423541524	62\\
33.9178423541524	63\\
34.3456612639245	63\\
34.3456612639245	64\\
35.3013120588115	64\\
35.3013120588115	65\\
35.3768449403617	65\\
35.3768449403617	66\\
35.6130331168351	66\\
35.6130331168351	67\\
35.6146821329733	68\\
36.8671396354264	68\\
36.8671396354264	69\\
37.8712311650203	69\\
37.8712311650203	70\\
40.5327032176645	70\\
40.5327032176645	71\\
40.8940521315307	71\\
40.8940521315307	72\\
43.4670505811498	72\\
43.4670505811498	73\\
43.638040583525	73\\
43.638040583525	74\\
44.469357385447	74\\
44.469357385447	75\\
45.1860493464011	75\\
45.1860493464011	76\\
51.0329288076723	76\\
51.0329288076723	77\\
51.9782350340119	77\\
51.9782350340119	78\\
54.8253503038118	78\\
54.8253503038118	79\\
58.1949666781246	79\\
58.1949666781246	80\\
58.3834668939937	80\\
58.3834668939937	81\\
58.5302405935673	81\\
58.5302405935673	82\\
71.9060192019818	82\\
71.9060192019818	83\\
72.2730536964268	83\\
72.2730536964268	84\\
72.4157270042881	84\\
72.4157270042881	85\\
73.2039621277585	85\\
73.2039621277585	86\\
73.65491307983	86\\
73.65491307983	87\\
73.9004077652802	87\\
73.9004077652802	88\\
74.2105853598387	88\\
74.2105853598387	89\\
74.8283072692001	89\\
74.8283072692001	90\\
75.2634704090588	90\\
75.2634704090588	91\\
75.6804186856244	91\\
75.6804186856244	92\\
75.7984633188979	92\\
75.7984633188979	93\\
76.8197819507349	93\\
76.8197819507349	94\\
77.024865217081	94\\
77.024865217081	95\\
77.1615082677485	95\\
77.1615082677485	96\\
77.2955038835917	96\\
77.2955038835917	97\\
77.4101618888091	97\\
77.4101618888091	98\\
77.501990800747	98\\
77.501990800747	99\\
77.92240732018	99\\
77.92240732018	100\\
78.1553057100841	100\\
78.1553057100841	101\\
78.2845804252995	101\\
78.2845804252995	102\\
78.3974958634678	102\\
78.3974958634678	103\\
78.4235033673319	105\\
78.6217938079931	105\\
78.6217938079931	106\\
78.889048820619	106\\
78.889048820619	107\\
78.9505460814692	107\\
78.9505460814692	108\\
79.4884900866627	108\\
79.4884900866627	109\\
79.5864709091036	109\\
79.5864709091036	110\\
80.2303443947816	110\\
80.2303443947816	111\\
80.4499984859032	111\\
80.4499984859032	112\\
80.6549654870983	112\\
80.6549654870983	113\\
80.9921677282233	113\\
80.9921677282233	114\\
81.050714146178	114\\
81.050714146178	115\\
81.2866447654376	115\\
81.2866447654376	116\\
81.562104842565	116\\
81.562104842565	117\\
81.9107828391004	117\\
81.9107828391004	118\\
83.3147042961934	118\\
83.3147042961934	119\\
83.9731603634844	119\\
83.9731603634844	120\\
86.0661448242757	120\\
86.0661448242757	121\\
86.6704525562263	121\\
86.6704525562263	122\\
87.1026810716149	122\\
87.1026810716149	123\\
87.3294657253657	123\\
87.3294657253657	124\\
87.6847602615271	124\\
87.6847602615271	125\\
89.1576840899056	125\\
89.1576840899056	126\\
89.4232433255786	126\\
89.4232433255786	127\\
89.9323330383686	127\\
89.9323330383686	128\\
92.4769750269105	128\\
92.4769750269105	129\\
101.635818429268	129\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.625542128829	0\\
2.625542128829	1\\
3.27338241262908	1\\
3.27338241262908	2\\
3.36332007905183	2\\
3.36332007905183	3\\
3.39698852278134	3\\
3.39698852278134	4\\
3.61840985025047	4\\
3.61840985025047	5\\
4.65237931224367	5\\
4.65237931224367	6\\
5.063265354555	6\\
5.063265354555	7\\
6.45367190918152	7\\
6.45367190918152	8\\
6.73068884383893	8\\
6.73068884383893	9\\
8.70584994108852	9\\
8.70584994108852	10\\
9.02597059614196	10\\
9.02597059614196	11\\
9.15900707042113	11\\
9.15900707042113	12\\
9.71889425896032	12\\
9.71889425896032	13\\
13.1373242645447	13\\
13.1373242645447	14\\
14.418530483264	14\\
14.418530483264	15\\
14.6519438144846	15\\
14.6519438144846	16\\
17.1045165482265	16\\
17.1045165482265	17\\
25.433397714123	17\\
25.433397714123	18\\
26.0615534999607	18\\
26.0615534999607	19\\
26.963753985206	19\\
26.963753985206	20\\
34.4854004201258	20\\
34.4854004201258	21\\
34.5138671278241	21\\
34.5138671278241	22\\
35.3150638194746	22\\
35.3150638194746	23\\
35.9874798228837	23\\
35.9874798228837	24\\
36.2397100701679	24\\
36.2397100701679	25\\
36.3300506407363	25\\
36.3300506407363	26\\
39.7058105358237	26\\
39.7058105358237	27\\
41.4495239197257	27\\
41.4495239197257	28\\
44.5401272435308	28\\
44.5401272435308	29\\
45.9634541572486	29\\
45.9634541572486	30\\
51.5725861445692	30\\
51.5725861445692	31\\
59.4064047838239	31\\
59.4064047838239	32\\
62.3425350287426	32\\
62.3425350287426	33\\
62.517326634107	33\\
62.517326634107	34\\
62.5477538330551	34\\
62.5477538330551	35\\
62.8124564182363	35\\
62.8124564182363	36\\
82.0815525644159	36\\
82.0815525644159	37\\
82.7153631951059	37\\
82.7153631951059	38\\
93.4902916605039	38\\
93.4902916605039	39\\
98.3245442222917	39\\
98.3245442222917	40\\
110	40\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
4.73429797091153	0\\
4.73429797091153	1\\
5.46337231679507	1\\
5.46337231679507	2\\
5.98494988840696	2\\
5.98494988840696	3\\
7.34772716861944	3\\
7.34772716861944	4\\
7.7371302094207	4\\
7.7371302094207	5\\
7.90546806527333	5\\
7.90546806527333	6\\
10.3389371316882	6\\
10.3389371316882	7\\
15.3277735611785	7\\
15.3277735611785	8\\
17.4556620506393	8\\
17.4556620506393	9\\
19.1909472012736	9\\
19.1909472012736	10\\
21.6710192759744	10\\
21.6710192759744	11\\
22.1275484209194	11\\
22.1275484209194	12\\
23.8397235975866	12\\
23.8397235975866	13\\
24.1377189940689	13\\
24.1377189940689	14\\
24.2349319786244	14\\
24.2349319786244	15\\
24.855562966755	15\\
24.855562966755	16\\
25.6475767551734	16\\
25.6475767551734	17\\
28.8290206432366	17\\
28.8290206432366	18\\
31.1659495596867	18\\
31.1659495596867	19\\
31.3468952959245	19\\
31.3468952959245	20\\
33.4145322945063	20\\
33.4145322945063	21\\
34.0970916301001	21\\
34.0970916301001	22\\
35.0036129640109	22\\
35.0036129640109	23\\
39.2035323166604	23\\
39.2035323166604	24\\
39.3791835436507	24\\
39.3791835436507	25\\
45.0941386497551	25\\
45.0941386497551	26\\
45.8386123838377	26\\
45.8386123838377	27\\
45.877690870277	27\\
45.877690870277	28\\
46.250899685832	28\\
46.250899685832	29\\
47.4668523900179	29\\
47.4668523900179	30\\
51.9442205881488	30\\
51.9442205881488	31\\
52.9404680907627	31\\
52.9404680907627	32\\
53.3849213916352	32\\
53.3849213916352	33\\
54.7629523080991	33\\
54.7629523080991	34\\
55.2966140244837	34\\
55.2966140244837	35\\
55.9323102562738	35\\
55.9323102562738	36\\
62.4295107505942	36\\
62.4295107505942	37\\
62.579663417286	37\\
62.579663417286	38\\
64.0682424652938	38\\
64.0682424652938	39\\
65.5733583375098	39\\
65.5733583375098	40\\
65.7933988290798	40\\
65.7933988290798	41\\
66.6301563265724	41\\
66.6301563265724	42\\
67.536359705083	42\\
67.536359705083	43\\
68.011566268636	43\\
68.011566268636	44\\
69.8429361060118	44\\
69.8429361060118	45\\
70.6505479182823	45\\
70.6505479182823	46\\
71.1041956672086	46\\
71.1041956672086	47\\
71.7400257078781	47\\
71.7400257078781	48\\
72.0619198232432	48\\
72.0619198232432	49\\
72.4994475291127	49\\
72.4994475291127	50\\
72.6314016845126	50\\
72.6314016845126	51\\
72.7168009634103	51\\
72.7168009634103	52\\
74.5571892988174	52\\
74.5571892988174	53\\
76.0364565150011	53\\
76.0364565150011	54\\
81.5988114196751	54\\
81.5988114196751	55\\
85.1152245222461	55\\
85.1152245222461	56\\
85.7193820366061	56\\
85.7193820366061	57\\
91.5206428082961	57\\
91.5206428082961	58\\
96.4233618434697	58\\
96.4233618434697	59\\
96.9244724228518	59\\
96.9244724228518	60\\
98.2145566210525	60\\
98.2145566210525	61\\
100.262671608392	61\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.807121109810438	0\\
0.807121109810438	1\\
0.970643474387217	1\\
0.970643474387217	2\\
7.77360443651644	2\\
7.77360443651644	3\\
8.49465241951273	3\\
8.49465241951273	4\\
9.09804868188451	4\\
9.09804868188451	5\\
9.26522986243627	5\\
9.26522986243627	6\\
11.313875349735	6\\
11.313875349735	7\\
11.7440312766465	7\\
11.7440312766465	8\\
15.4033195052075	8\\
15.4033195052075	9\\
23.1078485504242	9\\
23.1078485504242	10\\
23.8959148766876	10\\
23.8959148766876	11\\
34.6021685996158	11\\
34.6021685996158	12\\
44.2861172634688	12\\
44.2861172634688	13\\
54.6518627797915	13\\
54.6518627797915	14\\
56.3829724364125	14\\
56.3829724364125	15\\
56.8457848732412	15\\
56.8457848732412	16\\
56.8553536720205	17\\
58.6817988722098	17\\
58.6817988722098	18\\
58.9608947296249	18\\
58.9608947296249	19\\
59.1868675834168	19\\
59.1868675834168	20\\
59.3001953785281	20\\
59.3001953785281	21\\
60.2522309959985	21\\
60.2522309959985	22\\
62.4922034819674	22\\
62.4922034819674	23\\
62.7599028562534	23\\
62.7599028562534	24\\
63.3435156325351	24\\
63.3435156325351	25\\
64.2420816617968	25\\
64.2420816617968	26\\
68.8803985573603	26\\
68.8803985573603	27\\
84.9619357786289	27\\
84.9619357786289	28\\
87.7894955599485	28\\
87.7894955599485	29\\
90.7314970210623	29\\
90.7314970210623	30\\
92.1796773494667	30\\
92.1796773494667	31\\
92.2959575879791	31\\
92.2959575879791	32\\
93.4127215305998	32\\
93.4127215305998	33\\
95.152586655173	33\\
95.152586655173	34\\
95.3656449034231	34\\
95.3656449034231	35\\
96.8109237962286	35\\
96.8109237962286	36\\
96.9094007957489	36\\
96.9094007957489	37\\
97.041657516695	37\\
97.041657516695	38\\
97.3981089014226	38\\
97.3981089014226	39\\
97.608944231645	39\\
97.608944231645	40\\
99.131703224733	40\\
99.131703224733	41\\
99.5969859207672	41\\
99.5969859207672	42\\
100.658834167149	42\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.39654219594672	0\\
1.39654219594672	1\\
4.36880329104301	1\\
4.36880329104301	2\\
4.53603904775514	2\\
4.53603904775514	3\\
5.77126827369825	3\\
5.77126827369825	4\\
6.77099987114373	4\\
6.77099987114373	5\\
7.15841926188844	5\\
7.15841926188844	6\\
10.2158047727379	6\\
10.2158047727379	7\\
11.329286083659	7\\
11.329286083659	8\\
11.6019908166153	8\\
11.6019908166153	9\\
12.0263897920171	9\\
12.0263897920171	10\\
13.2712443138321	10\\
13.2712443138321	11\\
13.6336703006874	11\\
13.6336703006874	12\\
13.6936357186965	12\\
13.6936357186965	13\\
13.7757997836613	13\\
13.7757997836613	14\\
13.9705459651619	14\\
13.9705459651619	15\\
14.8733343666743	15\\
14.8733343666743	16\\
15.6318867153481	16\\
15.6318867153481	17\\
16.0874111077071	17\\
16.0874111077071	18\\
16.8598112257938	18\\
16.8598112257938	19\\
17.5175138396634	19\\
17.5175138396634	20\\
17.6989143292513	20\\
17.6989143292513	21\\
19.87176260268	21\\
19.87176260268	22\\
19.8999836214276	22\\
19.8999836214276	23\\
20.2025058330859	23\\
20.2025058330859	24\\
20.3121822606771	24\\
20.3121822606771	25\\
20.4756483798964	25\\
20.4756483798964	26\\
21.0165000046345	26\\
21.0165000046345	27\\
21.0525449311226	27\\
21.0525449311226	28\\
21.9070193674131	28\\
21.9070193674131	29\\
25.0136009686055	29\\
25.0136009686055	30\\
29.593061680571	30\\
29.593061680571	31\\
33.425168251736	31\\
33.425168251736	32\\
34.6535588270895	32\\
34.6535588270895	33\\
37.6453176051428	33\\
37.6453176051428	34\\
37.9421928325906	34\\
37.9421928325906	35\\
50.8760573503802	35\\
50.8760573503802	36\\
51.4765790964715	36\\
51.4765790964715	37\\
51.520979317464	37\\
51.520979317464	38\\
53.3036499582109	38\\
53.3036499582109	39\\
53.9289531854086	39\\
53.9289531854086	40\\
54.307225216462	40\\
54.307225216462	41\\
55.5574016545672	41\\
55.5574016545672	42\\
56.546464543373	42\\
56.546464543373	43\\
56.8790908063143	43\\
56.8790908063143	44\\
59.5143871747718	44\\
59.5143871747718	45\\
63.3193888321567	45\\
63.3193888321567	46\\
65.311783269639	46\\
65.311783269639	47\\
68.4184604222921	47\\
68.4184604222921	48\\
70.9109050755356	48\\
70.9109050755356	49\\
75.4265249985249	49\\
75.4265249985249	50\\
81.8970697028379	50\\
81.8970697028379	51\\
82.0643944982968	51\\
82.0643944982968	52\\
83.7937082243467	52\\
83.7937082243467	53\\
84.6488195091351	53\\
84.6488195091351	54\\
85.4496950646318	54\\
85.4496950646318	55\\
86.454812939395	55\\
86.454812939395	56\\
86.7817471799719	56\\
86.7817471799719	57\\
88.0026765727335	57\\
88.0026765727335	58\\
88.1189429039581	58\\
88.1189429039581	59\\
91.8404779944319	59\\
91.8404779944319	60\\
92.7380557363347	60\\
92.7380557363347	61\\
94.4246419996615	61\\
94.4246419996615	62\\
96.0517775224897	62\\
96.0517775224897	63\\
98.0686076465768	63\\
98.0686076465768	64\\
98.8513325373025	64\\
98.8513325373025	65\\
101.21141584061	65\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.66657888912138	0\\
2.66657888912138	1\\
5.33784668435337	1\\
5.33784668435337	2\\
21.2507286134632	2\\
21.2507286134632	3\\
23.6051778011661	3\\
23.6051778011661	4\\
32.2447852215357	4\\
32.2447852215357	5\\
32.5078643629476	5\\
32.5078643629476	6\\
32.9718403563846	6\\
32.9718403563846	7\\
33.59795376637	7\\
33.59795376637	8\\
33.9072382100841	8\\
33.9072382100841	9\\
33.9981664639942	9\\
33.9981664639942	10\\
34.2760287872591	10\\
34.2760287872591	11\\
34.6509447455445	11\\
34.6509447455445	12\\
36.4653506727261	12\\
36.4653506727261	13\\
37.4380507565097	13\\
37.4380507565097	14\\
38.0105642068338	14\\
38.0105642068338	15\\
38.4998323768889	15\\
38.4998323768889	16\\
38.533192961247	16\\
38.533192961247	17\\
39.9192773340139	17\\
39.9192773340139	18\\
40.3010087312497	18\\
40.3010087312497	19\\
41.6477723477993	19\\
41.6477723477993	20\\
42.6082468256179	20\\
42.6082468256179	21\\
42.635922504255	21\\
42.635922504255	22\\
43.6655528700305	22\\
43.6655528700305	23\\
44.7109328959842	23\\
44.7109328959842	24\\
45.5958013104083	24\\
45.5958013104083	25\\
51.5471448940833	25\\
51.5471448940833	26\\
53.515572865961	26\\
53.515572865961	27\\
54.3410183241281	27\\
54.3410183241281	28\\
55.1263249727144	28\\
55.1263249727144	29\\
55.2840597221833	29\\
55.2840597221833	30\\
55.7221794740656	30\\
55.7221794740656	31\\
56.2582373069231	31\\
56.2582373069231	32\\
56.6391370403817	32\\
56.6391370403817	33\\
60.6209894744228	33\\
60.6209894744228	34\\
60.626578545503	35\\
63.5625357465544	35\\
63.5625357465544	36\\
65.0670725957949	36\\
65.0670725957949	37\\
67.2213879428202	37\\
67.2213879428202	38\\
68.1076137725186	38\\
68.1076137725186	39\\
68.9149817059709	39\\
68.9149817059709	40\\
70.3492006377104	40\\
70.3492006377104	41\\
70.3808904056316	41\\
70.3808904056316	42\\
70.6547785320304	42\\
70.6547785320304	43\\
70.7496484538179	43\\
70.7496484538179	44\\
71.3478858755551	44\\
71.3478858755551	45\\
71.7307240942872	45\\
71.7307240942872	46\\
72.393893505233	46\\
72.393893505233	47\\
73.380132439796	47\\
73.380132439796	48\\
73.9405748624838	48\\
73.9405748624838	49\\
75.6219941030609	49\\
75.6219941030609	50\\
77.70933262189	50\\
77.70933262189	51\\
78.6678141791316	51\\
78.6678141791316	52\\
89.8832045697534	52\\
89.8832045697534	53\\
91.7255418396813	53\\
91.7255418396813	54\\
91.7307882330185	55\\
91.9596311118867	55\\
91.9596311118867	56\\
95.7816280703701	56\\
95.7816280703701	57\\
96.4789532449202	57\\
96.4789532449202	58\\
99.0177707469048	58\\
99.0177707469048	59\\
103.941968019595	59\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.2144629986513	0\\
2.2144629986513	1\\
2.8752569507637	1\\
2.8752569507637	2\\
3.71814147448792	2\\
3.71814147448792	3\\
10.6223791909908	3\\
10.6223791909908	4\\
10.9155013006441	4\\
10.9155013006441	5\\
12.0420681112908	5\\
12.0420681112908	6\\
12.2365285013645	6\\
12.2365285013645	7\\
14.4961038728258	7\\
14.4961038728258	8\\
19.8763694302069	8\\
19.8763694302069	9\\
21.231893723264	9\\
21.231893723264	10\\
22.6056757725661	10\\
22.6056757725661	11\\
34.8395237272878	11\\
34.8395237272878	12\\
44.9797399982599	12\\
44.9797399982599	13\\
51.9012113884168	13\\
51.9012113884168	14\\
61.842180656035	14\\
61.842180656035	15\\
66.5372893571941	15\\
66.5372893571941	16\\
67.6724967082148	16\\
67.6724967082148	17\\
68.9339627822376	17\\
68.9339627822376	18\\
68.9610354332587	18\\
68.9610354332587	19\\
73.5693333798947	19\\
73.5693333798947	20\\
73.809710075029	20\\
73.809710075029	21\\
74.5452852548285	21\\
74.5452852548285	22\\
74.6915540260901	22\\
74.6915540260901	23\\
79.275119931373	23\\
79.275119931373	24\\
85.2089836023312	24\\
85.2089836023312	25\\
85.4888888454118	25\\
85.4888888454118	26\\
86.3130281852445	26\\
86.3130281852445	27\\
87.0690138814053	27\\
87.0690138814053	28\\
97.8995087476373	28\\
97.8995087476373	29\\
98.8305304178846	29\\
98.8305304178846	30\\
99.0788856738832	30\\
99.0788856738832	31\\
99.0832117039954	32\\
99.9185160420281	32\\
99.9185160420281	33\\
101.188797691839	33\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.83951034992265	0\\
1.83951034992265	1\\
4.92495973608438	1\\
4.92495973608438	2\\
8.26111009066551	2\\
8.26111009066551	3\\
9.94574253395233	3\\
9.94574253395233	4\\
10.5559232793553	4\\
10.5559232793553	5\\
11.0981151100778	5\\
11.0981151100778	6\\
11.3795851368718	6\\
11.3795851368718	7\\
13.1611055414973	7\\
13.1611055414973	8\\
13.5320610754976	8\\
13.5320610754976	9\\
13.7566136755654	9\\
13.7566136755654	10\\
14.265740815043	10\\
14.265740815043	11\\
14.9303902563392	11\\
14.9303902563392	12\\
16.9077925419059	12\\
16.9077925419059	13\\
23.2830401723758	13\\
23.2830401723758	14\\
24.9193057997314	14\\
24.9193057997314	15\\
25.6260983965576	15\\
25.6260983965576	16\\
28.3181541631385	16\\
28.3181541631385	17\\
29.9705716921502	17\\
29.9705716921502	18\\
31.1048691362217	18\\
31.1048691362217	19\\
31.164023635199	19\\
31.164023635199	20\\
31.2940322630016	20\\
31.2940322630016	21\\
31.4048849123044	21\\
31.4048849123044	22\\
31.4072421176019	23\\
31.563030805076	23\\
31.563030805076	24\\
32.6039293122951	24\\
32.6039293122951	25\\
32.722066058279	25\\
32.722066058279	26\\
34.0622334761652	26\\
34.0622334761652	27\\
34.1542419071905	27\\
34.1542419071905	28\\
34.9856254492151	28\\
34.9856254492151	29\\
36.0796316790476	29\\
36.0796316790476	30\\
36.5331224046684	30\\
36.5331224046684	31\\
40.2704398785596	31\\
40.2704398785596	32\\
40.4118547279513	32\\
40.4118547279513	33\\
41.6604602359924	33\\
41.6604602359924	34\\
41.9350250646059	34\\
41.9350250646059	35\\
42.2707416509131	35\\
42.2707416509131	36\\
42.5748258773648	36\\
42.5748258773648	37\\
43.0864652104552	37\\
43.0864652104552	38\\
43.7035096427123	38\\
43.7035096427123	39\\
44.0459216006703	39\\
44.0459216006703	40\\
44.31175557259	40\\
44.31175557259	41\\
45.4299217137428	41\\
45.4299217137428	42\\
45.6549759190825	42\\
45.6549759190825	43\\
45.7001881208825	43\\
45.7001881208825	44\\
45.8239933305204	44\\
45.8239933305204	45\\
45.997830409803	45\\
45.997830409803	46\\
46.0979587650038	46\\
46.0979587650038	47\\
50.8297193123013	47\\
50.8297193123013	48\\
54.2858968690151	48\\
54.2858968690151	49\\
56.4867216085206	49\\
56.4867216085206	50\\
56.9970263470359	50\\
56.9970263470359	51\\
57.0236821617641	51\\
57.0236821617641	52\\
57.3289802346126	52\\
57.3289802346126	53\\
58.0053744020223	53\\
58.0053744020223	54\\
58.0734583667957	54\\
58.0734583667957	55\\
58.8445364795131	55\\
58.8445364795131	56\\
59.1937344405726	56\\
59.1937344405726	57\\
73.9663885538829	57\\
73.9663885538829	58\\
78.601911829282	58\\
78.601911829282	59\\
81.4886489070378	59\\
81.4886489070378	60\\
83.4533947441637	60\\
83.4533947441637	61\\
84.8600360741128	61\\
84.8600360741128	62\\
85.1885551773827	62\\
85.1885551773827	63\\
86.9846635997289	63\\
86.9846635997289	64\\
92.3103405851836	64\\
92.3103405851836	65\\
93.6357388031846	65\\
93.6357388031846	66\\
93.6636525416865	66\\
93.6636525416865	67\\
94.8304736372251	67\\
94.8304736372251	68\\
96.7888314244288	68\\
96.7888314244288	69\\
97.1278782649169	69\\
97.1278782649169	70\\
97.6764401425089	70\\
97.6764401425089	71\\
109.543819928319	71\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0232199445643317	0\\
0.0232199445643317	1\\
0.991647206005439	1\\
0.991647206005439	2\\
2.67875513718199	2\\
2.67875513718199	3\\
3.22267924496759	3\\
3.22267924496759	4\\
4.91572941948849	4\\
4.91572941948849	5\\
5.99012784805983	5\\
5.99012784805983	6\\
6.52443975037292	6\\
6.52443975037292	7\\
9.7956080037409	7\\
9.7956080037409	8\\
11.1079906406806	8\\
11.1079906406806	9\\
11.5447078660875	9\\
11.5447078660875	10\\
11.5889661146604	10\\
11.5889661146604	11\\
18.9628827251251	11\\
18.9628827251251	12\\
19.3098213944741	12\\
19.3098213944741	13\\
19.3931519950547	13\\
19.3931519950547	14\\
19.4074867272546	15\\
19.4593683201549	15\\
19.4593683201549	16\\
21.3552859196874	16\\
21.3552859196874	17\\
21.4748907819669	17\\
21.4748907819669	18\\
23.5669550425217	18\\
23.5669550425217	19\\
24.9568638219981	19\\
24.9568638219981	20\\
26.4198521003577	20\\
26.4198521003577	21\\
28.4437999844886	21\\
28.4437999844886	22\\
30.1900112341651	22\\
30.1900112341651	23\\
31.1347164305668	23\\
31.1347164305668	24\\
36.5072990073587	24\\
36.5072990073587	25\\
38.6646787582799	25\\
38.6646787582799	26\\
39.6231113867616	26\\
39.6231113867616	27\\
43.7517806693157	27\\
43.7517806693157	28\\
46.9915829947829	28\\
46.9915829947829	29\\
49.5159397119578	29\\
49.5159397119578	30\\
56.4833202273608	30\\
56.4833202273608	31\\
56.9024529235242	31\\
56.9024529235242	32\\
59.3093285388443	32\\
59.3093285388443	33\\
60.9019368731241	33\\
60.9019368731241	34\\
62.4252987425345	34\\
62.4252987425345	35\\
64.483546716766	35\\
64.483546716766	36\\
69.0450304929996	36\\
69.0450304929996	37\\
69.2457707761418	37\\
69.2457707761418	38\\
69.7617423372385	38\\
69.7617423372385	39\\
71.5791649687689	39\\
71.5791649687689	40\\
76.4914229892265	40\\
76.4914229892265	41\\
82.0125246442936	41\\
82.0125246442936	42\\
85.1181307332206	42\\
85.1181307332206	43\\
93.8993955607812	43\\
93.8993955607812	44\\
99.2318963696872	44\\
99.2318963696872	45\\
100.847873170967	45\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.111835231743953	0\\
0.111835231743953	1\\
1.28996864276749	1\\
1.28996864276749	2\\
1.71934131358221	2\\
1.71934131358221	3\\
2.3367498243409	3\\
2.3367498243409	4\\
2.35914230788796	4\\
2.35914230788796	5\\
4.08666527889346	5\\
4.08666527889346	6\\
4.4045076047779	6\\
4.4045076047779	7\\
5.48597007278215	7\\
5.48597007278215	8\\
5.49427018822556	9\\
6.42221651850679	9\\
6.42221651850679	10\\
6.44001218488607	11\\
6.5453432924616	11\\
6.5453432924616	12\\
6.87623519558782	12\\
6.87623519558782	13\\
10.6145717147442	13\\
10.6145717147442	14\\
13.7199517140229	14\\
13.7199517140229	15\\
21.5192693426122	15\\
21.5192693426122	16\\
21.9812243532996	16\\
21.9812243532996	17\\
28.166931221297	17\\
28.166931221297	18\\
28.6297445971605	18\\
28.6297445971605	19\\
38.2022748140673	19\\
38.2022748140673	20\\
41.6547787550934	20\\
41.6547787550934	21\\
44.4085130948154	21\\
44.4085130948154	22\\
45.4755943549377	22\\
45.4755943549377	23\\
46.3661429970057	23\\
46.3661429970057	24\\
46.5134889177944	24\\
46.5134889177944	25\\
46.9777671099911	25\\
46.9777671099911	26\\
49.1892227100067	26\\
49.1892227100067	27\\
58.1243994820513	27\\
58.1243994820513	28\\
58.6699217492556	28\\
58.6699217492556	29\\
59.6519166692633	29\\
59.6519166692633	30\\
60.4016176633676	30\\
60.4016176633676	31\\
61.5515544593151	31\\
61.5515544593151	32\\
62.1984529776716	32\\
62.1984529776716	33\\
63.2708889549867	33\\
63.2708889549867	34\\
64.2421937436621	34\\
64.2421937436621	35\\
64.8342873631639	35\\
64.8342873631639	36\\
65.5912876685038	36\\
65.5912876685038	37\\
70.2956235159648	37\\
70.2956235159648	38\\
70.3340046390733	38\\
70.3340046390733	39\\
70.5205900624416	39\\
70.5205900624416	40\\
71.5974553038335	40\\
71.5974553038335	41\\
72.2615478883047	41\\
72.2615478883047	42\\
72.3271073050211	42\\
72.3271073050211	43\\
73.1409178645528	43\\
73.1409178645528	44\\
73.1872598909183	44\\
73.1872598909183	45\\
77.6680203488444	45\\
77.6680203488444	46\\
78.1294885342237	46\\
78.1294885342237	47\\
78.4072290521928	47\\
78.4072290521928	48\\
80.5791698226458	48\\
80.5791698226458	49\\
83.9214098348968	49\\
83.9214098348968	50\\
84.8457967952543	50\\
84.8457967952543	51\\
85.966219679853	51\\
85.966219679853	52\\
86.6902594183315	52\\
86.6902594183315	53\\
90.0744275552201	53\\
90.0744275552201	54\\
92.6545461725782	54\\
92.6545461725782	55\\
99.7320341426444	55\\
99.7320341426444	56\\
106.043677375365	56\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.597512542697544	0\\
0.597512542697544	1\\
10.1647523595554	1\\
10.1647523595554	2\\
11.5072247166017	2\\
11.5072247166017	3\\
13.8963822324723	3\\
13.8963822324723	4\\
14.1189802951304	4\\
14.1189802951304	5\\
14.9037342770431	5\\
14.9037342770431	6\\
14.9063404737837	7\\
15.435221444338	7\\
15.435221444338	8\\
15.9374663243791	8\\
15.9374663243791	9\\
16.9300125957343	9\\
16.9300125957343	10\\
18.4074581300842	10\\
18.4074581300842	11\\
19.4143353184545	11\\
19.4143353184545	12\\
21.4481458659474	12\\
21.4481458659474	13\\
27.3106501189401	13\\
27.3106501189401	14\\
29.1655887336261	14\\
29.1655887336261	15\\
34.7361199916126	15\\
34.7361199916126	16\\
35.3699949385444	16\\
35.3699949385444	17\\
37.5189969272991	17\\
37.5189969272991	18\\
38.7138937073801	18\\
38.7138937073801	19\\
41.747718428749	19\\
41.747718428749	20\\
42.3941629834796	20\\
42.3941629834796	21\\
42.633361298375	21\\
42.633361298375	22\\
44.6596134839324	22\\
44.6596134839324	23\\
58.4809428356964	23\\
58.4809428356964	24\\
62.0159104003646	24\\
62.0159104003646	25\\
62.9208663718927	25\\
62.9208663718927	26\\
65.0106794659727	26\\
65.0106794659727	27\\
65.2775548248731	27\\
65.2775548248731	28\\
65.4595936100764	28\\
65.4595936100764	29\\
66.5228374372556	29\\
66.5228374372556	30\\
67.6880600106017	30\\
67.6880600106017	31\\
77.3798846605013	31\\
77.3798846605013	32\\
78.6722134020072	32\\
78.6722134020072	33\\
82.9006630087008	33\\
82.9006630087008	34\\
88.7443113610598	34\\
88.7443113610598	35\\
97.584939733546	35\\
97.584939733546	36\\
102.198777849477	36\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
4.58771014476302	0\\
4.58771014476302	1\\
14.7895041667946	1\\
14.7895041667946	2\\
14.823624090995	2\\
14.823624090995	3\\
15.4127010519258	3\\
15.4127010519258	4\\
16.6721450835986	4\\
16.6721450835986	5\\
22.4097729968528	5\\
22.4097729968528	6\\
31.5125938557719	6\\
31.5125938557719	7\\
31.947107016738	7\\
31.947107016738	8\\
33.361137466311	8\\
33.361137466311	9\\
38.0975638314014	9\\
38.0975638314014	10\\
42.6066869151462	10\\
42.6066869151462	11\\
43.3567080708075	11\\
43.3567080708075	12\\
44.7567463443362	12\\
44.7567463443362	13\\
49.8460003224018	13\\
49.8460003224018	14\\
51.8695858528288	14\\
51.8695858528288	15\\
60.5667481797662	15\\
60.5667481797662	16\\
63.826548662116	16\\
63.826548662116	17\\
65.2083417086053	17\\
65.2083417086053	18\\
66.557746598582	18\\
66.557746598582	19\\
66.9291009898985	19\\
66.9291009898985	20\\
69.8242502288025	20\\
69.8242502288025	21\\
70.9407482580247	21\\
70.9407482580247	22\\
74.7998936663421	22\\
74.7998936663421	23\\
78.7215752342644	23\\
78.7215752342644	24\\
80.6034690556412	24\\
80.6034690556412	25\\
85.0883960816955	25\\
85.0883960816955	26\\
86.2359801548821	26\\
86.2359801548821	27\\
87.5681224889118	27\\
87.5681224889118	28\\
87.647918223899	28\\
87.647918223899	29\\
88.0803273350554	29\\
88.0803273350554	30\\
91.2528141553389	30\\
91.2528141553389	31\\
92.0215334710613	31\\
92.0215334710613	32\\
93.2497475993502	32\\
93.2497475993502	33\\
94.1846478348945	33\\
94.1846478348945	34\\
94.6913433138375	34\\
94.6913433138375	35\\
96.9759641943649	35\\
96.9759641943649	36\\
98.5860689508642	36\\
98.5860689508642	37\\
99.693770788296	37\\
99.693770788296	38\\
100.342829483666	38\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.74992787951953	0\\
2.74992787951953	1\\
4.05006944888078	1\\
4.05006944888078	2\\
6.42326270653311	2\\
6.42326270653311	3\\
7.36005891636114	3\\
7.36005891636114	4\\
9.07379271503964	4\\
9.07379271503964	5\\
9.31350877583078	5\\
9.31350877583078	6\\
9.73303236682925	6\\
9.73303236682925	7\\
9.92481083053204	7\\
9.92481083053204	8\\
11.9348700413495	8\\
11.9348700413495	9\\
14.5143831619571	9\\
14.5143831619571	10\\
15.4752851985768	10\\
15.4752851985768	11\\
21.7193876098483	11\\
21.7193876098483	12\\
23.0076998468655	12\\
23.0076998468655	13\\
25.0507709799617	13\\
25.0507709799617	14\\
27.1634409792516	14\\
27.1634409792516	15\\
30.161968496941	15\\
30.161968496941	16\\
47.4744014979164	16\\
47.4744014979164	17\\
48.2592172485193	17\\
48.2592172485193	18\\
48.6914599886511	18\\
48.6914599886511	19\\
50.2341007622532	19\\
50.2341007622532	20\\
51.305467617428	20\\
51.305467617428	21\\
51.579835113611	21\\
51.579835113611	22\\
52.0274171946101	22\\
52.0274171946101	23\\
59.174406600915	23\\
59.174406600915	24\\
62.1549564929583	24\\
62.1549564929583	25\\
62.234434603985	25\\
62.234434603985	26\\
62.3865646410881	26\\
62.3865646410881	27\\
63.6953349925137	27\\
63.6953349925137	28\\
63.7951275283618	28\\
63.7951275283618	29\\
64.4985642219953	29\\
64.4985642219953	30\\
66.2917324276577	30\\
66.2917324276577	31\\
68.1213742268805	31\\
68.1213742268805	32\\
70.515267649054	32\\
70.515267649054	33\\
77.9444005292687	33\\
77.9444005292687	34\\
79.7996081319929	34\\
79.7996081319929	35\\
79.9610221680174	35\\
79.9610221680174	36\\
80.8054515621393	36\\
80.8054515621393	37\\
81.5378829241339	37\\
81.5378829241339	38\\
83.5316718793728	38\\
83.5316718793728	39\\
90.7572785477241	39\\
90.7572785477241	40\\
96.4869579377543	40\\
96.4869579377543	41\\
100.402994036962	41\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.232246404739641	0\\
0.232246404739641	1\\
0.246578807769083	2\\
8.91343246956725	2\\
8.91343246956725	3\\
10.7292763941421	3\\
10.7292763941421	4\\
12.6776356642396	4\\
12.6776356642396	5\\
13.7364836916507	5\\
13.7364836916507	6\\
14.4284516782842	6\\
14.4284516782842	7\\
15.6794903853703	7\\
15.6794903853703	8\\
18.4586767158867	8\\
18.4586767158867	9\\
19.3277700952347	9\\
19.3277700952347	10\\
27.7967458821007	10\\
27.7967458821007	11\\
28.0133485962084	11\\
28.0133485962084	12\\
28.6457420831682	12\\
28.6457420831682	13\\
33.0616712146873	13\\
33.0616712146873	14\\
34.1867529273271	14\\
34.1867529273271	15\\
38.6361044735669	15\\
38.6361044735669	16\\
44.2812777663263	16\\
44.2812777663263	17\\
47.5151849751417	17\\
47.5151849751417	18\\
48.0076534967114	18\\
48.0076534967114	19\\
48.506785745096	19\\
48.506785745096	20\\
49.2081865381028	20\\
49.2081865381028	21\\
50.9864662820684	21\\
50.9864662820684	22\\
51.8720021939372	22\\
51.8720021939372	23\\
51.9532988962618	23\\
51.9532988962618	24\\
53.9669137131764	24\\
53.9669137131764	25\\
54.3437437766522	25\\
54.3437437766522	26\\
54.4798072350851	26\\
54.4798072350851	27\\
54.824371031096	27\\
54.824371031096	28\\
56.3411552583093	28\\
56.3411552583093	29\\
59.2254772163848	29\\
59.2254772163848	30\\
60.2643528723885	30\\
60.2643528723885	31\\
64.186956923012	31\\
64.186956923012	32\\
64.5137171766882	32\\
64.5137171766882	33\\
65.4146587464596	33\\
65.4146587464596	34\\
67.2020453529911	34\\
67.2020453529911	35\\
67.9994654187572	35\\
67.9994654187572	36\\
69.9940010453639	36\\
69.9940010453639	37\\
70.7715801054648	37\\
70.7715801054648	38\\
73.0355838047644	38\\
73.0355838047644	39\\
75.9136646141097	39\\
75.9136646141097	40\\
77.0857678956417	40\\
77.0857678956417	41\\
77.3366859001384	41\\
77.3366859001384	42\\
77.8389953649985	42\\
77.8389953649985	43\\
81.438048854758	43\\
81.438048854758	44\\
86.0537897684541	44\\
86.0537897684541	45\\
88.0859878550679	45\\
88.0859878550679	46\\
90.3804551569088	46\\
90.3804551569088	47\\
90.5616943006061	47\\
90.5616943006061	48\\
90.6960355115308	48\\
90.6960355115308	49\\
97.4166202122181	49\\
97.4166202122181	50\\
101.292437043289	50\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.94143050908558	0\\
1.94143050908558	1\\
5.8017981202873	1\\
5.8017981202873	2\\
5.9490195171737	2\\
5.9490195171737	3\\
8.85129604776613	3\\
8.85129604776613	4\\
9.34599708096982	4\\
9.34599708096982	5\\
9.39881558421185	5\\
9.39881558421185	6\\
10.173929007932	6\\
10.173929007932	7\\
10.3682236906812	7\\
10.3682236906812	8\\
11.1241148623992	8\\
11.1241148623992	9\\
11.2960987569945	9\\
11.2960987569945	10\\
11.4950334775147	10\\
11.4950334775147	11\\
11.5213661398761	11\\
11.5213661398761	12\\
12.2038081500359	12\\
12.2038081500359	13\\
12.3696054597194	13\\
12.3696054597194	14\\
12.4151538525609	14\\
12.4151538525609	15\\
12.5206077723075	15\\
12.5206077723075	16\\
12.6156251415518	16\\
12.6156251415518	17\\
12.6380747467483	17\\
12.6380747467483	18\\
13.1639674275996	18\\
13.1639674275996	19\\
13.537690763041	19\\
13.537690763041	20\\
14.7742265041819	20\\
14.7742265041819	21\\
14.8536328325498	21\\
14.8536328325498	22\\
15.4952959835857	22\\
15.4952959835857	23\\
15.5536671686878	23\\
15.5536671686878	24\\
16.537719815384	24\\
16.537719815384	25\\
17.295838410101	25\\
17.295838410101	26\\
17.5624845963577	26\\
17.5624845963577	27\\
17.6140006529807	27\\
17.6140006529807	28\\
17.8304879987765	28\\
17.8304879987765	29\\
18.4669371497067	29\\
18.4669371497067	30\\
21.450230964313	30\\
21.450230964313	31\\
22.9735146126817	31\\
22.9735146126817	32\\
24.0005624488605	32\\
24.0005624488605	33\\
24.379858862777	33\\
24.379858862777	34\\
24.4904934803468	34\\
24.4904934803468	35\\
35.49997902728	35\\
35.49997902728	36\\
43.1175669922042	36\\
43.1175669922042	37\\
46.2525655451115	37\\
46.2525655451115	38\\
47.4830986973576	38\\
47.4830986973576	39\\
48.5007191362729	39\\
48.5007191362729	40\\
49.7870562004095	40\\
49.7870562004095	41\\
49.9427617015373	41\\
49.9427617015373	42\\
50.2687841146551	42\\
50.2687841146551	43\\
52.7114691765224	43\\
52.7114691765224	44\\
55.1148018590093	44\\
55.1148018590093	45\\
56.2343796131355	45\\
56.2343796131355	46\\
57.837142063542	46\\
57.837142063542	47\\
58.1250928090192	47\\
58.1250928090192	48\\
59.1881931042066	48\\
59.1881931042066	49\\
59.2527635068901	49\\
59.2527635068901	50\\
61.1979381360087	50\\
61.1979381360087	51\\
62.1300763756728	51\\
62.1300763756728	52\\
62.252142293038	52\\
62.252142293038	53\\
66.3239952311494	53\\
66.3239952311494	54\\
68.8936309000225	54\\
68.8936309000225	55\\
72.4263960309126	55\\
72.4263960309126	56\\
72.4522325959742	56\\
72.4522325959742	57\\
73.4958642574329	57\\
73.4958642574329	58\\
73.6335640425496	58\\
73.6335640425496	59\\
73.7811457585768	59\\
73.7811457585768	60\\
76.3820785743753	60\\
76.3820785743753	61\\
77.9413217488576	61\\
77.9413217488576	62\\
78.9498826508919	62\\
78.9498826508919	63\\
79.1040977266831	63\\
79.1040977266831	64\\
79.1212332892148	65\\
80.0947428821358	65\\
80.0947428821358	66\\
80.3080234631262	66\\
80.3080234631262	67\\
80.4219114783019	67\\
80.4219114783019	68\\
81.3849866772629	68\\
81.3849866772629	69\\
82.9209406060975	69\\
82.9209406060975	70\\
83.3623582601524	70\\
83.3623582601524	71\\
83.8972822772864	71\\
83.8972822772864	72\\
86.0048095687569	72\\
86.0048095687569	73\\
86.3590743988948	73\\
86.3590743988948	74\\
87.5268763970017	74\\
87.5268763970017	75\\
88.0875330841518	75\\
88.0875330841518	76\\
100.439055635251	76\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.984876493997234	0\\
0.984876493997234	1\\
1.43524209788112	1\\
1.43524209788112	2\\
2.89036474847136	2\\
2.89036474847136	3\\
3.23271032606621	3\\
3.23271032606621	4\\
4.20757721227325	4\\
4.20757721227325	5\\
5.21089875618959	5\\
5.21089875618959	6\\
6.74972886650302	6\\
6.74972886650302	7\\
7.11083338805878	7\\
7.11083338805878	8\\
7.19530959517155	8\\
7.19530959517155	9\\
7.92487684525365	9\\
7.92487684525365	10\\
7.9354891884519	11\\
8.09039002397894	11\\
8.09039002397894	12\\
8.90743616134174	12\\
8.90743616134174	13\\
10.1225141435168	13\\
10.1225141435168	14\\
11.1150670842238	14\\
11.1150670842238	15\\
12.051101788569	15\\
12.051101788569	16\\
12.7815422033663	16\\
12.7815422033663	17\\
13.1211325977782	17\\
13.1211325977782	18\\
13.2643963189673	18\\
13.2643963189673	19\\
16.4891932185875	19\\
16.4891932185875	20\\
17.6714245170806	20\\
17.6714245170806	21\\
18.8953273746751	21\\
18.8953273746751	22\\
20.1091448433417	22\\
20.1091448433417	23\\
20.8629659068777	23\\
20.8629659068777	24\\
20.9301055483676	24\\
20.9301055483676	25\\
22.0717682036771	25\\
22.0717682036771	26\\
22.1217297215842	26\\
22.1217297215842	27\\
23.4804656198781	27\\
23.4804656198781	28\\
24.099798386478	28\\
24.099798386478	29\\
24.4152294641881	29\\
24.4152294641881	30\\
24.5172710436189	30\\
24.5172710436189	31\\
24.6893076106032	31\\
24.6893076106032	32\\
24.7106223929561	33\\
25.0482873263512	33\\
25.0482873263512	34\\
25.1009298197022	34\\
25.1009298197022	35\\
25.3088454404006	35\\
25.3088454404006	36\\
26.2760155321003	36\\
26.2760155321003	37\\
29.6373707227701	37\\
29.6373707227701	38\\
29.9778836797028	38\\
29.9778836797028	39\\
30.3870971697571	39\\
30.3870971697571	40\\
31.7367831326454	40\\
31.7367831326454	41\\
35.334464997204	41\\
35.334464997204	42\\
35.9432683232346	42\\
35.9432683232346	43\\
36.3153389326492	43\\
36.3153389326492	44\\
36.9703210855213	44\\
36.9703210855213	45\\
37.3837228373502	45\\
37.3837228373502	46\\
38.2788949688228	46\\
38.2788949688228	47\\
38.4096108206861	47\\
38.4096108206861	48\\
38.9291263594183	48\\
38.9291263594183	49\\
39.0120542978953	49\\
39.0120542978953	50\\
39.2108201485442	50\\
39.2108201485442	51\\
39.6188483101267	51\\
39.6188483101267	52\\
39.8169474382333	52\\
39.8169474382333	53\\
39.882634174055	53\\
39.882634174055	54\\
40.8326433782975	54\\
40.8326433782975	55\\
41.3881099712974	55\\
41.3881099712974	56\\
41.4832079058328	56\\
41.4832079058328	57\\
44.7180794348402	57\\
44.7180794348402	58\\
48.2713640429576	58\\
48.2713640429576	59\\
49.9912242586607	59\\
49.9912242586607	60\\
55.0697305908251	60\\
55.0697305908251	61\\
55.6812541802787	61\\
55.6812541802787	62\\
55.7157416958374	62\\
55.7157416958374	63\\
56.537550827477	63\\
56.537550827477	64\\
56.5776181023544	64\\
56.5776181023544	65\\
58.8278072040595	65\\
58.8278072040595	66\\
59.2620619033221	66\\
59.2620619033221	67\\
59.8426889691428	67\\
59.8426889691428	68\\
60.0630460616231	68\\
60.0630460616231	69\\
60.5970917515728	69\\
60.5970917515728	70\\
60.6126193142306	71\\
61.1992893479278	71\\
61.1992893479278	72\\
61.2332733322587	72\\
61.2332733322587	73\\
61.282567771041	73\\
61.282567771041	74\\
61.760664690314	74\\
61.760664690314	75\\
62.2808318756126	75\\
62.2808318756126	76\\
66.3297698597129	76\\
66.3297698597129	77\\
67.5731727304063	77\\
67.5731727304063	78\\
70.4247587117693	78\\
70.4247587117693	79\\
72.5080228009541	79\\
72.5080228009541	80\\
74.985369025215	80\\
74.985369025215	81\\
75.6542808696294	81\\
75.6542808696294	82\\
76.8608485851956	82\\
76.8608485851956	83\\
77.539757998144	83\\
77.539757998144	84\\
77.7273425232261	84\\
77.7273425232261	85\\
77.8932920781085	85\\
77.8932920781085	86\\
78.3293141636276	86\\
78.3293141636276	87\\
78.9926476934226	87\\
78.9926476934226	88\\
79.7681238642971	88\\
79.7681238642971	89\\
83.1316201142697	89\\
83.1316201142697	90\\
84.3392730668713	90\\
84.3392730668713	91\\
85.7229356420753	91\\
85.7229356420753	92\\
88.5536370099777	92\\
88.5536370099777	93\\
88.8987261624926	93\\
88.8987261624926	94\\
89.344474231333	94\\
89.344474231333	95\\
89.3692875548306	95\\
89.3692875548306	96\\
90.2524154643155	96\\
90.2524154643155	97\\
91.1067159508618	97\\
91.1067159508618	98\\
91.7453093031545	98\\
91.7453093031545	99\\
92.7992060147943	99\\
92.7992060147943	100\\
93.4199769315005	100\\
93.4199769315005	101\\
93.5247104401012	101\\
93.5247104401012	102\\
93.7677464221053	102\\
93.7677464221053	103\\
95.0997036434127	103\\
95.0997036434127	104\\
95.2938133512365	104\\
95.2938133512365	105\\
95.4669865286072	105\\
95.4669865286072	106\\
95.6171513710842	106\\
95.6171513710842	107\\
96.3941371231816	107\\
96.3941371231816	108\\
96.7343359583923	108\\
96.7343359583923	109\\
97.0148986306363	109\\
97.0148986306363	110\\
98.6832647479059	110\\
98.6832647479059	111\\
98.7554138904783	111\\
98.7554138904783	112\\
99.5703968855877	112\\
99.5703968855877	113\\
99.8703071440144	113\\
99.8703071440144	114\\
99.9226531775616	114\\
99.9226531775616	115\\
100.17066689726	115\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.10726878522344	0\\
0.10726878522344	1\\
0.564527892452404	1\\
0.564527892452404	2\\
3.12429513801683	2\\
3.12429513801683	3\\
3.57753243351168	3\\
3.57753243351168	4\\
4.75973721470722	4\\
4.75973721470722	5\\
6.36604841151595	5\\
6.36604841151595	6\\
6.68166576254858	6\\
6.68166576254858	7\\
6.92574258570399	7\\
6.92574258570399	8\\
6.97045273504422	8\\
6.97045273504422	9\\
8.40613168283036	9\\
8.40613168283036	10\\
9.03118899885071	10\\
9.03118899885071	11\\
9.26292859034075	11\\
9.26292859034075	12\\
9.81177631696768	12\\
9.81177631696768	13\\
11.1930496617747	13\\
11.1930496617747	14\\
11.1973590522347	15\\
11.2857018559994	15\\
11.2857018559994	16\\
11.6632349370737	16\\
11.6632349370737	17\\
12.078772916752	17\\
12.078772916752	18\\
12.1877269295343	18\\
12.1877269295343	19\\
12.237165125561	19\\
12.237165125561	20\\
12.3365092434626	20\\
12.3365092434626	21\\
12.7455453725982	21\\
12.7455453725982	22\\
12.8194388218505	22\\
12.8194388218505	23\\
13.5553722812125	23\\
13.5553722812125	24\\
13.8831854841541	24\\
13.8831854841541	25\\
14.5320146400529	25\\
14.5320146400529	26\\
16.0639767300132	26\\
16.0639767300132	27\\
18.1314027585456	27\\
18.1314027585456	28\\
18.2033184691125	28\\
18.2033184691125	29\\
20.1030145923319	29\\
20.1030145923319	30\\
20.6253842975837	30\\
20.6253842975837	31\\
22.4790678078566	31\\
22.4790678078566	32\\
23.3465232481121	32\\
23.3465232481121	33\\
26.8030206545204	33\\
26.8030206545204	34\\
29.3010873505183	34\\
29.3010873505183	35\\
31.0399390771327	35\\
31.0399390771327	36\\
31.5804739632751	36\\
31.5804739632751	37\\
31.7050883225976	37\\
31.7050883225976	38\\
32.6188581976756	38\\
32.6188581976756	39\\
32.9573907468409	39\\
32.9573907468409	40\\
35.3197070378561	40\\
35.3197070378561	41\\
39.8544427289987	41\\
39.8544427289987	42\\
41.4735103022151	42\\
41.4735103022151	43\\
41.9027576645076	43\\
41.9027576645076	44\\
44.2227113895356	44\\
44.2227113895356	45\\
44.5276095923299	45\\
44.5276095923299	46\\
46.5029257227172	46\\
46.5029257227172	47\\
51.9173690355608	47\\
51.9173690355608	48\\
53.2893035414493	48\\
53.2893035414493	49\\
76.0859177420828	49\\
76.0859177420828	50\\
76.8031288644056	50\\
76.8031288644056	51\\
77.2614933796428	51\\
77.2614933796428	52\\
77.2925698166113	52\\
77.2925698166113	53\\
77.6842636170695	53\\
77.6842636170695	54\\
78.3206167351455	54\\
78.3206167351455	55\\
81.745233516841	55\\
81.745233516841	56\\
82.7307274725935	56\\
82.7307274725935	57\\
86.4102058630705	57\\
86.4102058630705	58\\
86.781359322571	58\\
86.781359322571	59\\
87.5306645075784	59\\
87.5306645075784	60\\
89.8540816374131	60\\
89.8540816374131	61\\
90.3534449459577	61\\
90.3534449459577	62\\
91.8706114063988	62\\
91.8706114063988	63\\
92.3884554400946	63\\
92.3884554400946	64\\
92.6558703110749	64\\
92.6558703110749	65\\
96.1056254786293	65\\
96.1056254786293	66\\
97.2097185189346	66\\
97.2097185189346	67\\
101.962057201253	67\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.790105430792678	0\\
0.790105430792678	1\\
2.7534084827474	1\\
2.7534084827474	2\\
3.42536293690208	2\\
3.42536293690208	3\\
10.1964877695291	3\\
10.1964877695291	4\\
10.4662098142173	4\\
10.4662098142173	5\\
11.5861162476361	5\\
11.5861162476361	6\\
11.8804126617199	6\\
11.8804126617199	7\\
13.8476688197842	7\\
13.8476688197842	8\\
15.5173453925701	8\\
15.5173453925701	9\\
15.8818306273253	9\\
15.8818306273253	10\\
16.0523472668439	10\\
16.0523472668439	11\\
16.8708191528524	11\\
16.8708191528524	12\\
16.9351418680191	12\\
16.9351418680191	13\\
17.3667904976363	13\\
17.3667904976363	14\\
20.9871452130733	14\\
20.9871452130733	15\\
22.2488460435918	15\\
22.2488460435918	16\\
25.7172016493355	16\\
25.7172016493355	17\\
26.2472498135136	17\\
26.2472498135136	18\\
27.8882078933562	18\\
27.8882078933562	19\\
30.8267834867634	19\\
30.8267834867634	20\\
31.0983717993547	20\\
31.0983717993547	21\\
31.3405646626798	21\\
31.3405646626798	22\\
32.5686883589144	22\\
32.5686883589144	23\\
33.6759053439509	23\\
33.6759053439509	24\\
39.0969832302898	24\\
39.0969832302898	25\\
43.3829814660899	25\\
43.3829814660899	26\\
43.9650432191795	26\\
43.9650432191795	27\\
44.8204092598426	27\\
44.8204092598426	28\\
45.0586856999791	28\\
45.0586856999791	29\\
45.8071019259744	29\\
45.8071019259744	30\\
46.064443272241	30\\
46.064443272241	31\\
46.6684187859688	31\\
46.6684187859688	32\\
47.157884730446	32\\
47.157884730446	33\\
48.8536530987341	33\\
48.8536530987341	34\\
49.5279488816065	34\\
49.5279488816065	35\\
51.5724740268613	35\\
51.5724740268613	36\\
52.3618125799978	36\\
52.3618125799978	37\\
55.5863992602485	37\\
55.5863992602485	38\\
59.2261116383484	38\\
59.2261116383484	39\\
59.7028113554986	39\\
59.7028113554986	40\\
65.6683486184535	40\\
65.6683486184535	41\\
67.9038864349267	41\\
67.9038864349267	42\\
68.1187172636549	42\\
68.1187172636549	43\\
72.5028503206212	43\\
72.5028503206212	44\\
74.6493413631801	44\\
74.6493413631801	45\\
79.9874971554911	45\\
79.9874971554911	46\\
80.2330364122568	46\\
80.2330364122568	47\\
84.4356420957066	47\\
84.4356420957066	48\\
87.5375776851687	48\\
87.5375776851687	49\\
89.2788995569956	49\\
89.2788995569956	50\\
89.9416847350628	50\\
89.9416847350628	51\\
91.5630507810366	51\\
91.5630507810366	52\\
94.3166009234503	52\\
94.3166009234503	53\\
96.1486130630432	53\\
96.1486130630432	54\\
97.0579617043367	54\\
97.0579617043367	55\\
97.0695535839503	56\\
98.3666042581228	56\\
98.3666042581228	57\\
99.6543697159813	57\\
99.6543697159813	58\\
100.064327533543	58\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.62380895322785	0\\
2.62380895322785	1\\
4.75868747920066	1\\
4.75868747920066	2\\
4.76681425948397	3\\
5.37714601667683	3\\
5.37714601667683	4\\
5.56990073391837	4\\
5.56990073391837	5\\
11.4120501835307	5\\
11.4120501835307	6\\
16.3313821479964	6\\
16.3313821479964	7\\
16.9474900277299	7\\
16.9474900277299	8\\
17.8994029507406	8\\
17.8994029507406	9\\
17.9051593569106	10\\
18.6389755765224	10\\
18.6389755765224	11\\
19.663488571575	11\\
19.663488571575	12\\
21.8124610845181	12\\
21.8124610845181	13\\
22.5332285382354	13\\
22.5332285382354	14\\
22.8384356180889	14\\
22.8384356180889	15\\
22.9118158261426	15\\
22.9118158261426	16\\
25.0284115289646	16\\
25.0284115289646	17\\
37.8356253778528	17\\
37.8356253778528	18\\
39.4983650589231	18\\
39.4983650589231	19\\
43.350099562593	19\\
43.350099562593	20\\
44.2923128985272	20\\
44.2923128985272	21\\
45.0178215550088	21\\
45.0178215550088	22\\
46.2717713226379	22\\
46.2717713226379	23\\
46.7654127008731	23\\
46.7654127008731	24\\
49.0115281186503	24\\
49.0115281186503	25\\
49.2958661849721	25\\
49.2958661849721	26\\
55.1386415302307	26\\
55.1386415302307	27\\
59.6071635403499	27\\
59.6071635403499	28\\
59.6423859843662	28\\
59.6423859843662	29\\
59.7748314536649	29\\
59.7748314536649	30\\
59.8357361321776	30\\
59.8357361321776	31\\
59.9127048047401	31\\
59.9127048047401	32\\
60.5279628915617	32\\
60.5279628915617	33\\
60.5721234427203	33\\
60.5721234427203	34\\
61.6084564793568	34\\
61.6084564793568	35\\
65.3040941507183	35\\
65.3040941507183	36\\
66.2092643108236	36\\
66.2092643108236	37\\
67.9953435143969	37\\
67.9953435143969	38\\
68.9298424461507	38\\
68.9298424461507	39\\
69.9580434088298	39\\
69.9580434088298	40\\
70.9045327978701	40\\
70.9045327978701	41\\
71.5809838309965	41\\
71.5809838309965	42\\
71.6614890607133	42\\
71.6614890607133	43\\
73.1559853012561	43\\
73.1559853012561	44\\
73.290106469704	44\\
73.290106469704	45\\
73.5560370802843	45\\
73.5560370802843	46\\
76.4492016610498	46\\
76.4492016610498	47\\
76.6778922719885	47\\
76.6778922719885	48\\
77.7533139784182	48\\
77.7533139784182	49\\
79.1246396040323	49\\
79.1246396040323	50\\
103.516701698344	50\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
3.17643000385112	0\\
3.17643000385112	1\\
3.85493003092378	1\\
3.85493003092378	2\\
4.07271629661106	2\\
4.07271629661106	3\\
6.01058113033216	3\\
6.01058113033216	4\\
7.51086921482754	4\\
7.51086921482754	5\\
11.1174041367774	5\\
11.1174041367774	6\\
11.4861227961626	6\\
11.4861227961626	7\\
11.9182391478624	7\\
11.9182391478624	8\\
12.3064384073458	8\\
12.3064384073458	9\\
12.6760472122799	9\\
12.6760472122799	10\\
12.769832137144	10\\
12.769832137144	11\\
12.8568643744701	11\\
12.8568643744701	12\\
13.1558112210699	12\\
13.1558112210699	13\\
13.988816809495	13\\
13.988816809495	14\\
14.6601832529298	14\\
14.6601832529298	15\\
19.3604980697303	15\\
19.3604980697303	16\\
19.4953479975658	16\\
19.4953479975658	17\\
19.9470690976897	17\\
19.9470690976897	18\\
20.042263072052	18\\
20.042263072052	19\\
21.2041160985161	19\\
21.2041160985161	20\\
21.256163527424	20\\
21.256163527424	21\\
21.3678490464751	21\\
21.3678490464751	22\\
21.4477848176679	22\\
21.4477848176679	23\\
42.679701041362	23\\
42.679701041362	24\\
44.9921872998837	24\\
44.9921872998837	25\\
50.3401232985402	25\\
50.3401232985402	26\\
50.4687838242551	26\\
50.4687838242551	27\\
51.4381664415802	27\\
51.4381664415802	28\\
52.4001088551965	28\\
52.4001088551965	29\\
53.3175611062315	29\\
53.3175611062315	30\\
53.9815757448357	30\\
53.9815757448357	31\\
54.6468084939748	31\\
54.6468084939748	32\\
54.7284217372051	32\\
54.7284217372051	33\\
54.824572927637	33\\
54.824572927637	34\\
54.9909876035849	34\\
54.9909876035849	35\\
55.7701449649138	35\\
55.7701449649138	36\\
55.9361672783508	36\\
55.9361672783508	37\\
57.4385266191723	37\\
57.4385266191723	38\\
57.5636820015735	38\\
57.5636820015735	39\\
57.7498402025417	39\\
57.7498402025417	40\\
57.9142629322614	40\\
57.9142629322614	41\\
58.3064432023871	41\\
58.3064432023871	42\\
58.8037897527043	42\\
58.8037897527043	43\\
59.8512468766786	43\\
59.8512468766786	44\\
60.0051898694056	44\\
60.0051898694056	45\\
60.0270069982307	45\\
60.0270069982307	46\\
60.3821859479379	46\\
60.3821859479379	47\\
60.4382106459281	47\\
60.4382106459281	48\\
61.1357367342808	48\\
61.1357367342808	49\\
61.5218536646991	49\\
61.5218536646991	50\\
62.2123273856248	50\\
62.2123273856248	51\\
62.2172689629036	52\\
63.0627992830734	52\\
63.0627992830734	53\\
63.3094843257135	53\\
63.3094843257135	54\\
63.4675587828711	54\\
63.4675587828711	55\\
66.4045063405955	55\\
66.4045063405955	56\\
66.4233878303379	57\\
69.5656019923571	57\\
69.5656019923571	58\\
70.2915679612546	58\\
70.2915679612546	59\\
73.6094509866106	59\\
73.6094509866106	60\\
74.7638189731784	60\\
74.7638189731784	61\\
80.0773780551993	61\\
80.0773780551993	62\\
80.5411086962361	62\\
80.5411086962361	63\\
80.8980279858261	63\\
80.8980279858261	64\\
81.4986320853517	64\\
81.4986320853517	65\\
91.1939706211865	65\\
91.1939706211865	66\\
101.02664782938	66\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
4.10825870730332	0\\
4.10825870730332	1\\
4.15828812200409	1\\
4.15828812200409	2\\
6.39395844542449	2\\
6.39395844542449	3\\
6.81620250284782	3\\
6.81620250284782	4\\
8.65074865570614	4\\
8.65074865570614	5\\
10.9588165370817	5\\
10.9588165370817	6\\
13.5551181852363	6\\
13.5551181852363	7\\
15.9832336366756	7\\
15.9832336366756	8\\
30.6575188888851	8\\
30.6575188888851	9\\
30.6824538446333	9\\
30.6824538446333	10\\
31.510572980996	10\\
31.510572980996	11\\
32.1565835892761	11\\
32.1565835892761	12\\
32.8730145845689	12\\
32.8730145845689	13\\
38.7948751978858	13\\
38.7948751978858	14\\
40.3495612253762	14\\
40.3495612253762	15\\
41.4013361349543	15\\
41.4013361349543	16\\
41.9583542425429	16\\
41.9583542425429	17\\
42.7327165913424	17\\
42.7327165913424	18\\
48.2754878952312	18\\
48.2754878952312	19\\
49.1968664412286	19\\
49.1968664412286	20\\
50.0369061308685	20\\
50.0369061308685	21\\
50.8574807751334	21\\
50.8574807751334	22\\
51.0506491686022	22\\
51.0506491686022	23\\
51.880799579091	23\\
51.880799579091	24\\
52.3802902144742	24\\
52.3802902144742	25\\
54.9827854669128	25\\
54.9827854669128	26\\
57.2927825500672	26\\
57.2927825500672	27\\
57.5300409896845	27\\
57.5300409896845	28\\
67.7641216418432	28\\
67.7641216418432	29\\
72.8393024422806	29\\
72.8393024422806	30\\
73.2115288164608	30\\
73.2115288164608	31\\
75.9005793945384	31\\
75.9005793945384	32\\
78.6438448723308	32\\
78.6438448723308	33\\
79.2497336106872	33\\
79.2497336106872	34\\
79.2926249247765	34\\
79.2926249247765	35\\
81.4092906496418	35\\
81.4092906496418	36\\
81.7864948760432	36\\
81.7864948760432	37\\
84.7685284116809	37\\
84.7685284116809	38\\
86.4494682087113	38\\
86.4494682087113	39\\
88.4440140533706	39\\
88.4440140533706	40\\
88.6239302537174	40\\
88.6239302537174	41\\
89.1179381786379	41\\
89.1179381786379	42\\
90.3994958748796	42\\
90.3994958748796	43\\
99.267900689089	43\\
99.267900689089	44\\
101.593396372988	44\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0473055416638175	0\\
0.0473055416638175	1\\
0.898561442579535	1\\
0.898561442579535	2\\
1.24273379035658	2\\
1.24273379035658	3\\
2.43736481863942	3\\
2.43736481863942	4\\
3.33942151715469	4\\
3.33942151715469	5\\
5.44379445473749	5\\
5.44379445473749	6\\
5.67365083813738	6\\
5.67365083813738	7\\
6.9058118209951	7\\
6.9058118209951	8\\
13.9754242466848	8\\
13.9754242466848	9\\
14.7156708138939	9\\
14.7156708138939	10\\
18.6077258463219	10\\
18.6077258463219	11\\
19.003258175866	11\\
19.003258175866	12\\
30.4369471833137	12\\
30.4369471833137	13\\
31.5890158309079	13\\
31.5890158309079	14\\
32.8066976963584	14\\
32.8066976963584	15\\
32.8100761445878	16\\
35.8090279468245	16\\
35.8090279468245	17\\
36.4170846388686	17\\
36.4170846388686	18\\
41.0149083125983	18\\
41.0149083125983	19\\
45.534275528971	19\\
45.534275528971	20\\
45.5552662497138	21\\
45.8309239577438	21\\
45.8309239577438	22\\
47.6737932521853	22\\
47.6737932521853	23\\
47.8792961598727	23\\
47.8792961598727	24\\
54.3741628926842	24\\
54.3741628926842	25\\
55.6541980909841	25\\
55.6541980909841	26\\
61.4672815110509	26\\
61.4672815110509	27\\
61.521461821182	27\\
61.521461821182	28\\
62.2764946073511	28\\
62.2764946073511	29\\
63.0093508852068	29\\
63.0093508852068	30\\
64.4778585422618	30\\
64.4778585422618	31\\
64.6679329667511	31\\
64.6679329667511	32\\
65.3190109179584	32\\
65.3190109179584	33\\
73.6830943765166	33\\
73.6830943765166	34\\
78.101395224111	34\\
78.101395224111	35\\
79.9081548711805	35\\
79.9081548711805	36\\
86.4509920557499	36\\
86.4509920557499	37\\
89.5407413343744	37\\
89.5407413343744	38\\
92.7326382056541	38\\
92.7326382056541	39\\
110	39\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.662087468815599	0\\
0.662087468815599	1\\
1.01364945257896	1\\
1.01364945257896	2\\
1.23007485103268	2\\
1.23007485103268	3\\
1.37476841620082	3\\
1.37476841620082	4\\
3.30298310469017	4\\
3.30298310469017	5\\
3.42613544247286	5\\
3.42613544247286	6\\
3.8038872897059	6\\
3.8038872897059	7\\
4.09947963713128	7\\
4.09947963713128	8\\
4.53673097207302	8\\
4.53673097207302	9\\
4.57957761070197	9\\
4.57957761070197	10\\
5.54986303876262	10\\
5.54986303876262	11\\
5.72173270219497	11\\
5.72173270219497	12\\
6.19982528545137	12\\
6.19982528545137	13\\
6.27312288470713	13\\
6.27312288470713	14\\
7.10265057965321	14\\
7.10265057965321	15\\
12.8150376717929	15\\
12.8150376717929	16\\
20.3349891538722	16\\
20.3349891538722	17\\
20.5391144202346	17\\
20.5391144202346	18\\
21.1782821673185	18\\
21.1782821673185	19\\
21.5525044604154	19\\
21.5525044604154	20\\
22.2889679807752	20\\
22.2889679807752	21\\
22.8865734181593	21\\
22.8865734181593	22\\
23.9398709612028	22\\
23.9398709612028	23\\
24.1803942142742	23\\
24.1803942142742	24\\
24.415873792264	24\\
24.415873792264	25\\
24.6854503406826	25\\
24.6854503406826	26\\
24.7112352813273	26\\
24.7112352813273	27\\
24.8655902655639	27\\
24.8655902655639	28\\
24.877319258738	29\\
25.1348230180174	29\\
25.1348230180174	30\\
25.3627488818496	30\\
25.3627488818496	31\\
25.5688310733084	31\\
25.5688310733084	32\\
26.1000687438376	32\\
26.1000687438376	33\\
28.526340975222	33\\
28.526340975222	34\\
28.742295944047	34\\
28.742295944047	35\\
29.0152714341352	35\\
29.0152714341352	36\\
31.6886415849563	36\\
31.6886415849563	37\\
34.9890100900442	37\\
34.9890100900442	38\\
35.6128694341192	38\\
35.6128694341192	39\\
36.4859102115245	39\\
36.4859102115245	40\\
39.1248743863135	40\\
39.1248743863135	41\\
46.4908964732642	41\\
46.4908964732642	42\\
47.5160786583256	42\\
47.5160786583256	43\\
55.1752251260349	43\\
55.1752251260349	44\\
59.158004429666	44\\
59.158004429666	45\\
60.5799817379846	45\\
60.5799817379846	46\\
66.3592841214561	46\\
66.3592841214561	47\\
68.3405084199182	47\\
68.3405084199182	48\\
80.0694772171501	48\\
80.0694772171501	49\\
86.1187732755135	49\\
86.1187732755135	50\\
86.2358633887781	50\\
86.2358633887781	51\\
87.0806708952945	51\\
87.0806708952945	52\\
87.5466168121485	52\\
87.5466168121485	53\\
88.7036105034961	53\\
88.7036105034961	54\\
88.9997984792796	54\\
88.9997984792796	55\\
89.0987349977886	55\\
89.0987349977886	56\\
89.1697980724971	56\\
89.1697980724971	57\\
89.6604077611992	57\\
89.6604077611992	58\\
89.8404301610192	58\\
89.8404301610192	59\\
90.0497430307468	59\\
90.0497430307468	60\\
90.0771232485466	60\\
90.0771232485466	61\\
90.8766400529002	61\\
90.8766400529002	62\\
91.2245124840269	62\\
91.2245124840269	63\\
93.9475173955396	63\\
93.9475173955396	64\\
94.0314078146992	64\\
94.0314078146992	65\\
94.0789413785261	65\\
94.0789413785261	66\\
94.6112099167637	66\\
94.6112099167637	67\\
95.0120012150715	67\\
95.0120012150715	68\\
95.1912090981096	68\\
95.1912090981096	69\\
96.1999517745737	69\\
96.1999517745737	70\\
96.9999490391557	70\\
96.9999490391557	71\\
98.1573520038126	71\\
98.1573520038126	72\\
98.7608215043301	72\\
98.7608215043301	73\\
98.8055815706888	73\\
98.8055815706888	74\\
99.5772786869796	74\\
99.5772786869796	75\\
103.766231003162	75\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.691587835885173	0\\
0.691587835885173	1\\
1.75644559114566	1\\
1.75644559114566	2\\
3.6527417996065	2\\
3.6527417996065	3\\
5.04889060954424	3\\
5.04889060954424	4\\
5.24420579459363	4\\
5.24420579459363	5\\
5.45020529191846	5\\
5.45020529191846	6\\
7.50719966072327	6\\
7.50719966072327	7\\
7.96953692190472	7\\
7.96953692190472	8\\
7.97183961427255	9\\
8.16992674809615	9\\
8.16992674809615	10\\
8.40325474126958	10\\
8.40325474126958	11\\
9.27302976623075	11\\
9.27302976623075	12\\
11.0249620674111	12\\
11.0249620674111	13\\
11.1698112912262	13\\
11.1698112912262	14\\
11.5999557023098	14\\
11.5999557023098	15\\
12.4228508280308	15\\
12.4228508280308	16\\
12.6576249499556	16\\
12.6576249499556	17\\
12.9045362955612	17\\
12.9045362955612	18\\
13.204273310631	18\\
13.204273310631	19\\
14.4012460879031	19\\
14.4012460879031	20\\
14.4956947844606	20\\
14.4956947844606	21\\
14.7220300679699	21\\
14.7220300679699	22\\
15.5657654240868	22\\
15.5657654240868	23\\
18.5623729863506	23\\
18.5623729863506	24\\
18.6747650928345	24\\
18.6747650928345	25\\
18.9026453414188	25\\
18.9026453414188	26\\
19.5333779439858	26\\
19.5333779439858	27\\
20.3482213172933	27\\
20.3482213172933	28\\
20.7861295697422	28\\
20.7861295697422	29\\
21.6135062173404	29\\
21.6135062173404	30\\
26.7411909851303	30\\
26.7411909851303	31\\
29.2915358608453	31\\
29.2915358608453	32\\
32.3314276175621	32\\
32.3314276175621	33\\
32.3777601962538	33\\
32.3777601962538	34\\
32.7022220663308	34\\
32.7022220663308	35\\
33.7386348429839	35\\
33.7386348429839	36\\
34.0618319467701	36\\
34.0618319467701	37\\
35.3365407548237	37\\
35.3365407548237	38\\
36.0420619894814	38\\
36.0420619894814	39\\
38.0342086407008	39\\
38.0342086407008	40\\
40.2024181204426	40\\
40.2024181204426	41\\
41.5596885530886	41\\
41.5596885530886	42\\
47.1171536361651	42\\
47.1171536361651	43\\
47.4107722722286	43\\
47.4107722722286	44\\
47.5251712514101	44\\
47.5251712514101	45\\
49.6039635179272	45\\
49.6039635179272	46\\
50.6819343042198	46\\
50.6819343042198	47\\
50.8914173113022	47\\
50.8914173113022	48\\
52.3771710661744	48\\
52.3771710661744	49\\
52.9645458147607	49\\
52.9645458147607	50\\
53.8904778914451	50\\
53.8904778914451	51\\
54.9653183863077	51\\
54.9653183863077	52\\
55.2169002444392	52\\
55.2169002444392	53\\
55.9684480295001	53\\
55.9684480295001	54\\
56.7219899990623	54\\
56.7219899990623	55\\
56.7289595754569	56\\
56.7565707433434	56\\
56.7565707433434	57\\
57.8246142494959	57\\
57.8246142494959	58\\
59.1911917819578	58\\
59.1911917819578	59\\
59.587084667255	59\\
59.587084667255	60\\
60.4199045725377	60\\
60.4199045725377	61\\
60.7150775959301	61\\
60.7150775959301	62\\
60.9609895687374	62\\
60.9609895687374	63\\
61.1336303467429	63\\
61.1336303467429	64\\
62.1132456658244	64\\
62.1132456658244	65\\
62.114427750921	66\\
62.5826992279109	66\\
62.5826992279109	67\\
64.7717488533931	67\\
64.7717488533931	68\\
68.1116033407761	68\\
68.1116033407761	69\\
69.0640504701093	69\\
69.0640504701093	70\\
70.0390534024376	70\\
70.0390534024376	71\\
70.1186250679917	71\\
70.1186250679917	72\\
70.2159681193637	72\\
70.2159681193637	73\\
70.8705075115701	73\\
70.8705075115701	74\\
72.4480579519503	74\\
72.4480579519503	75\\
73.0665822873793	75\\
73.0665822873793	76\\
74.3951887934064	76\\
74.3951887934064	77\\
74.8733648728513	77\\
74.8733648728513	78\\
75.5561484973621	78\\
75.5561484973621	79\\
75.7123100612333	79\\
75.7123100612333	80\\
77.8827828299218	80\\
77.8827828299218	81\\
79.8900554315864	81\\
79.8900554315864	82\\
80.6241333324231	82\\
80.6241333324231	83\\
81.2025739234952	83\\
81.2025739234952	84\\
82.2463867934105	84\\
82.2463867934105	85\\
82.3557168624882	85\\
82.3557168624882	86\\
82.5374312486011	86\\
82.5374312486011	87\\
83.0246735795475	87\\
83.0246735795475	88\\
83.7541080632794	88\\
83.7541080632794	89\\
84.5441874490458	89\\
84.5441874490458	90\\
87.0581505076083	90\\
87.0581505076083	91\\
87.1362856084916	91\\
87.1362856084916	92\\
88.902928132745	92\\
88.902928132745	93\\
92.0849517607144	93\\
92.0849517607144	94\\
93.258091134716	94\\
93.258091134716	95\\
94.4912940033828	95\\
94.4912940033828	96\\
100.231871725955	96\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.03870812683279	0\\
1.03870812683279	1\\
1.56911083469538	1\\
1.56911083469538	2\\
2.49469510400544	2\\
2.49469510400544	3\\
7.47743351258599	3\\
7.47743351258599	4\\
11.6848962027156	4\\
11.6848962027156	5\\
17.5068869450451	5\\
17.5068869450451	6\\
18.6288920970593	6\\
18.6288920970593	7\\
24.684117546139	7\\
24.684117546139	8\\
26.8432135666596	8\\
26.8432135666596	9\\
31.468671016699	9\\
31.468671016699	10\\
33.3854951537977	10\\
33.3854951537977	11\\
34.192815086268	11\\
34.192815086268	12\\
35.8166525713622	12\\
35.8166525713622	13\\
35.9631766969041	13\\
35.9631766969041	14\\
37.0015157822522	14\\
37.0015157822522	15\\
37.0731041313646	15\\
37.0731041313646	16\\
37.2426745272077	16\\
37.2426745272077	17\\
39.4513314092932	17\\
39.4513314092932	18\\
43.3984574802369	18\\
43.3984574802369	19\\
48.3261198497797	19\\
48.3261198497797	20\\
49.2137862355749	20\\
49.2137862355749	21\\
49.7873623784224	21\\
49.7873623784224	22\\
50.0718682408795	22\\
50.0718682408795	23\\
50.7212033344297	23\\
50.7212033344297	24\\
51.1010329719483	24\\
51.1010329719483	25\\
51.426120031629	25\\
51.426120031629	26\\
52.3743775430469	26\\
52.3743775430469	27\\
52.7500722100463	27\\
52.7500722100463	28\\
53.5327746595554	28\\
53.5327746595554	29\\
53.9102259135679	29\\
53.9102259135679	30\\
53.9604076110673	30\\
53.9604076110673	31\\
54.5521546668047	31\\
54.5521546668047	32\\
55.0380262411857	32\\
55.0380262411857	33\\
55.8720598144245	33\\
55.8720598144245	34\\
56.2971902566778	34\\
56.2971902566778	35\\
56.4007463942332	35\\
56.4007463942332	36\\
57.3022896518104	36\\
57.3022896518104	37\\
57.4314288088093	37\\
57.4314288088093	38\\
57.868967474927	38\\
57.868967474927	39\\
58.9795474685032	39\\
58.9795474685032	40\\
59.7140282659324	40\\
59.7140282659324	41\\
61.5846942498922	41\\
61.5846942498922	42\\
61.681925979858	42\\
61.681925979858	43\\
65.927555688583	43\\
65.927555688583	44\\
66.7895068230882	44\\
66.7895068230882	45\\
71.5531606517697	45\\
71.5531606517697	46\\
74.1393650526422	46\\
74.1393650526422	47\\
78.9142653629905	47\\
78.9142653629905	48\\
80.3605248324802	48\\
80.3605248324802	49\\
81.1025437772638	49\\
81.1025437772638	50\\
81.3423997202005	50\\
81.3423997202005	51\\
82.2578657779577	51\\
82.2578657779577	52\\
82.5294975037752	52\\
82.5294975037752	53\\
83.0076548100444	53\\
83.0076548100444	54\\
83.0301888717361	54\\
83.0301888717361	55\\
84.9961633910526	55\\
84.9961633910526	56\\
85.2013696646637	56\\
85.2013696646637	57\\
85.3542627971249	57\\
85.3542627971249	58\\
85.526376136287	58\\
85.526376136287	59\\
86.0817785066743	59\\
86.0817785066743	60\\
86.5354264871243	60\\
86.5354264871243	61\\
86.5449331248807	62\\
86.5767608812246	62\\
86.5767608812246	63\\
86.713425488689	63\\
86.713425488689	64\\
87.0969355980167	64\\
87.0969355980167	65\\
87.4040971262664	65\\
87.4040971262664	66\\
87.5077973087539	66\\
87.5077973087539	67\\
88.1365509999119	67\\
88.1365509999119	68\\
88.9024050491644	68\\
88.9024050491644	69\\
89.9498913972801	69\\
89.9498913972801	70\\
90.3912541880116	70\\
90.3912541880116	71\\
90.4247039878437	71\\
90.4247039878437	72\\
91.4169263287333	72\\
91.4169263287333	73\\
91.5733143675945	73\\
91.5733143675945	74\\
95.417310732118	74\\
95.417310732118	75\\
96.4543289935541	75\\
96.4543289935541	76\\
98.4395442743738	76\\
98.4395442743738	77\\
100.666017786843	77\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.9184409223938	0\\
1.9184409223938	1\\
3.00313989764999	1\\
3.00313989764999	2\\
3.36010130830029	2\\
3.36010130830029	3\\
3.40196955918459	3\\
3.40196955918459	4\\
5.66422827977311	4\\
5.66422827977311	5\\
6.98836612041767	5\\
6.98836612041767	6\\
10.1966028816995	6\\
10.1966028816995	7\\
10.4805961195708	7\\
10.4805961195708	8\\
15.3955808659277	8\\
15.3955808659277	9\\
15.6710550664831	9\\
15.6710550664831	10\\
16.0689737916712	10\\
16.0689737916712	11\\
16.2314516658459	11\\
16.2314516658459	12\\
16.3329035590701	12\\
16.3329035590701	13\\
18.1863263904404	13\\
18.1863263904404	14\\
18.8357202637767	14\\
18.8357202637767	15\\
20.2274740820928	15\\
20.2274740820928	16\\
22.0139627077971	16\\
22.0139627077971	17\\
32.9684859107732	17\\
32.9684859107732	18\\
34.4337662958098	18\\
34.4337662958098	19\\
46.2256343893034	19\\
46.2256343893034	20\\
46.4367193659643	20\\
46.4367193659643	21\\
48.7780256514939	21\\
48.7780256514939	22\\
49.9754599439992	22\\
49.9754599439992	23\\
50.6238712910171	23\\
50.6238712910171	24\\
70.0343169359604	24\\
70.0343169359604	25\\
76.2875629726582	25\\
76.2875629726582	26\\
77.9737227328053	26\\
77.9737227328053	27\\
78.7867623888402	27\\
78.7867623888402	28\\
79.0515076709384	28\\
79.0515076709384	29\\
80.1120792460405	29\\
80.1120792460405	30\\
80.1923481760279	30\\
80.1923481760279	31\\
80.6622193732921	31\\
80.6622193732921	32\\
96.2029322755321	32\\
96.2029322755321	33\\
97.0099685515165	33\\
97.0099685515165	34\\
100.141910694444	34\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
13.053148042074	0\\
13.053148042074	1\\
13.6844765499037	1\\
13.6844765499037	2\\
14.6331341070583	2\\
14.6331341070583	3\\
14.949288375613	3\\
14.949288375613	4\\
19.0395978051412	4\\
19.0395978051412	5\\
21.0949274551211	5\\
21.0949274551211	6\\
23.4659905167752	6\\
23.4659905167752	7\\
24.4390794716302	7\\
24.4390794716302	8\\
25.4440792726407	8\\
25.4440792726407	9\\
25.7511208306162	9\\
25.7511208306162	10\\
28.0379107206371	10\\
28.0379107206371	11\\
28.8218995477985	11\\
28.8218995477985	12\\
29.3621927594064	12\\
29.3621927594064	13\\
30.2531591615807	13\\
30.2531591615807	14\\
30.8923089639586	14\\
30.8923089639586	15\\
30.9165427692969	15\\
30.9165427692969	16\\
31.1411095779776	16\\
31.1411095779776	17\\
31.8886734420806	17\\
31.8886734420806	18\\
32.5704105408703	18\\
32.5704105408703	19\\
32.8357950561335	19\\
32.8357950561335	20\\
35.1935741451878	20\\
35.1935741451878	21\\
35.7177068218877	21\\
35.7177068218877	22\\
38.9341997933952	22\\
38.9341997933952	23\\
44.2783503503129	23\\
44.2783503503129	24\\
45.0736622417543	24\\
45.0736622417543	25\\
48.7484586807607	25\\
48.7484586807607	26\\
49.2183116925431	26\\
49.2183116925431	27\\
49.6006291394383	27\\
49.6006291394383	28\\
51.1128512812322	28\\
51.1128512812322	29\\
51.8301048997044	29\\
51.8301048997044	30\\
52.3259639309149	30\\
52.3259639309149	31\\
52.5277493271683	31\\
52.5277493271683	32\\
54.1998682998172	32\\
54.1998682998172	33\\
54.6266400480588	33\\
54.6266400480588	34\\
54.8077876856864	34\\
54.8077876856864	35\\
55.5839442194557	35\\
55.5839442194557	36\\
56.2160686008111	36\\
56.2160686008111	37\\
56.8028147909759	37\\
56.8028147909759	38\\
56.8522562480688	38\\
56.8522562480688	39\\
60.0860708222883	39\\
60.0860708222883	40\\
60.8634075306577	40\\
60.8634075306577	41\\
61.7745403776484	41\\
61.7745403776484	42\\
63.1746824765815	42\\
63.1746824765815	43\\
63.6683790534431	43\\
63.6683790534431	44\\
63.9406072050123	44\\
63.9406072050123	45\\
64.5190370530994	45\\
64.5190370530994	46\\
69.4491301932504	46\\
69.4491301932504	47\\
72.6566713955473	47\\
72.6566713955473	48\\
84.5946493655106	48\\
84.5946493655106	49\\
87.3078389397452	49\\
87.3078389397452	50\\
88.8200196636112	50\\
88.8200196636112	51\\
89.1930408730046	51\\
89.1930408730046	52\\
90.0088480029828	52\\
90.0088480029828	53\\
90.9133011112197	53\\
90.9133011112197	54\\
91.3100583810549	54\\
91.3100583810549	55\\
99.795339281241	55\\
99.795339281241	56\\
100.529610483575	56\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.5081253455038	0\\
2.5081253455038	1\\
3.55963492616124	1\\
3.55963492616124	2\\
4.30485407865808	2\\
4.30485407865808	3\\
7.15127809191998	3\\
7.15127809191998	4\\
9.90959006546316	4\\
9.90959006546316	5\\
10.874519890655	5\\
10.874519890655	6\\
13.2266389562538	6\\
13.2266389562538	7\\
16.0730739688454	7\\
16.0730739688454	8\\
18.094869639282	8\\
18.094869639282	9\\
18.2487743408507	9\\
18.2487743408507	10\\
18.4096129904555	10\\
18.4096129904555	11\\
19.0833785312378	11\\
19.0833785312378	12\\
23.8568410667466	12\\
23.8568410667466	13\\
24.23465356674	13\\
24.23465356674	14\\
27.2616630949888	14\\
27.2616630949888	15\\
27.9276615956999	15\\
27.9276615956999	16\\
28.1576018428858	16\\
28.1576018428858	17\\
28.1932882015376	17\\
28.1932882015376	18\\
30.5708236245882	18\\
30.5708236245882	19\\
31.4315679252823	19\\
31.4315679252823	20\\
31.6130856731256	20\\
31.6130856731256	21\\
32.2267385963206	21\\
32.2267385963206	22\\
32.5099849762319	22\\
32.5099849762319	23\\
32.7004285797155	23\\
32.7004285797155	24\\
32.8237856475395	24\\
32.8237856475395	25\\
33.0789692171979	25\\
33.0789692171979	26\\
33.1406835642221	26\\
33.1406835642221	27\\
33.3697517632261	27\\
33.3697517632261	28\\
33.3974629893325	28\\
33.3974629893325	29\\
33.6075582387076	29\\
33.6075582387076	30\\
33.6658745945131	30\\
33.6658745945131	31\\
33.8764266940805	31\\
33.8764266940805	32\\
34.3226881967101	32\\
34.3226881967101	33\\
34.4089558354734	33\\
34.4089558354734	34\\
34.7537037759725	34\\
34.7537037759725	35\\
35.7474425543325	35\\
35.7474425543325	36\\
35.7638279919418	37\\
35.8374912619059	37\\
35.8374912619059	38\\
36.0919222664441	38\\
36.0919222664441	39\\
36.2634604369472	39\\
36.2634604369472	40\\
36.2643703439787	41\\
37.0347712338776	41\\
37.0347712338776	42\\
37.3263506276479	42\\
37.3263506276479	43\\
37.7761576370169	43\\
37.7761576370169	44\\
38.0774643519777	44\\
38.0774643519777	45\\
39.4167306335772	45\\
39.4167306335772	46\\
40.0020549566932	46\\
40.0020549566932	47\\
40.5698144815825	47\\
40.5698144815825	48\\
40.944096948905	48\\
40.944096948905	49\\
41.2249198598435	49\\
41.2249198598435	50\\
41.5664107818044	50\\
41.5664107818044	51\\
41.7586980420039	51\\
41.7586980420039	52\\
42.0728056803826	52\\
42.0728056803826	53\\
42.5461697630999	53\\
42.5461697630999	54\\
42.9614085610321	54\\
42.9614085610321	55\\
43.475182341223	55\\
43.475182341223	56\\
44.5669006467624	56\\
44.5669006467624	57\\
45.8750019069145	57\\
45.8750019069145	58\\
46.6446869754505	58\\
46.6446869754505	59\\
47.4818078775422	59\\
47.4818078775422	60\\
47.7130364307763	60\\
47.7130364307763	61\\
48.4779186228365	61\\
48.4779186228365	62\\
48.8151828337548	62\\
48.8151828337548	63\\
50.5805501413302	63\\
50.5805501413302	64\\
50.778639401277	64\\
50.778639401277	65\\
51.1122238726822	65\\
51.1122238726822	66\\
51.2973983817579	66\\
51.2973983817579	67\\
52.087004081624	67\\
52.087004081624	68\\
52.4037103526985	68\\
52.4037103526985	69\\
53.692083302134	69\\
53.692083302134	70\\
55.330213333597	70\\
55.330213333597	71\\
57.2807276107026	71\\
57.2807276107026	72\\
59.470433895194	72\\
59.470433895194	73\\
60.9803159576397	73\\
60.9803159576397	74\\
61.2413034613566	74\\
61.2413034613566	75\\
61.2988138147983	75\\
61.2988138147983	76\\
61.7140616758345	76\\
61.7140616758345	77\\
63.9284706372969	77\\
63.9284706372969	78\\
65.0832419045464	78\\
65.0832419045464	79\\
65.1582999836062	79\\
65.1582999836062	80\\
66.393557100972	80\\
66.393557100972	81\\
66.9102818686479	81\\
66.9102818686479	82\\
66.9715022415055	82\\
66.9715022415055	83\\
67.6202986307782	83\\
67.6202986307782	84\\
68.2017074508428	84\\
68.2017074508428	85\\
68.2663019061679	85\\
68.2663019061679	86\\
68.3135988041554	86\\
68.3135988041554	87\\
68.370641983715	87\\
68.370641983715	88\\
68.7285187060311	88\\
68.7285187060311	89\\
68.9634569109793	89\\
68.9634569109793	90\\
69.2330591916578	90\\
69.2330591916578	91\\
70.2962589182429	91\\
70.2962589182429	92\\
70.5973326351715	92\\
70.5973326351715	93\\
71.3536111363675	93\\
71.3536111363675	94\\
73.1095581591289	94\\
73.1095581591289	95\\
74.9577441628364	95\\
74.9577441628364	96\\
76.6220189006972	96\\
76.6220189006972	97\\
76.6841945905195	97\\
76.6841945905195	98\\
76.6930632761239	99\\
76.8052789614875	99\\
76.8052789614875	100\\
77.3755578685902	100\\
77.3755578685902	101\\
77.950881350812	101\\
77.950881350812	102\\
78.1424943096156	102\\
78.1424943096156	103\\
80.1777364831456	103\\
80.1777364831456	104\\
80.1834350011804	105\\
80.4810963142479	105\\
80.4810963142479	106\\
81.4895936150425	106\\
81.4895936150425	107\\
81.5669098366023	107\\
81.5669098366023	108\\
82.0025652094802	108\\
82.0025652094802	109\\
84.4135630167723	109\\
84.4135630167723	110\\
88.2291157599639	110\\
88.2291157599639	111\\
98.2325831485216	111\\
98.2325831485216	112\\
102.230173447185	112\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
8.50175124813643	0\\
8.50175124813643	1\\
9.98244461221297	1\\
9.98244461221297	2\\
16.3583663129013	2\\
16.3583663129013	3\\
18.1571147162703	3\\
18.1571147162703	4\\
21.2544128095742	4\\
21.2544128095742	5\\
22.3330743846835	5\\
22.3330743846835	6\\
23.6751221608612	6\\
23.6751221608612	7\\
23.9128523051418	7\\
23.9128523051418	8\\
25.2868280244272	8\\
25.2868280244272	9\\
27.4960999059051	9\\
27.4960999059051	10\\
27.5793078953752	10\\
27.5793078953752	11\\
28.4667203034867	11\\
28.4667203034867	12\\
36.0369084912334	12\\
36.0369084912334	13\\
43.3952069596465	13\\
43.3952069596465	14\\
44.6589229803957	14\\
44.6589229803957	15\\
47.948686567633	15\\
47.948686567633	16\\
52.645210027157	16\\
52.645210027157	17\\
56.7475988008685	17\\
56.7475988008685	18\\
57.3043546255494	18\\
57.3043546255494	19\\
57.3746879766812	19\\
57.3746879766812	20\\
60.5159466339414	20\\
60.5159466339414	21\\
60.7057210509238	21\\
60.7057210509238	22\\
61.10220607955	22\\
61.10220607955	23\\
61.7127907951906	23\\
61.7127907951906	24\\
65.880492350086	24\\
65.880492350086	25\\
66.2680407779347	25\\
66.2680407779347	26\\
66.5254410370986	26\\
66.5254410370986	27\\
66.8118143436792	27\\
66.8118143436792	28\\
67.3619236564623	28\\
67.3619236564623	29\\
67.7586255454608	29\\
67.7586255454608	30\\
68.4604256330639	30\\
68.4604256330639	31\\
69.5534241395884	31\\
69.5534241395884	32\\
71.370368144239	32\\
71.370368144239	33\\
71.672034583683	33\\
71.672034583683	34\\
71.735307187745	34\\
71.735307187745	35\\
72.1245393906372	35\\
72.1245393906372	36\\
72.6154564209693	36\\
72.6154564209693	37\\
72.7041346568794	37\\
72.7041346568794	38\\
75.8273454549077	38\\
75.8273454549077	39\\
77.6284404753659	39\\
77.6284404753659	40\\
79.1431084828454	40\\
79.1431084828454	41\\
88.0961664783388	41\\
88.0961664783388	42\\
89.5253778351046	42\\
89.5253778351046	43\\
89.6199507352131	43\\
89.6199507352131	44\\
89.8840995641807	44\\
89.8840995641807	45\\
90.5294026706158	45\\
90.5294026706158	46\\
90.8991772053314	46\\
90.8991772053314	47\\
91.1001444177328	47\\
91.1001444177328	48\\
92.2587137505319	48\\
92.2587137505319	49\\
93.594819093592	49\\
93.594819093592	50\\
94.1277667592253	50\\
94.1277667592253	51\\
94.5036045118146	51\\
94.5036045118146	52\\
107.705343913532	52\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.268541775302296	0\\
0.268541775302296	1\\
3.8777567641858	1\\
3.8777567641858	2\\
5.11493156210869	2\\
5.11493156210869	3\\
6.01162054442645	3\\
6.01162054442645	4\\
20.0395155245398	4\\
20.0395155245398	5\\
21.9933761485797	5\\
21.9933761485797	6\\
23.1477872019229	6\\
23.1477872019229	7\\
23.6936212560814	7\\
23.6936212560814	8\\
23.8110762231856	8\\
23.8110762231856	9\\
27.9960619869005	9\\
27.9960619869005	10\\
30.5850889272973	10\\
30.5850889272973	11\\
31.7397651883067	11\\
31.7397651883067	12\\
33.9316410706682	12\\
33.9316410706682	13\\
35.4396652406186	13\\
35.4396652406186	14\\
35.464389742938	14\\
35.464389742938	15\\
40.8389522575068	15\\
40.8389522575068	16\\
40.9678577935657	16\\
40.9678577935657	17\\
41.5018527305712	17\\
41.5018527305712	18\\
42.3325833052897	18\\
42.3325833052897	19\\
43.2217555700531	19\\
43.2217555700531	20\\
43.8641654989758	20\\
43.8641654989758	21\\
45.3034778452656	21\\
45.3034778452656	22\\
48.0043848827865	22\\
48.0043848827865	23\\
48.7427624855891	23\\
48.7427624855891	24\\
48.7565608558128	25\\
49.4330671118725	25\\
49.4330671118725	26\\
49.8101991825039	26\\
49.8101991825039	27\\
50.391027463674	27\\
50.391027463674	28\\
52.0443848686914	28\\
52.0443848686914	29\\
52.6504927245005	29\\
52.6504927245005	30\\
52.6908714742255	30\\
52.6908714742255	31\\
52.9859330077095	31\\
52.9859330077095	32\\
57.9013011833044	32\\
57.9013011833044	33\\
59.8675135753448	33\\
59.8675135753448	34\\
60.6126632555699	34\\
60.6126632555699	35\\
61.3961480701216	35\\
61.3961480701216	36\\
65.0723552365154	36\\
65.0723552365154	37\\
65.1765837572866	37\\
65.1765837572866	38\\
66.4570286838774	38\\
66.4570286838774	39\\
66.846541012135	39\\
66.846541012135	40\\
67.0933074195576	40\\
67.0933074195576	41\\
68.790383503239	41\\
68.790383503239	42\\
69.2579643403159	42\\
69.2579643403159	43\\
69.9327893192384	43\\
69.9327893192384	44\\
72.0693383620261	44\\
72.0693383620261	45\\
72.4887784088697	45\\
72.4887784088697	46\\
73.1791269512951	46\\
73.1791269512951	47\\
75.1410975790432	47\\
75.1410975790432	48\\
76.3763424178321	48\\
76.3763424178321	49\\
76.8644612851201	49\\
76.8644612851201	50\\
76.8708120376098	51\\
77.4023378991548	51\\
77.4023378991548	52\\
77.5880872186199	52\\
77.5880872186199	53\\
78.4773903768241	53\\
78.4773903768241	54\\
79.0403070478132	54\\
79.0403070478132	55\\
79.1791203892584	55\\
79.1791203892584	56\\
79.198907626327	57\\
80.4155022722622	57\\
80.4155022722622	58\\
80.5345789358522	58\\
80.5345789358522	59\\
80.5419883895965	60\\
81.0196926253769	60\\
81.0196926253769	61\\
81.7833891515984	61\\
81.7833891515984	62\\
81.8417276357188	62\\
81.8417276357188	63\\
82.8500453362425	63\\
82.8500453362425	64\\
82.8579555151985	65\\
83.4410448562819	65\\
83.4410448562819	66\\
85.476108042082	66\\
85.476108042082	67\\
88.2230322988171	67\\
88.2230322988171	68\\
89.3756534976138	68\\
89.3756534976138	69\\
95.7094136659234	69\\
95.7094136659234	70\\
99.0722432597659	70\\
99.0722432597659	71\\
99.4876197529713	71\\
99.4876197529713	72\\
99.8123218165342	72\\
99.8123218165342	73\\
100.037928615872	73\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
8.89214809220775	0\\
8.89214809220775	1\\
9.4293905270048	1\\
9.4293905270048	2\\
9.73965051923471	2\\
9.73965051923471	3\\
20.0036193153148	3\\
20.0036193153148	4\\
22.1894365088695	4\\
22.1894365088695	5\\
22.4314562631809	5\\
22.4314562631809	6\\
22.4827693205014	6\\
22.4827693205014	7\\
22.561833922	7\\
22.561833922	8\\
23.0689244451779	8\\
23.0689244451779	9\\
24.1128981588119	9\\
24.1128981588119	10\\
24.5960900573536	10\\
24.5960900573536	11\\
25.0394911951893	11\\
25.0394911951893	12\\
25.3641703348572	12\\
25.3641703348572	13\\
25.7561191254184	13\\
25.7561191254184	14\\
25.8518950184015	14\\
25.8518950184015	15\\
26.5023263947894	15\\
26.5023263947894	16\\
27.5755077151788	16\\
27.5755077151788	17\\
33.89584513933	17\\
33.89584513933	18\\
37.3421211856426	18\\
37.3421211856426	19\\
41.9116085732355	19\\
41.9116085732355	20\\
45.395147397202	20\\
45.395147397202	21\\
45.6200681399237	21\\
45.6200681399237	22\\
46.033797784158	22\\
46.033797784158	23\\
47.9684560344007	23\\
47.9684560344007	24\\
48.2679969630438	24\\
48.2679969630438	25\\
48.9500438177183	25\\
48.9500438177183	26\\
49.9513372341414	26\\
49.9513372341414	27\\
52.0578001649487	27\\
52.0578001649487	28\\
53.9056625442485	28\\
53.9056625442485	29\\
59.7188592993068	29\\
59.7188592993068	30\\
63.2907109509742	30\\
63.2907109509742	31\\
64.0629865800111	31\\
64.0629865800111	32\\
65.8400383469451	32\\
65.8400383469451	33\\
66.1235785817256	33\\
66.1235785817256	34\\
66.6043847105483	34\\
66.6043847105483	35\\
67.0892423366173	35\\
67.0892423366173	36\\
67.9590149689957	36\\
67.9590149689957	37\\
68.3809855844941	37\\
68.3809855844941	38\\
68.4926180208341	38\\
68.4926180208341	39\\
69.4598500581982	39\\
69.4598500581982	40\\
70.4588322272093	40\\
70.4588322272093	41\\
70.60429368637	41\\
70.60429368637	42\\
71.1179613569895	42\\
71.1179613569895	43\\
71.1760213201698	43\\
71.1760213201698	44\\
72.4879050054396	44\\
72.4879050054396	45\\
74.0674537839733	45\\
74.0674537839733	46\\
74.2186344337943	46\\
74.2186344337943	47\\
77.1565423159666	47\\
77.1565423159666	48\\
78.3017376541881	48\\
78.3017376541881	49\\
78.5231738518536	49\\
78.5231738518536	50\\
78.9051906843795	50\\
78.9051906843795	51\\
79.6646669115924	51\\
79.6646669115924	52\\
81.8480117207698	52\\
81.8480117207698	53\\
82.6399681417652	53\\
82.6399681417652	54\\
82.6530727979225	55\\
82.8436497353102	55\\
82.8436497353102	56\\
86.4848221080501	56\\
86.4848221080501	57\\
86.9882302490837	57\\
86.9882302490837	58\\
87.0150259496874	58\\
87.0150259496874	59\\
88.9705392212468	59\\
88.9705392212468	60\\
89.0218241900098	60\\
89.0218241900098	61\\
90.7169918610744	61\\
90.7169918610744	62\\
90.9431128687678	62\\
90.9431128687678	63\\
93.4166122578734	63\\
93.4166122578734	64\\
94.3790953844597	64\\
94.3790953844597	65\\
95.8217229806069	65\\
95.8217229806069	66\\
96.3434373133203	66\\
96.3434373133203	67\\
98.8751873695417	67\\
98.8751873695417	68\\
99.7003289643144	68\\
99.7003289643144	69\\
110	69\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.71790044062236	0\\
1.71790044062236	1\\
2.85339018633904	1\\
2.85339018633904	2\\
3.09382472970417	2\\
3.09382472970417	3\\
3.39572118364318	3\\
3.39572118364318	4\\
6.7750530647934	4\\
6.7750530647934	5\\
7.51076916004325	5\\
7.51076916004325	6\\
8.05067976646168	6\\
8.05067976646168	7\\
8.38919266100211	7\\
8.38919266100211	8\\
8.96901716248512	8\\
8.96901716248512	9\\
11.8633520986086	9\\
11.8633520986086	10\\
12.5027168106777	10\\
12.5027168106777	11\\
12.9855909531244	11\\
12.9855909531244	12\\
14.749106999512	12\\
14.749106999512	13\\
14.8115493064643	13\\
14.8115493064643	14\\
15.6387864534534	14\\
15.6387864534534	15\\
15.7730122686618	15\\
15.7730122686618	16\\
16.1227458276684	16\\
16.1227458276684	17\\
16.4922853544191	17\\
16.4922853544191	18\\
16.9311842095909	18\\
16.9311842095909	19\\
17.2349119527868	19\\
17.2349119527868	20\\
17.3423916581102	20\\
17.3423916581102	21\\
17.4868337614223	21\\
17.4868337614223	22\\
17.6982636481271	22\\
17.6982636481271	23\\
20.3360143934777	23\\
20.3360143934777	24\\
31.7307220180864	24\\
31.7307220180864	25\\
34.1699000527485	25\\
34.1699000527485	26\\
44.565963756577	26\\
44.565963756577	27\\
46.0204262481542	27\\
46.0204262481542	28\\
64.1566888303435	28\\
64.1566888303435	29\\
65.8099593307075	29\\
65.8099593307075	30\\
67.6994733877993	30\\
67.6994733877993	31\\
67.764226037257	31\\
67.764226037257	32\\
73.6106907740324	32\\
73.6106907740324	33\\
81.5185119938412	33\\
81.5185119938412	34\\
81.8397947869738	34\\
81.8397947869738	35\\
82.1614848494996	35\\
82.1614848494996	36\\
82.2332464402143	36\\
82.2332464402143	37\\
85.8252258154572	37\\
85.8252258154572	38\\
86.5855390340351	38\\
86.5855390340351	39\\
87.5071608356202	39\\
87.5071608356202	40\\
89.11453893175	40\\
89.11453893175	41\\
89.7783518419866	41\\
89.7783518419866	42\\
89.8717938509331	42\\
89.8717938509331	43\\
94.0520726577989	43\\
94.0520726577989	44\\
94.7494713767984	44\\
94.7494713767984	45\\
96.7937665881936	45\\
96.7937665881936	46\\
98.2924655533928	46\\
98.2924655533928	47\\
98.515392534584	47\\
98.515392534584	48\\
101.916191717725	48\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.295326849333861	0\\
0.295326849333861	1\\
1.63831905255846	1\\
1.63831905255846	2\\
1.6582769562016	3\\
1.73963876636653	3\\
1.73963876636653	4\\
2.53655457770573	4\\
2.53655457770573	5\\
3.7331109379334	5\\
3.7331109379334	6\\
5.58101692197879	6\\
5.58101692197879	7\\
7.98831633567637	7\\
7.98831633567637	8\\
8.37273931081093	8\\
8.37273931081093	9\\
8.69964867364848	9\\
8.69964867364848	10\\
8.72028014317193	11\\
11.6642443961825	11\\
11.6642443961825	12\\
14.3057414600598	12\\
14.3057414600598	13\\
14.330036358362	13\\
14.330036358362	14\\
15.058734417962	14\\
15.058734417962	15\\
15.7184907719601	15\\
15.7184907719601	16\\
16.9181681854121	16\\
16.9181681854121	17\\
17.2992905166801	17\\
17.2992905166801	18\\
17.9936882017103	18\\
17.9936882017103	19\\
18.7426979559296	19\\
18.7426979559296	20\\
19.3187703129968	20\\
19.3187703129968	21\\
25.8902381419273	21\\
25.8902381419273	22\\
27.1747371071652	22\\
27.1747371071652	23\\
31.7377225697409	23\\
31.7377225697409	24\\
33.3539206050062	24\\
33.3539206050062	25\\
39.6556416818116	25\\
39.6556416818116	26\\
39.8786060890313	26\\
39.8786060890313	27\\
41.4293677324084	27\\
41.4293677324084	28\\
42.7385270010327	28\\
42.7385270010327	29\\
43.1355589148311	29\\
43.1355589148311	30\\
45.9631112788064	30\\
45.9631112788064	31\\
46.836255748494	31\\
46.836255748494	32\\
47.7730335492072	32\\
47.7730335492072	33\\
49.1554239164242	33\\
49.1554239164242	34\\
49.6384022794658	34\\
49.6384022794658	35\\
49.880806317524	35\\
49.880806317524	36\\
50.6179540950513	36\\
50.6179540950513	37\\
51.0490758730507	37\\
51.0490758730507	38\\
51.1227602481582	38\\
51.1227602481582	39\\
51.7109811012814	39\\
51.7109811012814	40\\
53.6008380603196	40\\
53.6008380603196	41\\
54.2663082808504	41\\
54.2663082808504	42\\
55.1728263624576	42\\
55.1728263624576	43\\
55.4331672200406	43\\
55.4331672200406	44\\
55.6242443805422	44\\
55.6242443805422	45\\
57.285418346649	45\\
57.285418346649	46\\
58.1934536569327	46\\
58.1934536569327	47\\
59.8197917164571	47\\
59.8197917164571	48\\
59.8723895103735	48\\
59.8723895103735	49\\
59.9307434228499	49\\
59.9307434228499	50\\
60.6227693098229	50\\
60.6227693098229	51\\
61.3462096089073	51\\
61.3462096089073	52\\
61.5848801787742	52\\
61.5848801787742	53\\
61.9736123221608	53\\
61.9736123221608	54\\
63.068835522989	54\\
63.068835522989	55\\
63.7105625028095	55\\
63.7105625028095	56\\
63.8039604498888	56\\
63.8039604498888	57\\
64.0762396267648	57\\
64.0762396267648	58\\
64.4634990040014	58\\
64.4634990040014	59\\
64.5452867733527	59\\
64.5452867733527	60\\
65.3597305354882	60\\
65.3597305354882	61\\
65.3616979503415	62\\
66.4128185540182	62\\
66.4128185540182	63\\
66.5312112101152	63\\
66.5312112101152	64\\
66.7129450161015	64\\
66.7129450161015	65\\
66.7936972717299	65\\
66.7936972717299	66\\
67.0717856078417	66\\
67.0717856078417	67\\
67.8916425691041	67\\
67.8916425691041	68\\
68.3383864890875	68\\
68.3383864890875	69\\
68.4245297320102	69\\
68.4245297320102	70\\
68.5433879719763	70\\
68.5433879719763	71\\
69.5455536172239	71\\
69.5455536172239	72\\
69.5501855083404	73\\
72.4849485687594	73\\
72.4849485687594	74\\
73.6461306517238	74\\
73.6461306517238	75\\
73.9651729290669	75\\
73.9651729290669	76\\
73.9895971120925	76\\
73.9895971120925	77\\
76.0042715759759	77\\
76.0042715759759	78\\
76.088671119228	78\\
76.088671119228	79\\
77.7708627725826	79\\
77.7708627725826	80\\
78.4716564897125	80\\
78.4716564897125	81\\
79.433441079611	81\\
79.433441079611	82\\
79.6539470181872	82\\
79.6539470181872	83\\
82.0454441704964	83\\
82.0454441704964	84\\
84.8958774521846	84\\
84.8958774521846	85\\
85.8456568688449	85\\
85.8456568688449	86\\
88.639563549138	86\\
88.639563549138	87\\
88.8370793400856	87\\
88.8370793400856	88\\
89.5238437092752	88\\
89.5238437092752	89\\
89.6203109918384	89\\
89.6203109918384	90\\
89.8541432886579	90\\
89.8541432886579	91\\
90.4649636235407	91\\
90.4649636235407	92\\
90.7522836130452	92\\
90.7522836130452	93\\
93.8436908385039	93\\
93.8436908385039	94\\
94.4623969247827	94\\
94.4623969247827	95\\
94.4796655569839	96\\
97.1481742600399	96\\
97.1481742600399	97\\
98.3307397233837	97\\
98.3307397233837	98\\
108.788443230886	98\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.675546804172527	0\\
0.675546804172527	1\\
11.4563395380649	1\\
11.4563395380649	2\\
13.2409182198828	2\\
13.2409182198828	3\\
16.586191904822	3\\
16.586191904822	4\\
16.9603931095367	4\\
16.9603931095367	5\\
17.5557771828552	5\\
17.5557771828552	6\\
18.026697812711	6\\
18.026697812711	7\\
18.654755545893	7\\
18.654755545893	8\\
20.249841845884	8\\
20.249841845884	9\\
20.4770566314771	9\\
20.4770566314771	10\\
20.5934777153046	10\\
20.5934777153046	11\\
21.2945592819786	11\\
21.2945592819786	12\\
21.7410796153585	12\\
21.7410796153585	13\\
22.1115666405866	13\\
22.1115666405866	14\\
22.3412919191122	14\\
22.3412919191122	15\\
22.6966548719626	15\\
22.6966548719626	16\\
22.8311333864393	16\\
22.8311333864393	17\\
22.9401509331534	17\\
22.9401509331534	18\\
23.2526726631463	18\\
23.2526726631463	19\\
23.315124163688	19\\
23.315124163688	20\\
24.1582322550752	20\\
24.1582322550752	21\\
24.6842365548153	21\\
24.6842365548153	22\\
24.9591132118041	22\\
24.9591132118041	23\\
26.61182490728	23\\
26.61182490728	24\\
26.8857711986279	24\\
26.8857711986279	25\\
27.4663923207457	25\\
27.4663923207457	26\\
28.2678331218578	26\\
28.2678331218578	27\\
28.9546754970879	27\\
28.9546754970879	28\\
29.8690201158249	28\\
29.8690201158249	29\\
31.407209909418	29\\
31.407209909418	30\\
31.4984272111926	30\\
31.4984272111926	31\\
31.6908711624884	31\\
31.6908711624884	32\\
32.6261776027761	32\\
32.6261776027761	33\\
34.5621888399609	33\\
34.5621888399609	34\\
38.225278680049	34\\
38.225278680049	35\\
38.5985952645949	35\\
38.5985952645949	36\\
39.0498278452045	36\\
39.0498278452045	37\\
43.5898059366124	37\\
43.5898059366124	38\\
49.0821669267577	38\\
49.0821669267577	39\\
49.250163239198	39\\
49.250163239198	40\\
49.4337732487817	40\\
49.4337732487817	41\\
50.9995019295327	41\\
50.9995019295327	42\\
55.2721039045298	42\\
55.2721039045298	43\\
55.6381129073753	43\\
55.6381129073753	44\\
64.9663029346871	44\\
64.9663029346871	45\\
65.9134866156461	45\\
65.9134866156461	46\\
69.8912693525925	46\\
69.8912693525925	47\\
70.5702996236288	47\\
70.5702996236288	48\\
74.0610292128508	48\\
74.0610292128508	49\\
76.2045045154563	49\\
76.2045045154563	50\\
81.2577536168269	50\\
81.2577536168269	51\\
84.1849538997725	51\\
84.1849538997725	52\\
89.4273604653871	52\\
89.4273604653871	53\\
91.0837483778298	53\\
91.0837483778298	54\\
91.8089188688563	54\\
91.8089188688563	55\\
93.2220462498664	55\\
93.2220462498664	56\\
93.2828616642135	56\\
93.2828616642135	57\\
93.5664256297279	57\\
93.5664256297279	58\\
94.1237088989905	58\\
94.1237088989905	59\\
94.6261947044783	59\\
94.6261947044783	60\\
95.6714361335702	60\\
95.6714361335702	61\\
96.311978447664	61\\
96.311978447664	62\\
96.5550755964066	62\\
96.5550755964066	63\\
110	63\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.43441721260814	0\\
1.43441721260814	1\\
1.58269912209938	1\\
1.58269912209938	2\\
1.76519847601102	2\\
1.76519847601102	3\\
3.53272872208107	3\\
3.53272872208107	4\\
3.89143729525485	4\\
3.89143729525485	5\\
4.44493307890679	5\\
4.44493307890679	6\\
5.07262226206656	6\\
5.07262226206656	7\\
5.44747924991077	7\\
5.44747924991077	8\\
5.82849519686071	8\\
5.82849519686071	9\\
8.86643640990869	9\\
8.86643640990869	10\\
10.1785741398156	10\\
10.1785741398156	11\\
12.9881841992348	11\\
12.9881841992348	12\\
13.5593000164101	12\\
13.5593000164101	13\\
15.6034165813353	13\\
15.6034165813353	14\\
16.932843611894	14\\
16.932843611894	15\\
17.1944752503582	15\\
17.1944752503582	16\\
17.4556110570645	16\\
17.4556110570645	17\\
17.5958290531007	17\\
17.5958290531007	18\\
18.2016578243693	18\\
18.2016578243693	19\\
18.2590410467767	19\\
18.2590410467767	20\\
22.2406546387686	20\\
22.2406546387686	21\\
22.3287352688212	21\\
22.3287352688212	22\\
23.6576548127456	22\\
23.6576548127456	23\\
23.8957716468066	23\\
23.8957716468066	24\\
23.9447419032699	24\\
23.9447419032699	25\\
24.0322673748656	25\\
24.0322673748656	26\\
24.2761986376968	26\\
24.2761986376968	27\\
24.5286448438414	27\\
24.5286448438414	28\\
24.543856139528	29\\
24.9563185870556	29\\
24.9563185870556	30\\
26.4710483805967	30\\
26.4710483805967	31\\
32.0604205318055	31\\
32.0604205318055	32\\
32.2746360005054	32\\
32.2746360005054	33\\
41.4388248385184	33\\
41.4388248385184	34\\
41.5354872395068	34\\
41.5354872395068	35\\
42.3538643612924	35\\
42.3538643612924	36\\
42.8769652316305	36\\
42.8769652316305	37\\
42.9742602451962	37\\
42.9742602451962	38\\
43.0603120156927	38\\
43.0603120156927	39\\
43.8074245194538	39\\
43.8074245194538	40\\
44.1957696696234	40\\
44.1957696696234	41\\
44.6927326248168	41\\
44.6927326248168	42\\
44.8358353899304	42\\
44.8358353899304	43\\
47.6005237866415	43\\
47.6005237866415	44\\
48.1618562644173	44\\
48.1618562644173	45\\
49.129079547096	45\\
49.129079547096	46\\
49.2821101144707	46\\
49.2821101144707	47\\
49.6098784195282	47\\
49.6098784195282	48\\
50.8534353397267	48\\
50.8534353397267	49\\
53.4680394511844	49\\
53.4680394511844	50\\
54.3584898004889	50\\
54.3584898004889	51\\
54.3797137531682	52\\
55.5124092186711	52\\
55.5124092186711	53\\
55.5168969110349	54\\
56.0846964657156	54\\
56.0846964657156	55\\
57.7587694164272	55\\
57.7587694164272	56\\
65.0279351241676	56\\
65.0279351241676	57\\
67.8530566542902	57\\
67.8530566542902	58\\
77.8031451284776	58\\
77.8031451284776	59\\
78.9357422961129	59\\
78.9357422961129	60\\
79.5032851505726	60\\
79.5032851505726	61\\
80.0219141598285	61\\
80.0219141598285	62\\
81.3170195637339	62\\
81.3170195637339	63\\
85.1721630927346	63\\
85.1721630927346	64\\
85.9475529454087	64\\
85.9475529454087	65\\
92.3703490980446	65\\
92.3703490980446	66\\
93.2558716228055	66\\
93.2558716228055	67\\
93.5198817252904	67\\
93.5198817252904	68\\
99.3457225726671	68\\
99.3457225726671	69\\
101.6388945153	69\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.888379043125198	0\\
0.888379043125198	1\\
1.55022952542868	1\\
1.55022952542868	2\\
4.16018472046999	2\\
4.16018472046999	3\\
4.90095403967364	3\\
4.90095403967364	4\\
5.68778653947938	4\\
5.68778653947938	5\\
5.82308728613098	5\\
5.82308728613098	6\\
6.16074919280371	6\\
6.16074919280371	7\\
7.09779234888815	7\\
7.09779234888815	8\\
8.74983206040693	8\\
8.74983206040693	9\\
9.31921749711525	9\\
9.31921749711525	10\\
11.003233739849	10\\
11.003233739849	11\\
16.1259860051801	11\\
16.1259860051801	12\\
16.4776883126895	12\\
16.4776883126895	13\\
19.0654852099239	13\\
19.0654852099239	14\\
20.8263801532986	14\\
20.8263801532986	15\\
21.0708610930592	15\\
21.0708610930592	16\\
25.1218239039051	16\\
25.1218239039051	17\\
25.1721692480478	17\\
25.1721692480478	18\\
26.0195312234836	18\\
26.0195312234836	19\\
26.4768072156223	19\\
26.4768072156223	20\\
26.7876855450085	20\\
26.7876855450085	21\\
26.8036147434862	22\\
27.2444209786023	22\\
27.2444209786023	23\\
27.4945741699258	23\\
27.4945741699258	24\\
27.7418294636398	24\\
27.7418294636398	25\\
28.0236859323185	25\\
28.0236859323185	26\\
28.1507422959951	26\\
28.1507422959951	27\\
28.7543931462583	27\\
28.7543931462583	28\\
29.1904538628189	28\\
29.1904538628189	29\\
31.2044035954231	29\\
31.2044035954231	30\\
31.2889257333939	30\\
31.2889257333939	31\\
31.7557446842199	31\\
31.7557446842199	32\\
32.2597412776669	32\\
32.2597412776669	33\\
33.3893703478977	33\\
33.3893703478977	34\\
33.47774048125	34\\
33.47774048125	35\\
40.3881244860366	35\\
40.3881244860366	36\\
46.8218414296174	36\\
46.8218414296174	37\\
55.2658799369991	37\\
55.2658799369991	38\\
58.9028897555486	38\\
58.9028897555486	39\\
60.3373353688856	39\\
60.3373353688856	40\\
61.6784126078228	40\\
61.6784126078228	41\\
64.0169154291761	41\\
64.0169154291761	42\\
64.9925583605527	42\\
64.9925583605527	43\\
67.5820277219721	43\\
67.5820277219721	44\\
69.4252842007323	44\\
69.4252842007323	45\\
73.1755126753614	45\\
73.1755126753614	46\\
73.9236563824257	46\\
73.9236563824257	47\\
79.6211835277156	47\\
79.6211835277156	48\\
82.0482892744185	48\\
82.0482892744185	49\\
83.2296249723461	49\\
83.2296249723461	50\\
84.1673778437914	50\\
84.1673778437914	51\\
85.669663544636	51\\
85.669663544636	52\\
86.2714047044093	52\\
86.2714047044093	53\\
89.1125762577889	53\\
89.1125762577889	54\\
89.6050500161499	54\\
89.6050500161499	55\\
89.6959023503785	55\\
89.6959023503785	56\\
89.7052340060866	57\\
89.8030186738236	57\\
89.8030186738236	58\\
90.8413115537748	58\\
90.8413115537748	59\\
95.4633711401102	59\\
95.4633711401102	60\\
95.5041895870204	60\\
95.5041895870204	61\\
96.2338387737718	61\\
96.2338387737718	62\\
96.943360073511	62\\
96.943360073511	63\\
99.6737010226245	63\\
99.6737010226245	64\\
99.7996632326522	64\\
99.7996632326522	65\\
99.8447212730821	65\\
99.8447212730821	66\\
99.9727018532934	66\\
99.9727018532934	67\\
100.246308627781	67\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
1.95716309550387	0\\
1.95716309550387	1\\
2.07490693263347	1\\
2.07490693263347	2\\
2.25661487533013	2\\
2.25661487533013	3\\
2.42268725276291	3\\
2.42268725276291	4\\
2.87406066677704	4\\
2.87406066677704	5\\
6.02948961569287	5\\
6.02948961569287	6\\
15.6739135009085	6\\
15.6739135009085	7\\
19.5184282956447	7\\
19.5184282956447	8\\
26.1661715576078	8\\
26.1661715576078	9\\
26.7544044559738	9\\
26.7544044559738	10\\
26.9843551702225	10\\
26.9843551702225	11\\
27.7233500063057	11\\
27.7233500063057	12\\
28.2617373974837	12\\
28.2617373974837	13\\
29.0398086084391	13\\
29.0398086084391	14\\
29.1013574979854	14\\
29.1013574979854	15\\
29.4957839775382	15\\
29.4957839775382	16\\
29.8569745134916	16\\
29.8569745134916	17\\
29.9616337419968	17\\
29.9616337419968	18\\
30.5995420331768	18\\
30.5995420331768	19\\
33.2684357342918	19\\
33.2684357342918	20\\
33.6172835084342	20\\
33.6172835084342	21\\
33.7798558356563	21\\
33.7798558356563	22\\
34.348716215282	22\\
34.348716215282	23\\
35.0073404026997	23\\
35.0073404026997	24\\
37.7441382462686	24\\
37.7441382462686	25\\
39.5679165116432	25\\
39.5679165116432	26\\
42.760861264413	26\\
42.760861264413	27\\
43.2493289462104	27\\
43.2493289462104	28\\
46.5942895441649	28\\
46.5942895441649	29\\
47.2373418976688	29\\
47.2373418976688	30\\
48.4517424071009	30\\
48.4517424071009	31\\
64.4548679262901	31\\
64.4548679262901	32\\
65.189873009405	32\\
65.189873009405	33\\
65.537082252868	33\\
65.537082252868	34\\
67.0447858934917	34\\
67.0447858934917	35\\
68.0715817856006	35\\
68.0715817856006	36\\
74.6681948236781	36\\
74.6681948236781	37\\
78.3601834577843	37\\
78.3601834577843	38\\
79.0452410416848	38\\
79.0452410416848	39\\
83.0966629114159	39\\
83.0966629114159	40\\
86.4884042350546	40\\
86.4884042350546	41\\
87.1571457160771	41\\
87.1571457160771	42\\
93.4360212803064	42\\
93.4360212803064	43\\
94.0539596717052	43\\
94.0539596717052	44\\
94.7547734896775	44\\
94.7547734896775	45\\
95.2948788108716	45\\
95.2948788108716	46\\
96.7250594439092	46\\
96.7250594439092	47\\
97.503802608642	47\\
97.503802608642	48\\
102.054680926853	48\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
2.76007202586545	0\\
2.76007202586545	1\\
6.43299142606328	1\\
6.43299142606328	2\\
7.76222865728283	2\\
7.76222865728283	3\\
8.43617322706986	3\\
8.43617322706986	4\\
9.07614978528767	4\\
9.07614978528767	5\\
12.3210008119187	5\\
12.3210008119187	6\\
16.0276347400627	6\\
16.0276347400627	7\\
17.3971250399353	7\\
17.3971250399353	8\\
28.6294267023105	8\\
28.6294267023105	9\\
29.257522420449	9\\
29.257522420449	10\\
30.0783327082994	10\\
30.0783327082994	11\\
33.3952663835304	11\\
33.3952663835304	12\\
33.531899600537	12\\
33.531899600537	13\\
34.3150230635478	13\\
34.3150230635478	14\\
34.3173902583988	15\\
39.302922603255	15\\
39.302922603255	16\\
39.6545211704786	16\\
39.6545211704786	17\\
45.1153465220031	17\\
45.1153465220031	18\\
45.2258740582154	18\\
45.2258740582154	19\\
46.7889921234954	19\\
46.7889921234954	20\\
47.3497163202668	20\\
47.3497163202668	21\\
47.7372322539772	21\\
47.7372322539772	22\\
48.0713878965843	22\\
48.0713878965843	23\\
48.3902821528734	23\\
48.3902821528734	24\\
56.5295362552377	24\\
56.5295362552377	25\\
60.3306901414966	25\\
60.3306901414966	26\\
60.7492428173275	26\\
60.7492428173275	27\\
61.0753579444909	27\\
61.0753579444909	28\\
61.3159846584565	28\\
61.3159846584565	29\\
72.4506781360888	29\\
72.4506781360888	30\\
82.3755630493556	30\\
82.3755630493556	31\\
90.1649197627918	31\\
90.1649197627918	32\\
90.4290840786013	32\\
90.4290840786013	33\\
91.5783447538083	33\\
91.5783447538083	34\\
91.9895347685295	34\\
91.9895347685295	35\\
94.1141110186652	35\\
94.1141110186652	36\\
94.6655777966748	36\\
94.6655777966748	37\\
95.6892962181543	37\\
95.6892962181543	38\\
95.7015519781603	39\\
97.0063993583417	39\\
97.0063993583417	40\\
100.411362775852	40\\
};

==> fig7b_part1c_220211.tex <==
\pgfplotsset{my plot options/.style={color=red, line width=0.5pt, opacity = 0.07, forget plot}}
\addplot [my plot options]
  table[row sep=crcr]{%
2.43436171266255	0\\
4.25990778755855	0\\
4.25990778755855	1\\
7.41281773614676	1\\
7.41281773614676	2\\
7.45830872158291	2\\
7.45830872158291	3\\
11.8933829806511	3\\
11.8933829806511	4\\
11.9317428307788	4\\
11.9317428307788	5\\
12.8598392272015	5\\
12.8598392272015	6\\
13.2423305709008	6\\
13.2423305709008	7\\
13.2812251582343	7\\
13.2812251582343	8\\
14.0255570263994	8\\
14.0255570263994	9\\
14.4653654051413	9\\
14.4653654051413	10\\
15.1365726171683	10\\
15.1365726171683	11\\
17.2158222964257	11\\
17.2158222964257	12\\
18.9690250676909	12\\
18.9690250676909	13\\
22.2600966708536	13\\
22.2600966708536	14\\
22.4094790051425	14\\
22.4094790051425	15\\
25.3699764420416	15\\
25.3699764420416	16\\
27.0308343522254	16\\
27.0308343522254	17\\
29.2532669273124	17\\
29.2532669273124	18\\
29.7448694040823	18\\
29.7448694040823	19\\
30.3910251925175	19\\
30.3910251925175	20\\
31.1077279778925	20\\
31.1077279778925	21\\
31.4093811927316	21\\
31.4093811927316	22\\
46.6314472652285	22\\
46.6314472652285	23\\
46.8005188504524	23\\
46.8005188504524	24\\
47.3680063755729	24\\
47.3680063755729	25\\
47.8143818203061	25\\
47.8143818203061	26\\
48.2135327718026	26\\
48.2135327718026	27\\
48.4516270802978	27\\
48.4516270802978	28\\
49.0650792925895	28\\
49.0650792925895	29\\
50.1847083035503	29\\
50.1847083035503	30\\
51.519093168483	30\\
51.519093168483	31\\
52.6759542826256	31\\
52.6759542826256	32\\
53.5041115742182	32\\
53.5041115742182	33\\
53.8243633681428	33\\
53.8243633681428	34\\
54.6255747305039	34\\
54.6255747305039	35\\
71.5636553283585	35\\
71.5636553283585	36\\
71.8909458578342	36\\
71.8909458578342	37\\
73.4087493117704	37\\
73.4087493117704	38\\
74.12281475588	38\\
74.12281475588	39\\
75.331946281107	39\\
75.331946281107	40\\
77.0549511124874	40\\
77.0549511124874	41\\
77.0712497388746	42\\
77.6659025458272	42\\
77.6659025458272	43\\
78.0792639367947	43\\
78.0792639367947	44\\
78.3567325884993	44\\
78.3567325884993	45\\
79.5728544342895	45\\
79.5728544342895	46\\
82.6601138489871	46\\
82.6601138489871	47\\
84.5668983929844	47\\
84.5668983929844	48\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
2.2413204259128	0\\
2.29747693499701	0\\
2.29747693499701	1\\
2.92477021986782	1\\
2.92477021986782	2\\
3.0157675730828	2\\
3.0157675730828	3\\
3.22423507696119	3\\
3.22423507696119	4\\
4.20808220988755	4\\
4.20808220988755	5\\
4.86852262945118	5\\
4.86852262945118	6\\
5.2993622907006	6\\
5.2993622907006	7\\
5.98855910645619	7\\
5.98855910645619	8\\
6.28066729912705	8\\
6.28066729912705	9\\
6.59431006347599	9\\
6.59431006347599	10\\
7.50564635308812	10\\
7.50564635308812	11\\
10.1297972964527	11\\
10.1297972964527	12\\
10.5616197501327	12\\
10.5616197501327	13\\
11.4216477311254	13\\
11.4216477311254	14\\
11.8208568787771	14\\
11.8208568787771	15\\
13.702112385925	15\\
13.702112385925	16\\
13.9766988163335	16\\
13.9766988163335	17\\
29.7090888488746	17\\
29.7090888488746	18\\
30.057549393518	18\\
30.057549393518	19\\
30.3237038023319	19\\
30.3237038023319	20\\
31.755401784343	20\\
31.755401784343	21\\
32.1874417099071	21\\
32.1874417099071	22\\
32.4529911005753	22\\
32.4529911005753	23\\
34.6618401739653	23\\
34.6618401739653	24\\
35.5914845185965	24\\
35.5914845185965	25\\
35.8332028549225	25\\
35.8332028549225	26\\
37.7909930792641	26\\
37.7909930792641	27\\
37.8640198587628	27\\
37.8640198587628	28\\
38.1936455553353	28\\
38.1936455553353	29\\
41.2257849353867	29\\
41.2257849353867	30\\
48.3563046913453	30\\
48.3563046913453	31\\
60.9336014447579	31\\
60.9336014447579	32\\
65.3965092889299	32\\
65.3965092889299	33\\
65.4735725322051	33\\
65.4735725322051	34\\
65.4931094929175	35\\
67.1254789597832	35\\
67.1254789597832	36\\
67.3194944887102	36\\
67.3194944887102	37\\
68.760705780612	37\\
68.760705780612	38\\
68.8060535416393	38\\
68.8060535416393	39\\
69.1070149604052	39\\
69.1070149604052	40\\
69.9823044274076	40\\
69.9823044274076	41\\
73.2459735396898	41\\
73.2459735396898	42\\
73.9221310264452	42\\
73.9221310264452	43\\
76.3592341299627	43\\
76.3592341299627	44\\
79.2523087959886	44\\
79.2523087959886	45\\
80.0545255202482	45\\
80.0545255202482	46\\
80.257663201367	46\\
80.257663201367	47\\
81.3160385882171	47\\
81.3160385882171	48\\
83.7810406354434	48\\
83.7810406354434	49\\
84.6412959316482	49\\
84.6412959316482	50\\
84.8388915439018	50\\
84.8388915439018	51\\
86.188297039576	51\\
86.188297039576	52\\
87.4438069288937	52\\
87.4438069288937	53\\
87.7101810911351	53\\
87.7101810911351	54\\
88.0460995781941	54\\
88.0460995781941	55\\
88.4311318384066	55\\
88.4311318384066	56\\
88.5769718882988	56\\
88.5769718882988	57\\
89.1655690085398	57\\
89.1655690085398	58\\
89.6185559641117	58\\
89.6185559641117	59\\
90.4402344687214	59\\
90.4402344687214	60\\
90.9858070704349	60\\
90.9858070704349	61\\
91.389809380669	61\\
91.389809380669	62\\
92.5516511554249	62\\
92.5516511554249	63\\
92.7265944757351	63\\
92.7265944757351	64\\
93.2398375222382	64\\
93.2398375222382	65\\
94.6367899476226	65\\
94.6367899476226	66\\
96.8822233672198	66\\
96.8822233672198	67\\
97.8163388553623	67\\
97.8163388553623	68\\
98.6176069989657	68\\
98.6176069989657	69\\
98.6279377000294	70\\
99.6249013294784	70\\
99.6249013294784	71\\
100.155045873084	71\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
10.4654508272221	0\\
12.0879017651563	0\\
12.0879017651563	1\\
14.0621558652611	1\\
14.0621558652611	2\\
14.8799206318823	2\\
14.8799206318823	3\\
15.1548875670547	3\\
15.1548875670547	4\\
15.407122922384	4\\
15.407122922384	5\\
21.0152598331589	5\\
21.0152598331589	6\\
23.4228790152525	6\\
23.4228790152525	7\\
23.7038603707671	7\\
23.7038603707671	8\\
26.8942687188844	8\\
26.8942687188844	9\\
31.5512954513022	9\\
31.5512954513022	10\\
32.1691850026062	10\\
32.1691850026062	11\\
34.178520338022	11\\
34.178520338022	12\\
36.0331065491408	12\\
36.0331065491408	13\\
37.5703607566159	13\\
37.5703607566159	14\\
38.7940856092663	14\\
38.7940856092663	15\\
39.1268703042347	15\\
39.1268703042347	16\\
39.6722027111924	16\\
39.6722027111924	17\\
39.7743933984251	17\\
39.7743933984251	18\\
39.9251716455277	18\\
39.9251716455277	19\\
40.1209562409567	19\\
40.1209562409567	20\\
42.8372515557194	20\\
42.8372515557194	21\\
44.0267611634458	21\\
44.0267611634458	22\\
44.4285239874473	22\\
44.4285239874473	23\\
44.5403457210246	23\\
44.5403457210246	24\\
44.821528961349	24\\
44.821528961349	25\\
44.8798465267708	25\\
44.8798465267708	26\\
45.2009858767759	26\\
45.2009858767759	27\\
45.6322960928977	27\\
45.6322960928977	28\\
48.9927172153318	28\\
48.9927172153318	29\\
49.3386444087516	29\\
49.3386444087516	30\\
51.0542612622753	30\\
51.0542612622753	31\\
51.511966354484	31\\
51.511966354484	32\\
52.391478017163	32\\
52.391478017163	33\\
55.7514842723659	33\\
55.7514842723659	34\\
55.77728838263	34\\
55.77728838263	35\\
56.5416731255208	35\\
56.5416731255208	36\\
58.250918021416	36\\
58.250918021416	37\\
59.5748743994577	37\\
59.5748743994577	38\\
60.0546175632677	38\\
60.0546175632677	39\\
61.9885605775327	39\\
61.9885605775327	40\\
62.0574415448697	40\\
62.0574415448697	41\\
63.3951156647956	41\\
63.3951156647956	42\\
66.6334121099934	42\\
66.6334121099934	43\\
69.7999043050341	43\\
69.7999043050341	44\\
72.895537650879	44\\
72.895537650879	45\\
74.0637790216389	45\\
74.0637790216389	46\\
82.4336600811917	46\\
82.4336600811917	47\\
86.3137142745746	47\\
86.3137142745746	48\\
87.4962167337795	48\\
87.4962167337795	49\\
88.2804134828021	49\\
88.2804134828021	50\\
88.8188141211195	50\\
88.8188141211195	51\\
89.0172154965977	51\\
89.0172154965977	52\\
94.5721911145936	52\\
94.5721911145936	53\\
94.8422224992819	53\\
94.8422224992819	54\\
95.2688106140015	54\\
95.2688106140015	55\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.229699691110014	0\\
0.636011464753153	0\\
0.636011464753153	1\\
1.78583774488166	1\\
1.78583774488166	2\\
6.2884509176243	2\\
6.2884509176243	3\\
8.69578517958647	3\\
8.69578517958647	4\\
9.51325460943164	4\\
9.51325460943164	5\\
10.5955800762257	5\\
10.5955800762257	6\\
10.7256626782137	6\\
10.7256626782137	7\\
11.6073407748439	7\\
11.6073407748439	8\\
11.7651835386462	8\\
11.7651835386462	9\\
13.0680246135538	9\\
13.0680246135538	10\\
13.2893649714611	10\\
13.2893649714611	11\\
13.779271051706	11\\
13.779271051706	12\\
19.6241966562403	12\\
19.6241966562403	13\\
20.8893012683846	13\\
20.8893012683846	14\\
21.072923696999	14\\
21.072923696999	15\\
21.3251650860184	15\\
21.3251650860184	16\\
21.4746493947597	16\\
21.4746493947597	17\\
22.1642908267599	17\\
22.1642908267599	18\\
22.4769251275957	18\\
22.4769251275957	19\\
23.0821867097094	19\\
23.0821867097094	20\\
24.9767148370171	20\\
24.9767148370171	21\\
25.5628623668817	21\\
25.5628623668817	22\\
29.0840284843827	22\\
29.0840284843827	23\\
29.363706798788	23\\
29.363706798788	24\\
31.2057235503355	24\\
31.2057235503355	25\\
32.1446647812435	25\\
32.1446647812435	26\\
32.4305182412467	26\\
32.4305182412467	27\\
34.4250895921939	27\\
34.4250895921939	28\\
34.5758396177779	28\\
34.5758396177779	29\\
35.2304111166351	29\\
35.2304111166351	30\\
36.0400377355023	30\\
36.0400377355023	31\\
36.6644951100775	31\\
36.6644951100775	32\\
41.8269101986921	32\\
41.8269101986921	33\\
45.4396471954702	33\\
45.4396471954702	34\\
49.0824152702406	34\\
49.0824152702406	35\\
50.3189416398522	35\\
50.3189416398522	36\\
51.20935273256	36\\
51.20935273256	37\\
51.9356172444808	37\\
51.9356172444808	38\\
52.897592828461	38\\
52.897592828461	39\\
53.2507650146953	39\\
53.2507650146953	40\\
53.5436123066448	40\\
53.5436123066448	41\\
53.861183432312	41\\
53.861183432312	42\\
54.6774280886522	42\\
54.6774280886522	43\\
54.9829735987916	43\\
54.9829735987916	44\\
55.8505420011684	44\\
55.8505420011684	45\\
57.3952695916347	45\\
57.3952695916347	46\\
58.3230546927113	46\\
58.3230546927113	47\\
60.0767545607698	47\\
60.0767545607698	48\\
60.9042737390308	48\\
60.9042737390308	49\\
63.3090342796605	49\\
63.3090342796605	50\\
63.4603310570056	50\\
63.4603310570056	51\\
64.331783413614	51\\
64.331783413614	52\\
65.2686389098262	52\\
65.2686389098262	53\\
65.5533844690192	53\\
65.5533844690192	54\\
65.8781642036225	54\\
65.8781642036225	55\\
66.7531626970624	55\\
66.7531626970624	56\\
68.1575129301425	56\\
68.1575129301425	57\\
68.6064223915526	57\\
68.6064223915526	58\\
68.8962462926364	58\\
68.8962462926364	59\\
71.0765205451506	59\\
71.0765205451506	60\\
71.6390930289143	60\\
71.6390930289143	61\\
77.5664537531873	61\\
77.5664537531873	62\\
81.8789710376692	62\\
81.8789710376692	63\\
82.4499037199802	63\\
82.4499037199802	64\\
83.2335221789522	64\\
83.2335221789522	65\\
84.2162496280711	65\\
84.2162496280711	66\\
87.7453655263573	66\\
87.7453655263573	67\\
87.9032874459217	67\\
87.9032874459217	68\\
87.9885601008134	68\\
87.9885601008134	69\\
88.8587838554191	69\\
88.8587838554191	70\\
88.9992132654222	70\\
88.9992132654222	71\\
89.1161727310114	71\\
89.1161727310114	72\\
90.6754414377464	72\\
90.6754414377464	73\\
91.3428602409329	73\\
91.3428602409329	74\\
91.6965207894389	74\\
91.6965207894389	75\\
91.8376810634819	75\\
91.8376810634819	76\\
91.866292866172	76\\
91.866292866172	77\\
91.9304063756852	77\\
91.9304063756852	78\\
96.451465983355	78\\
96.451465983355	79\\
98.0509034523032	79\\
98.0509034523032	80\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
4.71911123669318	0\\
7.796807020683	0\\
7.796807020683	1\\
9.40487741242633	1\\
9.40487741242633	2\\
26.1425764720369	2\\
26.1425764720369	3\\
36.6480596156836	3\\
36.6480596156836	4\\
36.7843683424712	4\\
36.7843683424712	5\\
38.1088661638354	5\\
38.1088661638354	6\\
38.9859909263083	6\\
38.9859909263083	7\\
47.8040081446321	7\\
47.8040081446321	8\\
49.9435169401771	8\\
49.9435169401771	9\\
50.0925355543976	9\\
50.0925355543976	10\\
56.233502109683	10\\
56.233502109683	11\\
56.9177276592041	11\\
56.9177276592041	12\\
56.940761928393	12\\
56.940761928393	13\\
57.0176717065183	13\\
57.0176717065183	14\\
58.5348611902652	14\\
58.5348611902652	15\\
68.6186094041369	15\\
68.6186094041369	16\\
73.2572367415227	16\\
73.2572367415227	17\\
74.2015152016253	17\\
74.2015152016253	18\\
76.1259979112805	18\\
76.1259979112805	19\\
77.4163923675606	19\\
77.4163923675606	20\\
79.9817646151357	20\\
79.9817646151357	21\\
80.4246643021899	21\\
80.4246643021899	22\\
83.3701640713678	22\\
83.3701640713678	23\\
83.9459385229522	23\\
83.9459385229522	24\\
87.3258029255859	24\\
87.3258029255859	25\\
100.22353402013	25\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
7.34868193001056	0\\
13.1443415294123	0\\
13.1443415294123	1\\
21.0700092970488	1\\
21.0700092970488	2\\
21.3993307480897	2\\
21.3993307480897	3\\
21.4525455322801	3\\
21.4525455322801	4\\
21.5557118382022	4\\
21.5557118382022	5\\
22.3021630863089	5\\
22.3021630863089	6\\
29.962118881188	6\\
29.962118881188	7\\
47.0683257344156	7\\
47.0683257344156	8\\
47.5468091387667	8\\
47.5468091387667	9\\
47.8597039908327	9\\
47.8597039908327	10\\
48.4594477107053	10\\
48.4594477107053	11\\
56.1702627004121	11\\
56.1702627004121	12\\
57.3172324647479	12\\
57.3172324647479	13\\
57.5689757449021	13\\
57.5689757449021	14\\
58.2011589825049	14\\
58.2011589825049	15\\
58.927463582336	15\\
58.927463582336	16\\
68.4267410286299	16\\
68.4267410286299	17\\
69.2446947583628	17\\
69.2446947583628	18\\
69.5695429036897	18\\
69.5695429036897	19\\
69.9038173966836	19\\
69.9038173966836	20\\
71.9474073366537	20\\
71.9474073366537	21\\
74.4504219415303	21\\
74.4504219415303	22\\
75.1101861596662	22\\
75.1101861596662	23\\
77.3073975818693	23\\
77.3073975818693	24\\
77.8376681195488	24\\
77.8376681195488	25\\
78.2228672704284	25\\
78.2228672704284	26\\
79.0417912605456	26\\
79.0417912605456	27\\
79.2165883693459	27\\
79.2165883693459	28\\
79.3624959061878	28\\
79.3624959061878	29\\
79.4118558976967	29\\
79.4118558976967	30\\
80.2435528132709	30\\
80.2435528132709	31\\
80.6925984218781	31\\
80.6925984218781	32\\
81.296798122318	32\\
81.296798122318	33\\
83.6937609381119	33\\
83.6937609381119	34\\
83.9370783799281	34\\
83.9370783799281	35\\
85.222735143305	35\\
85.222735143305	36\\
85.4836997421358	36\\
85.4836997421358	37\\
87.69888208449	37\\
87.69888208449	38\\
88.5471977003817	38\\
88.5471977003817	39\\
89.0301597767727	39\\
89.0301597767727	40\\
89.915426925349	40\\
89.915426925349	41\\
90.5744245771129	41\\
90.5744245771129	42\\
90.5919861369436	43\\
97.8499585025908	43\\
97.8499585025908	44\\
99.3833306619357	44\\
99.3833306619357	45\\
99.6949949029603	45\\
99.6949949029603	46\\
100.685016288826	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
6.59013909689514	0\\
26.7082475332376	0\\
26.7082475332376	1\\
27.3258671709908	1\\
27.3258671709908	2\\
29.2498405217382	2\\
29.2498405217382	3\\
30.257071187512	3\\
30.257071187512	4\\
32.2258813834434	4\\
32.2258813834434	5\\
32.7862394661025	5\\
32.7862394661025	6\\
34.4556431176776	6\\
34.4556431176776	7\\
35.3250132873809	7\\
35.3250132873809	8\\
42.3045073520311	8\\
42.3045073520311	9\\
47.7562419974569	9\\
47.7562419974569	10\\
50.6823872720351	10\\
50.6823872720351	11\\
53.4878792780406	11\\
53.4878792780406	12\\
60.8913753867684	12\\
60.8913753867684	13\\
78.5783619156212	13\\
78.5783619156212	14\\
78.6262155108051	14\\
78.6262155108051	15\\
78.8730187094839	15\\
78.8730187094839	16\\
79.467394355549	16\\
79.467394355549	17\\
79.8977811983887	17\\
79.8977811983887	18\\
81.6588911275899	18\\
81.6588911275899	19\\
81.6626311524066	20\\
81.8100983586544	20\\
81.8100983586544	21\\
82.1508555371114	21\\
82.1508555371114	22\\
82.305193715662	22\\
82.305193715662	23\\
82.6347533417935	23\\
82.6347533417935	24\\
85.9440315220576	24\\
85.9440315220576	25\\
85.9964856767818	25\\
85.9964856767818	26\\
88.9035239885719	26\\
88.9035239885719	27\\
91.8875803978963	27\\
91.8875803978963	28\\
92.3290226295913	28\\
92.3290226295913	29\\
96.1015766364433	29\\
96.1015766364433	30\\
99.1324359950282	30\\
99.1324359950282	31\\
99.6329440654532	31\\
99.6329440654532	32\\
99.7284328186447	32\\
99.7284328186447	33\\
100.003722796883	33\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.21657736041314	0\\
0.221677088180243	1\\
6.75310546183961	1\\
6.75310546183961	2\\
10.7304512136467	2\\
10.7304512136467	3\\
11.2183609532658	3\\
11.2183609532658	4\\
13.7596951223285	4\\
13.7596951223285	5\\
14.3371450043479	5\\
14.3371450043479	6\\
16.5585728606971	6\\
16.5585728606971	7\\
17.3042582825178	7\\
17.3042582825178	8\\
18.1591987697956	8\\
18.1591987697956	9\\
18.8240223513789	9\\
18.8240223513789	10\\
20.2091693448419	10\\
20.2091693448419	11\\
22.0929530864359	11\\
22.0929530864359	12\\
22.4067742133194	12\\
22.4067742133194	13\\
30.8198581475239	13\\
30.8198581475239	14\\
31.0808147209105	14\\
31.0808147209105	15\\
31.947967839312	15\\
31.947967839312	16\\
34.4677969033209	16\\
34.4677969033209	17\\
35.4218281334714	17\\
35.4218281334714	18\\
36.2708084734328	18\\
36.2708084734328	19\\
44.1584113330759	19\\
44.1584113330759	20\\
45.9278795521282	20\\
45.9278795521282	21\\
46.8855884138079	21\\
46.8855884138079	22\\
49.1447793148289	22\\
49.1447793148289	23\\
55.1436313151096	23\\
55.1436313151096	24\\
56.8546175600597	24\\
56.8546175600597	25\\
58.3357963149069	25\\
58.3357963149069	26\\
59.8050703749467	26\\
59.8050703749467	27\\
60.1304173159624	27\\
60.1304173159624	28\\
62.3351425873422	28\\
62.3351425873422	29\\
63.8624103329354	29\\
63.8624103329354	30\\
65.6368279670474	30\\
65.6368279670474	31\\
65.9384785897467	31\\
65.9384785897467	32\\
65.9669699907549	32\\
65.9669699907549	33\\
67.950576658699	33\\
67.950576658699	34\\
69.6886787598071	34\\
69.6886787598071	35\\
71.2049378466597	35\\
71.2049378466597	36\\
72.3349204784415	36\\
72.3349204784415	37\\
72.5393541480154	37\\
72.5393541480154	38\\
73.070271400247	38\\
73.070271400247	39\\
74.242010818594	39\\
74.242010818594	40\\
74.7248288093101	40\\
74.7248288093101	41\\
75.6457966177199	41\\
75.6457966177199	42\\
75.6902581436398	42\\
75.6902581436398	43\\
76.3210221872489	43\\
76.3210221872489	44\\
76.477924543192	44\\
76.477924543192	45\\
77.5773757369956	45\\
77.5773757369956	46\\
78.4913140554465	46\\
78.4913140554465	47\\
78.5249852150288	47\\
78.5249852150288	48\\
79.4991799882688	48\\
79.4991799882688	49\\
80.1878453640915	49\\
80.1878453640915	50\\
80.3244098466607	50\\
80.3244098466607	51\\
80.9070842792689	51\\
80.9070842792689	52\\
81.0951588791722	52\\
81.0951588791722	53\\
81.1391269455369	53\\
81.1391269455369	54\\
81.7254194506086	54\\
81.7254194506086	55\\
82.150383519121	55\\
82.150383519121	56\\
82.9660522130144	56\\
82.9660522130144	57\\
83.0798955674073	57\\
83.0798955674073	58\\
84.1985280427909	58\\
84.1985280427909	59\\
85.4690371185598	59\\
85.4690371185598	60\\
85.9259110721045	60\\
85.9259110721045	61\\
87.0895592809828	61\\
87.0895592809828	62\\
88.7376064467794	62\\
88.7376064467794	63\\
88.7626697832367	63\\
88.7626697832367	64\\
93.2769908590782	64\\
93.2769908590782	65\\
96.3320850433324	65\\
96.3320850433324	66\\
96.3483740688975	67\\
97.0918903916887	67\\
97.0918903916887	68\\
97.252387848158	68\\
97.252387848158	69\\
99.0237875199074	69\\
99.0237875199074	70\\
100.624939064684	70\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
2.03785682522783	0\\
2.77830147128573	0\\
2.77830147128573	1\\
3.30102429920375	1\\
3.30102429920375	2\\
3.41839009323922	2\\
3.41839009323922	3\\
4.70286795461996	3\\
4.70286795461996	4\\
9.18319976627006	4\\
9.18319976627006	5\\
10.4609098674706	5\\
10.4609098674706	6\\
10.5088051957615	6\\
10.5088051957615	7\\
12.0335241030067	7\\
12.0335241030067	8\\
12.761508691359	8\\
12.761508691359	9\\
13.7511314703211	9\\
13.7511314703211	10\\
14.3813459146894	10\\
14.3813459146894	11\\
14.5602461735551	11\\
14.5602461735551	12\\
15.3532357707022	12\\
15.3532357707022	13\\
15.6735148288124	13\\
15.6735148288124	14\\
15.8976729789089	14\\
15.8976729789089	15\\
16.8365733708736	15\\
16.8365733708736	16\\
17.3025706794391	16\\
17.3025706794391	17\\
17.3685082020578	17\\
17.3685082020578	18\\
17.8598994321017	18\\
17.8598994321017	19\\
17.9997027960282	19\\
17.9997027960282	20\\
20.0866425362737	20\\
20.0866425362737	21\\
20.6606590390862	21\\
20.6606590390862	22\\
21.0327237061357	22\\
21.0327237061357	23\\
21.1110972212013	23\\
21.1110972212013	24\\
21.1277041583007	25\\
21.764586519704	25\\
21.764586519704	26\\
22.0127530077146	26\\
22.0127530077146	27\\
22.5526479004326	27\\
22.5526479004326	28\\
24.8052630634381	28\\
24.8052630634381	29\\
27.492780970254	29\\
27.492780970254	30\\
33.005880252414	30\\
33.005880252414	31\\
33.2145977292698	31\\
33.2145977292698	32\\
33.24778047547	32\\
33.24778047547	33\\
33.5474421962582	33\\
33.5474421962582	34\\
33.8132777403063	34\\
33.8132777403063	35\\
34.3173900896073	35\\
34.3173900896073	36\\
36.6744170654895	36\\
36.6744170654895	37\\
37.8134621347868	37\\
37.8134621347868	38\\
39.5368304161774	38\\
39.5368304161774	39\\
40.1294117448805	39\\
40.1294117448805	40\\
40.6999972611798	40\\
40.6999972611798	41\\
41.424314461631	41\\
41.424314461631	42\\
41.8755251446461	42\\
41.8755251446461	43\\
41.9075305138412	43\\
41.9075305138412	44\\
42.2024387329514	44\\
42.2024387329514	45\\
43.0883932633736	45\\
43.0883932633736	46\\
45.4919472065368	46\\
45.4919472065368	47\\
47.8382382360079	47\\
47.8382382360079	48\\
47.8619778942799	48\\
47.8619778942799	49\\
48.9873085092258	49\\
48.9873085092258	50\\
50.9663831254255	50\\
50.9663831254255	51\\
51.11912039046	51\\
51.11912039046	52\\
51.9131620301846	52\\
51.9131620301846	53\\
51.9333908658117	54\\
52.8319978497928	54\\
52.8319978497928	55\\
53.2768903574567	55\\
53.2768903574567	56\\
53.8858163179288	56\\
53.8858163179288	57\\
54.8822091638213	57\\
54.8822091638213	58\\
55.0763333469484	58\\
55.0763333469484	59\\
55.7645201118788	59\\
55.7645201118788	60\\
56.8886439644411	60\\
56.8886439644411	61\\
57.0229615445322	61\\
57.0229615445322	62\\
58.2978944917012	62\\
58.2978944917012	63\\
58.7115040837278	63\\
58.7115040837278	64\\
58.7525960949131	64\\
58.7525960949131	65\\
59.2788463988866	65\\
59.2788463988866	66\\
59.6843241146356	66\\
59.6843241146356	67\\
59.7222696526137	67\\
59.7222696526137	68\\
60.3018137487705	68\\
60.3018137487705	69\\
61.4620853725517	69\\
61.4620853725517	70\\
62.2599837927861	70\\
62.2599837927861	71\\
63.2680156393941	71\\
63.2680156393941	72\\
63.9699387418011	72\\
63.9699387418011	73\\
64.6750936855753	73\\
64.6750936855753	74\\
66.0576677215169	74\\
66.0576677215169	75\\
67.2097854944934	75\\
67.2097854944934	76\\
67.5532702447264	76\\
67.5532702447264	77\\
68.2030186892423	77\\
68.2030186892423	78\\
68.2795823022339	78\\
68.2795823022339	79\\
68.8973676914678	79\\
68.8973676914678	80\\
69.0693436321051	80\\
69.0693436321051	81\\
69.4000344262659	81\\
69.4000344262659	82\\
69.7557284236135	82\\
69.7557284236135	83\\
72.3661111217058	83\\
72.3661111217058	84\\
75.2047564845088	84\\
75.2047564845088	85\\
75.3472939064271	85\\
75.3472939064271	86\\
76.7072812973583	86\\
76.7072812973583	87\\
78.155746641666	87\\
78.155746641666	88\\
79.30382898597	88\\
79.30382898597	89\\
80.0197887513439	89\\
80.0197887513439	90\\
86.371679418394	90\\
86.371679418394	91\\
87.649796017813	91\\
87.649796017813	92\\
89.9742453516754	92\\
89.9742453516754	93\\
90.1021013764079	93\\
90.1021013764079	94\\
90.1442817042001	94\\
90.1442817042001	95\\
91.15789443318	95\\
91.15789443318	96\\
91.4263338414667	96\\
91.4263338414667	97\\
92.7415984347728	97\\
92.7415984347728	98\\
92.9392547446198	98\\
92.9392547446198	99\\
93.5471179134703	99\\
93.5471179134703	100\\
93.9663590408023	100\\
93.9663590408023	101\\
94.5568469000695	101\\
94.5568469000695	102\\
95.9324265803787	102\\
95.9324265803787	103\\
96.6644107744878	103\\
96.6644107744878	104\\
96.7901710434516	104\\
96.7901710434516	105\\
97.5078309556703	105\\
97.5078309556703	106\\
97.945960088456	106\\
97.945960088456	107\\
98.8876641087033	107\\
98.8876641087033	108\\
99.2737915704938	108\\
99.2737915704938	109\\
99.9456075941974	109\\
99.9456075941974	110\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.0548336565206	0\\
0.159857761922922	0\\
0.159857761922922	1\\
0.766602777025611	1\\
0.766602777025611	2\\
1.97411976908293	2\\
1.97411976908293	3\\
2.12233681400673	3\\
2.12233681400673	4\\
2.69047078412297	4\\
2.69047078412297	5\\
2.87133314838557	5\\
2.87133314838557	6\\
5.40189860997538	6\\
5.40189860997538	7\\
5.67376312719452	7\\
5.67376312719452	8\\
5.95564380557467	8\\
5.95564380557467	9\\
8.70418822787803	9\\
8.70418822787803	10\\
10.020017288162	10\\
10.020017288162	11\\
10.3322650856911	11\\
10.3322650856911	12\\
10.4485063755034	12\\
10.4485063755034	13\\
11.8319148844606	13\\
11.8319148844606	14\\
24.3902950586272	14\\
24.3902950586272	15\\
28.2322088869563	15\\
28.2322088869563	16\\
29.2529124300415	16\\
29.2529124300415	17\\
31.1092583939165	17\\
31.1092583939165	18\\
35.8796086604277	18\\
35.8796086604277	19\\
36.3765633380552	19\\
36.3765633380552	20\\
37.7175903880021	20\\
37.7175903880021	21\\
39.5057732446034	21\\
39.5057732446034	22\\
40.8762752529453	22\\
40.8762752529453	23\\
41.5029615166242	23\\
41.5029615166242	24\\
52.1127739082562	24\\
52.1127739082562	25\\
52.3792335911518	25\\
52.3792335911518	26\\
65.2515926916537	26\\
65.2515926916537	27\\
65.6952886475771	27\\
65.6952886475771	28\\
70.1048264458538	28\\
70.1048264458538	29\\
70.4686152724231	29\\
70.4686152724231	30\\
70.6951742110384	30\\
70.6951742110384	31\\
71.8856156217171	31\\
71.8856156217171	32\\
72.1165094900112	32\\
72.1165094900112	33\\
72.4114185976577	33\\
72.4114185976577	34\\
76.3161389181331	34\\
76.3161389181331	35\\
76.4317426301748	35\\
76.4317426301748	36\\
77.6379807694097	36\\
77.6379807694097	37\\
78.2017795634593	37\\
78.2017795634593	38\\
79.4684135707613	38\\
79.4684135707613	39\\
81.4676396567226	39\\
81.4676396567226	40\\
81.9078266346154	40\\
81.9078266346154	41\\
83.4611775778479	41\\
83.4611775778479	42\\
83.8414865417833	42\\
83.8414865417833	43\\
84.3939209541071	43\\
84.3939209541071	44\\
86.8831553657898	44\\
86.8831553657898	45\\
88.8430104732325	45\\
88.8430104732325	46\\
89.2984376351236	46\\
89.2984376351236	47\\
90.4182661241081	47\\
90.4182661241081	48\\
91.1087575325935	48\\
91.1087575325935	49\\
91.1768012974708	49\\
91.1768012974708	50\\
92.2927947999075	50\\
92.2927947999075	51\\
94.2560111771458	51\\
94.2560111771458	52\\
94.6379423063367	52\\
94.6379423063367	53\\
95.266851982128	53\\
95.266851982128	54\\
96.1797285880602	54\\
96.1797285880602	55\\
96.6997087972588	55\\
96.6997087972588	56\\
96.8489486087224	56\\
96.8489486087224	57\\
97.4334354086762	57\\
97.4334354086762	58\\
98.2038783336952	58\\
98.2038783336952	59\\
98.4522825094643	59\\
98.4522825094643	60\\
99.5707303822637	60\\
99.5707303822637	61\\
99.8566339433049	61\\
99.8566339433049	62\\
100.947067382509	62\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
4.06873240477415	0\\
18.2684335309767	0\\
18.2684335309767	1\\
24.4858557939018	1\\
24.4858557939018	2\\
33.5119391405096	2\\
33.5119391405096	3\\
34.2745494164758	3\\
34.2745494164758	4\\
36.3518757056362	4\\
36.3518757056362	5\\
36.8314337500151	5\\
36.8314337500151	6\\
38.0648714315304	6\\
38.0648714315304	7\\
38.6942218267482	7\\
38.6942218267482	8\\
40.0225273515192	8\\
40.0225273515192	9\\
43.445409726673	9\\
43.445409726673	10\\
43.8898198171089	10\\
43.8898198171089	11\\
47.8934661453197	11\\
47.8934661453197	12\\
48.204405298884	12\\
48.204405298884	13\\
50.5158139665028	13\\
50.5158139665028	14\\
51.2424219160845	14\\
51.2424219160845	15\\
55.1440599494724	15\\
55.1440599494724	16\\
56.4843221153775	16\\
56.4843221153775	17\\
56.9123957440552	17\\
56.9123957440552	18\\
57.0904958587721	18\\
57.0904958587721	19\\
57.2284551148327	19\\
57.2284551148327	20\\
58.6839146165704	20\\
58.6839146165704	21\\
58.7037780262166	22\\
58.8869150990177	22\\
58.8869150990177	23\\
59.43110907375	23\\
59.43110907375	24\\
59.5775609241596	24\\
59.5775609241596	25\\
59.78146749998	25\\
59.78146749998	26\\
60.9349150652554	26\\
60.9349150652554	27\\
61.1880422550382	27\\
61.1880422550382	28\\
62.458862028047	28\\
62.458862028047	29\\
62.5424115763311	29\\
62.5424115763311	30\\
66.0672438636458	30\\
66.0672438636458	31\\
67.7784761885592	31\\
67.7784761885592	32\\
68.3522193738069	32\\
68.3522193738069	33\\
68.36857362834	34\\
68.6908103614181	34\\
68.6908103614181	35\\
70.2613051012976	35\\
70.2613051012976	36\\
71.2736985193176	36\\
71.2736985193176	37\\
72.795529146466	37\\
72.795529146466	38\\
73.7679321095227	38\\
73.7679321095227	39\\
73.8116270953783	39\\
73.8116270953783	40\\
73.8255156772929	41\\
74.9556620809268	41\\
74.9556620809268	42\\
75.0990794628087	42\\
75.0990794628087	43\\
79.8000718183489	43\\
79.8000718183489	44\\
87.0832090081909	44\\
87.0832090081909	45\\
95.3209262643889	45\\
95.3209262643889	46\\
96.5439345358735	46\\
96.5439345358735	47\\
96.8582019811075	47\\
96.8582019811075	48\\
99.1865760156697	48\\
99.1865760156697	49\\
99.5702574306288	49\\
99.5702574306288	50\\
100.391483274924	50\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.381486014786688	0\\
0.899301012710794	0\\
0.899301012710794	1\\
1.90218121197206	1\\
1.90218121197206	2\\
2.88175812997777	2\\
2.88175812997777	3\\
3.15145610120396	3\\
3.15145610120396	4\\
4.54102404857407	4\\
4.54102404857407	5\\
4.79010868439742	5\\
4.79010868439742	6\\
4.99156243577144	6\\
4.99156243577144	7\\
5.2108636742915	7\\
5.2108636742915	8\\
5.31347871269558	8\\
5.31347871269558	9\\
5.96106949351606	9\\
5.96106949351606	10\\
7.16561117505323	10\\
7.16561117505323	11\\
7.41938890891514	11\\
7.41938890891514	12\\
7.68950311002096	12\\
7.68950311002096	13\\
7.74971300465035	13\\
7.74971300465035	14\\
11.4493080930785	14\\
11.4493080930785	15\\
18.6060189220632	15\\
18.6060189220632	16\\
19.7823042217325	16\\
19.7823042217325	17\\
19.8253710053191	17\\
19.8253710053191	18\\
20.512364097307	18\\
20.512364097307	19\\
22.1452613521909	19\\
22.1452613521909	20\\
22.9210927778862	20\\
22.9210927778862	21\\
23.3797450038323	21\\
23.3797450038323	22\\
23.5533701465431	22\\
23.5533701465431	23\\
23.7042268044932	23\\
23.7042268044932	24\\
25.3074337278302	24\\
25.3074337278302	25\\
25.3105199773028	26\\
25.5597040325719	26\\
25.5597040325719	27\\
26.3105203156366	27\\
26.3105203156366	28\\
27.315952668129	28\\
27.315952668129	29\\
29.9455353559441	29\\
29.9455353559441	30\\
30.6017346480257	30\\
30.6017346480257	31\\
30.874284319057	31\\
30.874284319057	32\\
32.0330736550408	32\\
32.0330736550408	33\\
32.3636746710947	33\\
32.3636746710947	34\\
32.9854631071913	34\\
32.9854631071913	35\\
33.1812735269988	35\\
33.1812735269988	36\\
33.3103212787822	36\\
33.3103212787822	37\\
35.9413223152944	37\\
35.9413223152944	38\\
36.3841212755994	38\\
36.3841212755994	39\\
38.3681601584803	39\\
38.3681601584803	40\\
38.4696680373643	40\\
38.4696680373643	41\\
38.4773925776587	42\\
38.9237251731475	42\\
38.9237251731475	43\\
40.5871199959286	43\\
40.5871199959286	44\\
41.8456455142744	44\\
41.8456455142744	45\\
42.0218013431839	45\\
42.0218013431839	46\\
42.5853765207941	46\\
42.5853765207941	47\\
45.0074956529207	47\\
45.0074956529207	48\\
45.1844174191991	48\\
45.1844174191991	49\\
53.9254410214221	49\\
53.9254410214221	50\\
56.3059107424913	50\\
56.3059107424913	51\\
58.8476381212594	51\\
58.8476381212594	52\\
62.4442259122586	52\\
62.4442259122586	53\\
62.5445208348834	53\\
62.5445208348834	54\\
62.8943607429794	54\\
62.8943607429794	55\\
64.0199749956339	55\\
64.0199749956339	56\\
65.3011937423454	56\\
65.3011937423454	57\\
75.2950363495515	57\\
75.2950363495515	58\\
75.3278672755661	58\\
75.3278672755661	59\\
75.4772431333882	59\\
75.4772431333882	60\\
75.7493231081483	60\\
75.7493231081483	61\\
76.0634457753001	61\\
76.0634457753001	62\\
76.3281309027627	62\\
76.3281309027627	63\\
76.3718742284722	63\\
76.3718742284722	64\\
77.1816990072652	64\\
77.1816990072652	65\\
77.2386638231789	65\\
77.2386638231789	66\\
80.9248153158611	66\\
80.9248153158611	67\\
80.9562842822078	67\\
80.9562842822078	68\\
82.6944250962077	68\\
82.6944250962077	69\\
86.2590293906623	69\\
86.2590293906623	70\\
86.7803741973782	70\\
86.7803741973782	71\\
88.0080067502657	71\\
88.0080067502657	72\\
88.3138563142767	72\\
88.3138563142767	73\\
88.6968469202011	73\\
88.6968469202011	74\\
89.0804133627029	74\\
89.0804133627029	75\\
89.0864690028419	76\\
89.5855926510501	76\\
89.5855926510501	77\\
89.8064907560389	77\\
89.8064907560389	78\\
91.6389403682944	78\\
91.6389403682944	79\\
92.3089523746313	79\\
92.3089523746313	80\\
95.3510611732466	80\\
95.3510611732466	81\\
95.5213029864168	81\\
95.5213029864168	82\\
97.7585664025188	82\\
97.7585664025188	83\\
98.251754816834	83\\
98.251754816834	84\\
98.9652088325849	84\\
98.9652088325849	85\\
102.687535652486	85\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.641648645781316	0\\
0.933396089681182	0\\
0.933396089681182	1\\
1.00818765768649	1\\
1.00818765768649	2\\
2.33052535372077	2\\
2.33052535372077	3\\
3.28776589147593	3\\
3.28776589147593	4\\
3.51414952057019	4\\
3.51414952057019	5\\
4.03743156653809	5\\
4.03743156653809	6\\
4.1252836624126	6\\
4.1252836624126	7\\
4.17163916466741	7\\
4.17163916466741	8\\
5.3833486899363	8\\
5.3833486899363	9\\
5.69365762749703	9\\
5.69365762749703	10\\
6.21162312987143	10\\
6.21162312987143	11\\
6.3980089911196	11\\
6.3980089911196	12\\
7.78036426094975	12\\
7.78036426094975	13\\
7.99421289865789	13\\
7.99421289865789	14\\
9.08871683255801	14\\
9.08871683255801	15\\
9.41667367258488	15\\
9.41667367258488	16\\
9.58063671792479	16\\
9.58063671792479	17\\
9.91095520839148	17\\
9.91095520839148	18\\
10.6612717702557	18\\
10.6612717702557	19\\
13.9087099435192	19\\
13.9087099435192	20\\
14.5406519369313	20\\
14.5406519369313	21\\
15.5162861147697	21\\
15.5162861147697	22\\
18.436919872415	22\\
18.436919872415	23\\
18.9795322840916	23\\
18.9795322840916	24\\
19.2527193129996	24\\
19.2527193129996	25\\
21.5329546768935	25\\
21.5329546768935	26\\
27.44626516958	26\\
27.44626516958	27\\
32.2574245848376	27\\
32.2574245848376	28\\
32.3071042352455	28\\
32.3071042352455	29\\
33.380308467505	29\\
33.380308467505	30\\
33.5318374671879	30\\
33.5318374671879	31\\
41.6736269208943	31\\
41.6736269208943	32\\
42.3812031793972	32\\
42.3812031793972	33\\
43.460090651689	33\\
43.460090651689	34\\
44.2116255672667	34\\
44.2116255672667	35\\
44.2271882676898	36\\
44.4729738309462	36\\
44.4729738309462	37\\
44.8005016915763	37\\
44.8005016915763	38\\
44.9741266352509	38\\
44.9741266352509	39\\
45.6601824973974	39\\
45.6601824973974	40\\
45.8657471806692	40\\
45.8657471806692	41\\
45.8668138907728	42\\
49.7589950215078	42\\
49.7589950215078	43\\
52.7783481571876	43\\
52.7783481571876	44\\
55.0475898826904	44\\
55.0475898826904	45\\
56.4100190898533	45\\
56.4100190898533	46\\
57.5638326267297	46\\
57.5638326267297	47\\
57.6672457304198	47\\
57.6672457304198	48\\
59.7565292517858	48\\
59.7565292517858	49\\
63.8139298138904	49\\
63.8139298138904	50\\
66.3500693820099	50\\
66.3500693820099	51\\
73.2069363987287	51\\
73.2069363987287	52\\
88.7890157293034	52\\
88.7890157293034	53\\
90.1899347920817	53\\
90.1899347920817	54\\
92.42039127332	54\\
92.42039127332	55\\
94.7536358946789	55\\
94.7536358946789	56\\
94.931394463675	56\\
94.931394463675	57\\
95.3148623443046	57\\
95.3148623443046	58\\
95.9491427709153	58\\
95.9491427709153	59\\
96.9810046843741	59\\
96.9810046843741	60\\
97.4416643673719	60\\
97.4416643673719	61\\
97.7701419929218	61\\
97.7701419929218	62\\
99.187918956719	62\\
99.187918956719	63\\
99.4922921129576	63\\
99.4922921129576	64\\
99.5544916987105	64\\
99.5544916987105	65\\
99.9289006793019	65\\
99.9289006793019	66\\
99.9452000778638	67\\
99.9950337647217	67\\
99.9950337647217	68\\
101.147030674069	68\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.0662052876174499	0\\
1.19481421606433	0\\
1.19481421606433	1\\
11.1119422364297	1\\
11.1119422364297	2\\
15.2061472657705	2\\
15.2061472657705	3\\
15.2444310219406	3\\
15.2444310219406	4\\
26.1898828469497	4\\
26.1898828469497	5\\
26.3964471864287	5\\
26.3964471864287	6\\
26.6683650396718	6\\
26.6683650396718	7\\
27.051470274778	7\\
27.051470274778	8\\
27.7308941071083	8\\
27.7308941071083	9\\
28.1938642173074	9\\
28.1938642173074	10\\
28.4309469629348	10\\
28.4309469629348	11\\
29.6579792468263	11\\
29.6579792468263	12\\
30.8718657309233	12\\
30.8718657309233	13\\
32.0108157257987	13\\
32.0108157257987	14\\
33.0070556138316	14\\
33.0070556138316	15\\
34.2328415604731	15\\
34.2328415604731	16\\
35.6216129492058	16\\
35.6216129492058	17\\
46.7167959710218	17\\
46.7167959710218	18\\
51.1430394444224	18\\
51.1430394444224	19\\
53.7324630544906	19\\
53.7324630544906	20\\
53.7770108527202	20\\
53.7770108527202	21\\
54.0595675425613	21\\
54.0595675425613	22\\
54.6197109870597	22\\
54.6197109870597	23\\
54.8385747151843	23\\
54.8385747151843	24\\
55.4160496836148	24\\
55.4160496836148	25\\
55.4998451265843	25\\
55.4998451265843	26\\
59.9015368600296	26\\
59.9015368600296	27\\
60.0719756385869	27\\
60.0719756385869	28\\
60.336732169693	28\\
60.336732169693	29\\
61.3283341998484	29\\
61.3283341998484	30\\
65.2277778840802	30\\
65.2277778840802	31\\
72.4634825750549	31\\
72.4634825750549	32\\
73.1448845104839	32\\
73.1448845104839	33\\
77.9249692705286	33\\
77.9249692705286	34\\
78.1595104741115	34\\
78.1595104741115	35\\
79.6024049392179	35\\
79.6024049392179	36\\
80.5138427914723	36\\
80.5138427914723	37\\
81.8268163457468	37\\
81.8268163457468	38\\
81.8436495211883	39\\
82.2413262290158	39\\
82.2413262290158	40\\
82.7805532449788	40\\
82.7805532449788	41\\
84.3163578570885	41\\
84.3163578570885	42\\
84.6908642447147	42\\
84.6908642447147	43\\
85.7838359607157	43\\
85.7838359607157	44\\
86.6579132480902	44\\
86.6579132480902	45\\
88.7481760421793	45\\
88.7481760421793	46\\
92.6793676538361	46\\
92.6793676538361	47\\
96.1601178860927	47\\
96.1601178860927	48\\
107.390454293585	48\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
1.22738037968782	0\\
1.70287089060152	0\\
1.70287089060152	1\\
3.83844615670006	1\\
3.83844615670006	2\\
4.83084095596423	2\\
4.83084095596423	3\\
10.4198746557977	3\\
10.4198746557977	4\\
10.5829658621412	4\\
10.5829658621412	5\\
19.0842981911282	5\\
19.0842981911282	6\\
20.5896429750301	6\\
20.5896429750301	7\\
23.2649762530393	7\\
23.2649762530393	8\\
24.3101927357857	8\\
24.3101927357857	9\\
24.4529412247811	9\\
24.4529412247811	10\\
24.5801895241959	10\\
24.5801895241959	11\\
24.6302009858544	11\\
24.6302009858544	12\\
24.6723712911262	12\\
24.6723712911262	13\\
24.972061876601	13\\
24.972061876601	14\\
25.3352131960919	14\\
25.3352131960919	15\\
26.5097127592373	15\\
26.5097127592373	16\\
28.2146421130732	16\\
28.2146421130732	17\\
28.9378415959064	17\\
28.9378415959064	18\\
30.252021390992	18\\
30.252021390992	19\\
30.6606571466234	19\\
30.6606571466234	20\\
31.8224359734902	20\\
31.8224359734902	21\\
34.1006716855813	21\\
34.1006716855813	22\\
34.3633946139656	22\\
34.3633946139656	23\\
36.2905936285996	23\\
36.2905936285996	24\\
36.8204145796683	24\\
36.8204145796683	25\\
37.164915886178	25\\
37.164915886178	26\\
39.6783772693308	26\\
39.6783772693308	27\\
40.092710076571	27\\
40.092710076571	28\\
40.3679201761558	28\\
40.3679201761558	29\\
40.4070218700037	29\\
40.4070218700037	30\\
40.6748671862475	30\\
40.6748671862475	31\\
40.9700428350939	31\\
40.9700428350939	32\\
42.5798265415835	32\\
42.5798265415835	33\\
43.7782365688858	33\\
43.7782365688858	34\\
44.3923757540192	34\\
44.3923757540192	35\\
46.791642734985	35\\
46.791642734985	36\\
49.0441355077699	36\\
49.0441355077699	37\\
49.1034029693115	37\\
49.1034029693115	38\\
49.4202734861237	38\\
49.4202734861237	39\\
49.8516235941079	39\\
49.8516235941079	40\\
50.0597303685199	40\\
50.0597303685199	41\\
50.5863788346982	41\\
50.5863788346982	42\\
51.8568358552014	42\\
51.8568358552014	43\\
52.0297182504528	43\\
52.0297182504528	44\\
52.6012373897984	44\\
52.6012373897984	45\\
54.6931980171141	45\\
54.6931980171141	46\\
55.1279903738609	46\\
55.1279903738609	47\\
56.8208653023464	47\\
56.8208653023464	48\\
57.0996826465832	48\\
57.0996826465832	49\\
59.7813767802758	49\\
59.7813767802758	50\\
60.3731970314866	50\\
60.3731970314866	51\\
61.999021859895	51\\
61.999021859895	52\\
66.0926330032911	52\\
66.0926330032911	53\\
66.4012027804718	53\\
66.4012027804718	54\\
66.9913037167172	54\\
66.9913037167172	55\\
67.5301797049502	55\\
67.5301797049502	56\\
69.1052825380032	56\\
69.1052825380032	57\\
69.2015862387884	57\\
69.2015862387884	58\\
70.9778582814753	58\\
70.9778582814753	59\\
73.3495683043957	59\\
73.3495683043957	60\\
73.7822916124234	60\\
73.7822916124234	61\\
74.4798919221191	61\\
74.4798919221191	62\\
76.5154439598341	62\\
76.5154439598341	63\\
77.5752962470818	63\\
77.5752962470818	64\\
78.7707700531193	64\\
78.7707700531193	65\\
79.0618965851236	65\\
79.0618965851236	66\\
80.3675016698787	66\\
80.3675016698787	67\\
80.5699390960125	67\\
80.5699390960125	68\\
81.1343581909242	68\\
81.1343581909242	69\\
86.2708736553089	69\\
86.2708736553089	70\\
86.7960214076975	70\\
86.7960214076975	71\\
86.8608920398422	71\\
86.8608920398422	72\\
89.9721289659951	72\\
89.9721289659951	73\\
91.0518697149779	73\\
91.0518697149779	74\\
91.1437383599635	74\\
91.1437383599635	75\\
92.9560169166623	75\\
92.9560169166623	76\\
93.2829508778306	76\\
93.2829508778306	77\\
94.2284036987974	77\\
94.2284036987974	78\\
95.0271249634978	78\\
95.0271249634978	79\\
98.7613294305793	79\\
98.7613294305793	80\\
101.960888636381	80\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
8.77425232515263	0\\
19.3551329357571	0\\
19.3551329357571	1\\
19.4974415373117	1\\
19.4974415373117	2\\
20.7516425750212	2\\
20.7516425750212	3\\
23.4078694972721	3\\
23.4078694972721	4\\
24.2961317556252	4\\
24.2961317556252	5\\
24.35845147979	5\\
24.35845147979	6\\
25.1112932324186	6\\
25.1112932324186	7\\
27.1556360456739	7\\
27.1556360456739	8\\
28.2244843380272	8\\
28.2244843380272	9\\
29.7404861451257	9\\
29.7404861451257	10\\
30.8182449179499	10\\
30.8182449179499	11\\
33.2020802182771	11\\
33.2020802182771	12\\
35.602644708113	12\\
35.602644708113	13\\
36.4781850023083	13\\
36.4781850023083	14\\
37.2052622913538	14\\
37.2052622913538	15\\
38.5907047572427	15\\
38.5907047572427	16\\
41.3933418322198	16\\
41.3933418322198	17\\
43.1180000788334	17\\
43.1180000788334	18\\
43.1226636145659	19\\
43.2292550105947	19\\
43.2292550105947	20\\
46.841549370519	20\\
46.841549370519	21\\
55.6311635194758	21\\
55.6311635194758	22\\
59.8408314707991	22\\
59.8408314707991	23\\
60.7858688166298	23\\
60.7858688166298	24\\
61.5043803483829	24\\
61.5043803483829	25\\
62.3191976337969	25\\
62.3191976337969	26\\
62.5816135341398	26\\
62.5816135341398	27\\
63.0541415469727	27\\
63.0541415469727	28\\
64.7890145021171	28\\
64.7890145021171	29\\
64.8460170891868	29\\
64.8460170891868	30\\
66.2523002107352	30\\
66.2523002107352	31\\
67.4988851179965	31\\
67.4988851179965	32\\
67.5000301519393	33\\
68.033403783507	33\\
68.033403783507	34\\
68.9949522301571	34\\
68.9949522301571	35\\
72.6006974106277	35\\
72.6006974106277	36\\
72.7948262736362	36\\
72.7948262736362	37\\
88.9801852654732	37\\
88.9801852654732	38\\
90.8681745377949	38\\
90.8681745377949	39\\
90.9354714430944	39\\
90.9354714430944	40\\
91.4162645355893	40\\
91.4162645355893	41\\
91.621729110933	41\\
91.621729110933	42\\
93.6371071414668	42\\
93.6371071414668	43\\
94.3492217051788	43\\
94.3492217051788	44\\
94.553084023209	44\\
94.553084023209	45\\
96.1929907079326	45\\
96.1929907079326	46\\
96.8717573516052	46\\
96.8717573516052	47\\
98.5083231731308	47\\
98.5083231731308	48\\
100.032366986275	48\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
2.24291013056799	0\\
3.30227598937482	0\\
3.30227598937482	1\\
4.26950674695905	1\\
4.26950674695905	2\\
4.60210591052393	2\\
4.60210591052393	3\\
5.20197215670487	3\\
5.20197215670487	4\\
5.25148292936174	4\\
5.25148292936174	5\\
6.0642927703194	5\\
6.0642927703194	6\\
6.28434099117999	6\\
6.28434099117999	7\\
9.03387116320668	7\\
9.03387116320668	8\\
10.9931282914929	8\\
10.9931282914929	9\\
12.206969617036	9\\
12.206969617036	10\\
12.8145542449843	10\\
12.8145542449843	11\\
13.535938309719	11\\
13.535938309719	12\\
13.7416946029345	12\\
13.7416946029345	13\\
18.0092169926192	13\\
18.0092169926192	14\\
18.071547578692	14\\
18.071547578692	15\\
19.5467369510074	15\\
19.5467369510074	16\\
19.9308260476949	16\\
19.9308260476949	17\\
19.9430146949468	18\\
20.6193661496458	18\\
20.6193661496458	19\\
20.8887787487087	19\\
20.8887787487087	20\\
21.3582079661393	20\\
21.3582079661393	21\\
21.410176897151	21\\
21.410176897151	22\\
21.924556879535	22\\
21.924556879535	23\\
24.019839302815	23\\
24.019839302815	24\\
28.6260768110017	24\\
28.6260768110017	25\\
36.3055165203745	25\\
36.3055165203745	26\\
37.2703842345797	26\\
37.2703842345797	27\\
37.3885241949915	27\\
37.3885241949915	28\\
37.6446406284372	28\\
37.6446406284372	29\\
39.0116299923582	29\\
39.0116299923582	30\\
39.8882900370173	30\\
39.8882900370173	31\\
45.5058007293574	31\\
45.5058007293574	32\\
59.7119146753433	32\\
59.7119146753433	33\\
80.6306097832995	33\\
80.6306097832995	34\\
88.2214980536527	34\\
88.2214980536527	35\\
92.8631748627152	35\\
92.8631748627152	36\\
99.7238869670119	36\\
99.7238869670119	37\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
14.0267323760344	0\\
20.1742566895791	0\\
20.1742566895791	1\\
23.7474507863924	1\\
23.7474507863924	2\\
25.2422821300046	2\\
25.2422821300046	3\\
26.5968499132026	3\\
26.5968499132026	4\\
26.8616642317062	4\\
26.8616642317062	5\\
27.2852925579668	5\\
27.2852925579668	6\\
31.0518478443175	6\\
31.0518478443175	7\\
44.0718408473578	7\\
44.0718408473578	8\\
46.4276947272022	8\\
46.4276947272022	9\\
47.6635316421295	9\\
47.6635316421295	10\\
50.2150959817632	10\\
50.2150959817632	11\\
65.3572521054134	11\\
65.3572521054134	12\\
66.6385884278398	12\\
66.6385884278398	13\\
68.0108423241588	13\\
68.0108423241588	14\\
68.6470715495866	14\\
68.6470715495866	15\\
69.0998373081845	15\\
69.0998373081845	16\\
71.3904210905535	16\\
71.3904210905535	17\\
72.4399001202394	17\\
72.4399001202394	18\\
75.7524103068234	18\\
75.7524103068234	19\\
77.2108808624168	19\\
77.2108808624168	20\\
78.0333746227421	20\\
78.0333746227421	21\\
78.7156152420543	21\\
78.7156152420543	22\\
78.8647284454708	22\\
78.8647284454708	23\\
78.9305688823482	23\\
78.9305688823482	24\\
79.326458215553	24\\
79.326458215553	25\\
79.4027546227076	25\\
79.4027546227076	26\\
79.8245673481679	26\\
79.8245673481679	27\\
79.9063745268503	27\\
79.9063745268503	28\\
81.2165111901334	28\\
81.2165111901334	29\\
81.2859856770389	29\\
81.2859856770389	30\\
81.4261854800656	30\\
81.4261854800656	31\\
83.9523411493339	31\\
83.9523411493339	32\\
83.9692717309132	33\\
84.3583819887246	33\\
84.3583819887246	34\\
86.2268687418623	34\\
86.2268687418623	35\\
87.0125318470701	35\\
87.0125318470701	36\\
87.4711476479476	36\\
87.4711476479476	37\\
89.3323432441203	37\\
89.3323432441203	38\\
89.5127478481823	38\\
89.5127478481823	39\\
89.8433859808449	39\\
89.8433859808449	40\\
90.3880610208114	40\\
90.3880610208114	41\\
90.542909517764	41\\
90.542909517764	42\\
91.2112571365795	42\\
91.2112571365795	43\\
91.6785187365536	43\\
91.6785187365536	44\\
92.8169479286135	44\\
92.8169479286135	45\\
93.0226676981864	45\\
93.0226676981864	46\\
93.5574297247883	46\\
93.5574297247883	47\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
14.9712430887182	0\\
19.8662318238254	0\\
19.8662318238254	1\\
23.7228269313134	1\\
23.7228269313134	2\\
24.1997433453833	2\\
24.1997433453833	3\\
25.1740962607269	3\\
25.1740962607269	4\\
25.3934105908085	4\\
25.3934105908085	5\\
25.8401513635972	5\\
25.8401513635972	6\\
26.4010709314419	6\\
26.4010709314419	7\\
28.8108656585603	7\\
28.8108656585603	8\\
28.8537399907101	8\\
28.8537399907101	9\\
29.5583690689269	9\\
29.5583690689269	10\\
30.0451072658658	10\\
30.0451072658658	11\\
30.3000803457928	11\\
30.3000803457928	12\\
32.6371863259764	12\\
32.6371863259764	13\\
33.5960882939416	13\\
33.5960882939416	14\\
34.1072200150607	14\\
34.1072200150607	15\\
35.7095809650759	15\\
35.7095809650759	16\\
36.5579319219874	16\\
36.5579319219874	17\\
39.3086978862801	17\\
39.3086978862801	18\\
40.1733321706486	18\\
40.1733321706486	19\\
40.2950625068766	19\\
40.2950625068766	20\\
40.4605144050213	20\\
40.4605144050213	21\\
42.2504616794746	21\\
42.2504616794746	22\\
43.1637065820432	22\\
43.1637065820432	23\\
43.3630820407711	23\\
43.3630820407711	24\\
44.0859868189397	24\\
44.0859868189397	25\\
44.3103052556213	25\\
44.3103052556213	26\\
49.1750260077254	26\\
49.1750260077254	27\\
49.4944436991442	27\\
49.4944436991442	28\\
50.2670057485051	28\\
50.2670057485051	29\\
51.4605608593979	29\\
51.4605608593979	30\\
53.0785374804491	30\\
53.0785374804491	31\\
54.5281148808838	31\\
54.5281148808838	32\\
68.7669459582791	32\\
68.7669459582791	33\\
69.0035048974626	33\\
69.0035048974626	34\\
69.2538387618168	34\\
69.2538387618168	35\\
70.215590445082	35\\
70.215590445082	36\\
70.703474486769	36\\
70.703474486769	37\\
70.7871019115724	37\\
70.7871019115724	38\\
73.8258363559797	38\\
73.8258363559797	39\\
76.5878574913627	39\\
76.5878574913627	40\\
76.8039549180436	40\\
76.8039549180436	41\\
76.9420910394858	41\\
76.9420910394858	42\\
76.9606639108737	43\\
85.234552880147	43\\
85.234552880147	44\\
92.3170743122641	44\\
92.3170743122641	45\\
94.3823108321804	45\\
94.3823108321804	46\\
95.2379889582445	46\\
95.2379889582445	47\\
95.4784405502604	47\\
95.4784405502604	48\\
95.5042136880701	48\\
95.5042136880701	49\\
96.6534902033372	49\\
96.6534902033372	50\\
96.8771976252046	50\\
96.8771976252046	51\\
99.2549515039808	51\\
99.2549515039808	52\\
99.7115005351395	52\\
99.7115005351395	53\\
100.577051024114	53\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.693874086623978	0\\
3.49628590755437	0\\
3.49628590755437	1\\
6.74834568859619	1\\
6.74834568859619	2\\
7.53330234359285	2\\
7.53330234359285	3\\
8.03197956837793	3\\
8.03197956837793	4\\
8.20692944916776	4\\
8.20692944916776	5\\
8.66064392550201	5\\
8.66064392550201	6\\
8.66725383054346	7\\
9.34288700712651	7\\
9.34288700712651	8\\
10.3527831616773	8\\
10.3527831616773	9\\
10.4984535315336	9\\
10.4984535315336	10\\
11.7962618100853	10\\
11.7962618100853	11\\
12.576723606718	11\\
12.576723606718	12\\
13.6261179950713	12\\
13.6261179950713	13\\
13.8259174226812	13\\
13.8259174226812	14\\
14.2309753925351	14\\
14.2309753925351	15\\
15.2782437602051	15\\
15.2782437602051	16\\
16.6045254063909	16\\
16.6045254063909	17\\
16.6990008840616	17\\
16.6990008840616	18\\
18.4358866288204	18\\
18.4358866288204	19\\
18.8252629546318	19\\
18.8252629546318	20\\
20.0147394526953	20\\
20.0147394526953	21\\
20.0372183909171	21\\
20.0372183909171	22\\
21.7432490748392	22\\
21.7432490748392	23\\
22.6734382487895	23\\
22.6734382487895	24\\
24.3091372633425	24\\
24.3091372633425	25\\
32.0647483150969	25\\
32.0647483150969	26\\
32.6919394596753	26\\
32.6919394596753	27\\
35.9258511801688	27\\
35.9258511801688	28\\
38.531408574547	28\\
38.531408574547	29\\
42.8140252414441	29\\
42.8140252414441	30\\
42.9315944682787	30\\
42.9315944682787	31\\
44.0459266497392	31\\
44.0459266497392	32\\
45.1886866102931	32\\
45.1886866102931	33\\
45.6086663888255	33\\
45.6086663888255	34\\
48.6226269004071	34\\
48.6226269004071	35\\
48.7853697152487	35\\
48.7853697152487	36\\
49.9719532987102	36\\
49.9719532987102	37\\
50.0496015576609	37\\
50.0496015576609	38\\
50.8686017046389	38\\
50.8686017046389	39\\
52.5212372477495	39\\
52.5212372477495	40\\
52.9815028121642	40\\
52.9815028121642	41\\
53.0507787838365	41\\
53.0507787838365	42\\
54.236943568905	42\\
54.236943568905	43\\
56.8821031040932	43\\
56.8821031040932	44\\
69.2720542867848	44\\
69.2720542867848	45\\
72.4928342502411	45\\
72.4928342502411	46\\
89.640089222368	46\\
89.640089222368	47\\
90.0155936694781	47\\
90.0155936694781	48\\
93.4178299934794	48\\
93.4178299934794	49\\
94.5427470800106	49\\
94.5427470800106	50\\
95.2136390394095	50\\
95.2136390394095	51\\
95.6841480435733	51\\
95.6841480435733	52\\
95.783675792753	52\\
95.783675792753	53\\
97.2704167483667	53\\
97.2704167483667	54\\
97.8207809247743	54\\
97.8207809247743	55\\
99.0212430141042	55\\
99.0212430141042	56\\
99.0534050537225	56\\
99.0534050537225	57\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
6.70357970391274	0\\
7.4187335788326	0\\
7.4187335788326	1\\
7.72937433223255	1\\
7.72937433223255	2\\
8.22527483222187	2\\
8.22527483222187	3\\
8.66870684042205	3\\
8.66870684042205	4\\
8.98504835001087	4\\
8.98504835001087	5\\
10.047774798348	5\\
10.047774798348	6\\
15.0327666290219	6\\
15.0327666290219	7\\
16.4502594846792	7\\
16.4502594846792	8\\
17.6831151441285	8\\
17.6831151441285	9\\
18.1902925485105	9\\
18.1902925485105	10\\
19.073182666671	10\\
19.073182666671	11\\
19.3897787776696	11\\
19.3897787776696	12\\
19.4548780294147	12\\
19.4548780294147	13\\
28.9234624396051	13\\
28.9234624396051	14\\
30.8827611641037	14\\
30.8827611641037	15\\
33.0620398772711	15\\
33.0620398772711	16\\
39.9784335134495	16\\
39.9784335134495	17\\
39.9966899207622	18\\
41.2401063881068	18\\
41.2401063881068	19\\
41.8285882173736	19\\
41.8285882173736	20\\
42.2161930939478	20\\
42.2161930939478	21\\
42.7675518092595	21\\
42.7675518092595	22\\
42.8844963050808	22\\
42.8844963050808	23\\
44.1553051698787	23\\
44.1553051698787	24\\
44.1779036988389	24\\
44.1779036988389	25\\
44.6457036841398	25\\
44.6457036841398	26\\
45.4550153271872	26\\
45.4550153271872	27\\
46.134753146189	27\\
46.134753146189	28\\
46.501002340762	28\\
46.501002340762	29\\
46.8329983256709	29\\
46.8329983256709	30\\
46.9025714639684	30\\
46.9025714639684	31\\
47.5563478447118	31\\
47.5563478447118	32\\
47.5642276118976	33\\
47.8297627835298	33\\
47.8297627835298	34\\
47.997841569962	34\\
47.997841569962	35\\
50.0725343679516	35\\
50.0725343679516	36\\
50.3012178508025	36\\
50.3012178508025	37\\
53.1001536605331	37\\
53.1001536605331	38\\
54.7386028537561	38\\
54.7386028537561	39\\
63.2948585582302	39\\
63.2948585582302	40\\
67.2747398232617	40\\
67.2747398232617	41\\
67.276083263628	42\\
67.5259124170129	42\\
67.5259124170129	43\\
69.5429578650301	43\\
69.5429578650301	44\\
69.6480909747708	44\\
69.6480909747708	45\\
72.0645683814242	45\\
72.0645683814242	46\\
72.2998263473974	46\\
72.2998263473974	47\\
72.9045048781523	47\\
72.9045048781523	48\\
75.4553139032838	48\\
75.4553139032838	49\\
77.4887266201649	49\\
77.4887266201649	50\\
78.8326119478234	50\\
78.8326119478234	51\\
80.0156789802068	51\\
80.0156789802068	52\\
80.4388906138457	52\\
80.4388906138457	53\\
81.2418649176574	53\\
81.2418649176574	54\\
81.2872826055095	54\\
81.2872826055095	55\\
82.6210228723486	55\\
82.6210228723486	56\\
83.6251489491506	56\\
83.6251489491506	57\\
84.1870583978755	57\\
84.1870583978755	58\\
84.6401917844791	58\\
84.6401917844791	59\\
86.3642459360089	59\\
86.3642459360089	60\\
87.2192876512375	60\\
87.2192876512375	61\\
94.1436841136623	61\\
94.1436841136623	62\\
94.2219184424704	62\\
94.2219184424704	63\\
95.2045515859891	63\\
95.2045515859891	64\\
95.3404548710576	64\\
95.3404548710576	65\\
95.675327690484	65\\
95.675327690484	66\\
95.7680788799361	66\\
95.7680788799361	67\\
95.8818815797507	67\\
95.8818815797507	68\\
96.3788165950105	68\\
96.3788165950105	69\\
96.980824698921	69\\
96.980824698921	70\\
97.1811242509245	70\\
97.1811242509245	71\\
97.1887149586187	72\\
98.2817073778623	72\\
98.2817073778623	73\\
99.3930690771859	73\\
99.3930690771859	74\\
99.4151188980193	74\\
99.4151188980193	75\\
99.8267821392634	75\\
99.8267821392634	76\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
1.99822568900757	0\\
2.09347930296532	0\\
2.09347930296532	1\\
2.20746985417428	1\\
2.20746985417428	2\\
2.76967295780653	2\\
2.76967295780653	3\\
3.18571153361025	3\\
3.18571153361025	4\\
3.76934513227012	4\\
3.76934513227012	5\\
4.22262064936146	5\\
4.22262064936146	6\\
4.41015096190895	6\\
4.41015096190895	7\\
7.02011983475063	7\\
7.02011983475063	8\\
7.623484121212	8\\
7.623484121212	9\\
9.06726994341319	9\\
9.06726994341319	10\\
12.5349261897725	10\\
12.5349261897725	11\\
13.3546625730623	11\\
13.3546625730623	12\\
13.6442529815486	12\\
13.6442529815486	13\\
14.8802415177574	13\\
14.8802415177574	14\\
17.084825164035	14\\
17.084825164035	15\\
18.5998493589109	15\\
18.5998493589109	16\\
22.836145381609	16\\
22.836145381609	17\\
23.1601588353239	17\\
23.1601588353239	18\\
23.2385753601872	18\\
23.2385753601872	19\\
23.6500404488598	19\\
23.6500404488598	20\\
26.7106002658883	20\\
26.7106002658883	21\\
27.0204847130834	21\\
27.0204847130834	22\\
28.0422330612689	22\\
28.0422330612689	23\\
28.2587137182404	23\\
28.2587137182404	24\\
28.3128052964373	24\\
28.3128052964373	25\\
35.390729152758	25\\
35.390729152758	26\\
35.6895260224162	26\\
35.6895260224162	27\\
37.6095312200537	27\\
37.6095312200537	28\\
38.6560351990616	28\\
38.6560351990616	29\\
39.447969188718	29\\
39.447969188718	30\\
41.4038840608687	30\\
41.4038840608687	31\\
42.4279648035861	31\\
42.4279648035861	32\\
44.0921097999438	32\\
44.0921097999438	33\\
44.6428572602111	33\\
44.6428572602111	34\\
45.1340363173529	34\\
45.1340363173529	35\\
45.4754146469968	35\\
45.4754146469968	36\\
47.6166093096437	36\\
47.6166093096437	37\\
47.6804567855869	37\\
47.6804567855869	38\\
53.0859470368379	38\\
53.0859470368379	39\\
53.4905949453485	39\\
53.4905949453485	40\\
53.9113537001005	40\\
53.9113537001005	41\\
54.1699163324579	41\\
54.1699163324579	42\\
55.6137435973521	42\\
55.6137435973521	43\\
56.6851585937603	43\\
56.6851585937603	44\\
57.0340728386858	44\\
57.0340728386858	45\\
57.8547415807778	45\\
57.8547415807778	46\\
58.5326173933907	46\\
58.5326173933907	47\\
60.468997894898	47\\
60.468997894898	48\\
65.6227521379982	48\\
65.6227521379982	49\\
74.4178121832705	49\\
74.4178121832705	50\\
75.3216652434374	50\\
75.3216652434374	51\\
75.6646313499333	51\\
75.6646313499333	52\\
76.301320309518	52\\
76.301320309518	53\\
76.756849674385	53\\
76.756849674385	54\\
77.4090752403512	54\\
77.4090752403512	55\\
77.967438189363	55\\
77.967438189363	56\\
78.4837659487086	56\\
78.4837659487086	57\\
78.7664604492919	57\\
78.7664604492919	58\\
79.9939442474423	58\\
79.9939442474423	59\\
80.7699378604483	59\\
80.7699378604483	60\\
80.8760015331727	60\\
80.8760015331727	61\\
81.0965421335204	61\\
81.0965421335204	62\\
81.6766920318274	62\\
81.6766920318274	63\\
81.9406167379225	63\\
81.9406167379225	64\\
84.1553286425993	64\\
84.1553286425993	65\\
85.4880511710415	65\\
85.4880511710415	66\\
85.6000038462662	66\\
85.6000038462662	67\\
85.7994451261886	67\\
85.7994451261886	68\\
85.8547878007854	68\\
85.8547878007854	69\\
86.4870805816911	69\\
86.4870805816911	70\\
86.5837356216518	70\\
86.5837356216518	71\\
89.1146758815456	71\\
89.1146758815456	72\\
89.5906532685265	72\\
89.5906532685265	73\\
90.5099927429685	73\\
90.5099927429685	74\\
90.5173025803913	75\\
91.7008659135951	75\\
91.7008659135951	76\\
93.2002822190867	76\\
93.2002822190867	77\\
93.2173571903242	78\\
93.5580052698833	78\\
93.5580052698833	79\\
94.9370578718471	79\\
94.9370578718471	80\\
95.5131630650909	80\\
95.5131630650909	81\\
96.4520970550788	81\\
96.4520970550788	82\\
97.5249910816323	82\\
97.5249910816323	83\\
99.2730482458466	83\\
99.2730482458466	84\\
101.163066542846	84\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.104306452679182	0\\
0.453827720335454	0\\
0.453827720335454	1\\
3.89261976118408	1\\
3.89261976118408	2\\
5.08861464549942	2\\
5.08861464549942	3\\
5.26539661268529	3\\
5.26539661268529	4\\
5.45611565209488	4\\
5.45611565209488	5\\
8.00098613731335	5\\
8.00098613731335	6\\
10.8615353270404	6\\
10.8615353270404	7\\
10.8728480543414	8\\
11.5064786888989	8\\
11.5064786888989	9\\
11.9922531576726	9\\
11.9922531576726	10\\
12.3410111059357	10\\
12.3410111059357	11\\
12.655824425918	11\\
12.655824425918	12\\
13.9391757945923	12\\
13.9391757945923	13\\
24.9459951325178	13\\
24.9459951325178	14\\
26.0075674478463	14\\
26.0075674478463	15\\
30.191554570944	15\\
30.191554570944	16\\
31.2602167740178	16\\
31.2602167740178	17\\
31.9335309953584	17\\
31.9335309953584	18\\
32.0132792828383	18\\
32.0132792828383	19\\
32.2929707508382	19\\
32.2929707508382	20\\
33.2051204695521	20\\
33.2051204695521	21\\
34.3340812833426	21\\
34.3340812833426	22\\
34.563468900424	22\\
34.563468900424	23\\
34.6271335357403	23\\
34.6271335357403	24\\
35.5225684647769	24\\
35.5225684647769	25\\
36.1503500309615	25\\
36.1503500309615	26\\
36.7298649058964	26\\
36.7298649058964	27\\
38.0387206372649	27\\
38.0387206372649	28\\
38.350440078144	28\\
38.350440078144	29\\
38.7916937272805	29\\
38.7916937272805	30\\
41.3576636174645	30\\
41.3576636174645	31\\
43.4649509951181	31\\
43.4649509951181	32\\
46.2907226088441	32\\
46.2907226088441	33\\
47.8886424557468	33\\
47.8886424557468	34\\
47.937426029102	34\\
47.937426029102	35\\
48.7173956826469	35\\
48.7173956826469	36\\
54.7138357344567	36\\
54.7138357344567	37\\
61.4410010939551	37\\
61.4410010939551	38\\
68.5299327339304	38\\
68.5299327339304	39\\
73.1246149201488	39\\
73.1246149201488	40\\
79.3463555379939	40\\
79.3463555379939	41\\
100.221806084842	41\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.370721466522198	0\\
0.432621129741023	0\\
0.432621129741023	1\\
1.59160879557538	1\\
1.59160879557538	2\\
1.94112728360052	2\\
1.94112728360052	3\\
3.38969343533185	3\\
3.38969343533185	4\\
6.37313731551164	4\\
6.37313731551164	5\\
6.97004337597605	5\\
6.97004337597605	6\\
6.97979505282345	7\\
7.45963002990786	7\\
7.45963002990786	8\\
13.3459493519626	8\\
13.3459493519626	9\\
13.672064113169	9\\
13.672064113169	10\\
16.7724570313409	10\\
16.7724570313409	11\\
27.4040740454599	11\\
27.4040740454599	12\\
31.6334487364151	12\\
31.6334487364151	13\\
32.3865578389796	13\\
32.3865578389796	14\\
33.8177871782135	14\\
33.8177871782135	15\\
39.4888951181887	15\\
39.4888951181887	16\\
41.2584379130976	16\\
41.2584379130976	17\\
42.7413200818336	17\\
42.7413200818336	18\\
43.8699756409177	18\\
43.8699756409177	19\\
44.2577959695055	19\\
44.2577959695055	20\\
45.4102803575218	20\\
45.4102803575218	21\\
46.3040740378995	21\\
46.3040740378995	22\\
46.9235523703333	22\\
46.9235523703333	23\\
47.3949990869796	23\\
47.3949990869796	24\\
48.853286100631	24\\
48.853286100631	25\\
49.1383724991815	25\\
49.1383724991815	26\\
49.4396929228767	26\\
49.4396929228767	27\\
50.0391491211222	27\\
50.0391491211222	28\\
50.848566445031	28\\
50.848566445031	29\\
51.0734174596046	29\\
51.0734174596046	30\\
51.5280325263826	30\\
51.5280325263826	31\\
52.3580095229523	31\\
52.3580095229523	32\\
52.654989320496	32\\
52.654989320496	33\\
52.8286215805276	33\\
52.8286215805276	34\\
53.2685183267676	34\\
53.2685183267676	35\\
54.4335589911871	35\\
54.4335589911871	36\\
54.6802707593766	36\\
54.6802707593766	37\\
55.9125866792151	37\\
55.9125866792151	38\\
56.642888954353	38\\
56.642888954353	39\\
57.46680452347	39\\
57.46680452347	40\\
60.5612614470246	40\\
60.5612614470246	41\\
62.0510854125918	41\\
62.0510854125918	42\\
66.2516318336733	42\\
66.2516318336733	43\\
67.8818143480195	43\\
67.8818143480195	44\\
69.2101826048622	44\\
69.2101826048622	45\\
75.1752399679914	45\\
75.1752399679914	46\\
75.2816110885362	46\\
75.2816110885362	47\\
77.4542397037908	47\\
77.4542397037908	48\\
77.7167766140216	48\\
77.7167766140216	49\\
78.5975205744901	49\\
78.5975205744901	50\\
79.1008405892127	50\\
79.1008405892127	51\\
79.1721236926193	51\\
79.1721236926193	52\\
79.52649678004	52\\
79.52649678004	53\\
79.5528160004992	53\\
79.5528160004992	54\\
79.5695395932849	55\\
80.5908329675957	55\\
80.5908329675957	56\\
81.3438789020792	56\\
81.3438789020792	57\\
81.9543098404601	57\\
81.9543098404601	58\\
82.345728706714	58\\
82.345728706714	59\\
84.4636503584499	59\\
84.4636503584499	60\\
85.4927893942866	60\\
85.4927893942866	61\\
86.9327414982567	61\\
86.9327414982567	62\\
87.0945952225047	62\\
87.0945952225047	63\\
89.2145754516903	63\\
89.2145754516903	64\\
89.220644482449	65\\
89.3826242993074	65\\
89.3826242993074	66\\
89.9403296839596	66\\
89.9403296839596	67\\
90.8568163336711	67\\
90.8568163336711	68\\
92.9562792177047	68\\
92.9562792177047	69\\
93.8652507504118	69\\
93.8652507504118	70\\
94.5479736723775	70\\
94.5479736723775	71\\
97.3466050694277	71\\
97.3466050694277	72\\
97.8695845598512	72\\
97.8695845598512	73\\
97.952220364066	73\\
97.952220364066	74\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
5.92831080440119	0\\
8.18128474291524	0\\
8.18128474291524	1\\
8.25648111333481	1\\
8.25648111333481	2\\
30.2684793975221	2\\
30.2684793975221	3\\
32.25419374447	3\\
32.25419374447	4\\
32.6536209249652	4\\
32.6536209249652	5\\
34.36598724136	5\\
34.36598724136	6\\
34.4940465442626	6\\
34.4940465442626	7\\
34.6031694023342	7\\
34.6031694023342	8\\
34.8339397207535	8\\
34.8339397207535	9\\
34.9741273897774	9\\
34.9741273897774	10\\
36.4415457112155	10\\
36.4415457112155	11\\
40.3280603146421	11\\
40.3280603146421	12\\
41.4480994865601	12\\
41.4480994865601	13\\
43.3895313654321	13\\
43.3895313654321	14\\
44.2648601864668	14\\
44.2648601864668	15\\
46.6529620216571	15\\
46.6529620216571	16\\
47.2103415887933	16\\
47.2103415887933	17\\
47.5994791852281	17\\
47.5994791852281	18\\
48.2460194306327	18\\
48.2460194306327	19\\
49.2504720722992	19\\
49.2504720722992	20\\
49.4656401948614	20\\
49.4656401948614	21\\
52.0698273591821	21\\
52.0698273591821	22\\
52.252808812534	22\\
52.252808812534	23\\
53.0831769048314	23\\
53.0831769048314	24\\
54.4671471852869	24\\
54.4671471852869	25\\
54.6277537923566	25\\
54.6277537923566	26\\
55.063432776782	26\\
55.063432776782	27\\
55.1663286232635	27\\
55.1663286232635	28\\
56.837406427302	28\\
56.837406427302	29\\
68.1811040339546	29\\
68.1811040339546	30\\
68.4465645742274	30\\
68.4465645742274	31\\
68.9078602699726	31\\
68.9078602699726	32\\
68.9893978474167	32\\
68.9893978474167	33\\
69.6015144805752	33\\
69.6015144805752	34\\
70.3684173236418	34\\
70.3684173236418	35\\
71.390516100934	35\\
71.390516100934	36\\
73.2380726450238	36\\
73.2380726450238	37\\
73.7550349277626	37\\
73.7550349277626	38\\
75.0646328241826	38\\
75.0646328241826	39\\
75.1726861433133	39\\
75.1726861433133	40\\
75.3226801875968	40\\
75.3226801875968	41\\
77.5028504408427	41\\
77.5028504408427	42\\
79.3248014855598	42\\
79.3248014855598	43\\
79.682486907391	43\\
79.682486907391	44\\
80.0678477856435	44\\
80.0678477856435	45\\
80.1269965178476	45\\
80.1269965178476	46\\
80.2367153042027	46\\
80.2367153042027	47\\
81.8992847419664	47\\
81.8992847419664	48\\
82.2194382189361	48\\
82.2194382189361	49\\
82.4057552036994	49\\
82.4057552036994	50\\
84.6816761387012	50\\
84.6816761387012	51\\
85.2598706869991	51\\
85.2598706869991	52\\
85.2635426199523	53\\
86.2755453306804	53\\
86.2755453306804	54\\
86.4407476508484	54\\
86.4407476508484	55\\
87.3763951417527	55\\
87.3763951417527	56\\
88.445813884631	56\\
88.445813884631	57\\
89.10629638936	57\\
89.10629638936	58\\
89.1142839123855	59\\
90.1127224098002	59\\
90.1127224098002	60\\
90.8243202958898	60\\
90.8243202958898	61\\
91.2466725707178	61\\
91.2466725707178	62\\
92.3547397422591	62\\
92.3547397422591	63\\
92.4823203469092	63\\
92.4823203469092	64\\
93.7599703644825	64\\
93.7599703644825	65\\
94.0671510094549	65\\
94.0671510094549	66\\
95.316328214083	66\\
95.316328214083	67\\
95.614355444983	67\\
95.614355444983	68\\
97.3112399407087	68\\
97.3112399407087	69\\
97.412042512535	69\\
97.412042512535	70\\
98.3955651386577	70\\
98.3955651386577	71\\
98.4143615093999	72\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
3.23629533913326	0\\
6.47004755699822	0\\
6.47004755699822	1\\
10.4656822969563	1\\
10.4656822969563	2\\
11.9743560209158	2\\
11.9743560209158	3\\
12.5780099921237	3\\
12.5780099921237	4\\
12.632788792681	4\\
12.632788792681	5\\
12.8639907225726	5\\
12.8639907225726	6\\
13.0301848995298	6\\
13.0301848995298	7\\
13.8342419455619	7\\
13.8342419455619	8\\
13.9613733234568	8\\
13.9613733234568	9\\
14.2420541202367	9\\
14.2420541202367	10\\
14.6557182320368	10\\
14.6557182320368	11\\
14.7289957412142	11\\
14.7289957412142	12\\
15.0648448929453	12\\
15.0648448929453	13\\
15.237492985619	13\\
15.237492985619	14\\
15.8012796103905	14\\
15.8012796103905	15\\
16.4906201524539	15\\
16.4906201524539	16\\
16.8117159025239	16\\
16.8117159025239	17\\
17.259823225582	17\\
17.259823225582	18\\
17.8251039588599	18\\
17.8251039588599	19\\
18.6620978150603	19\\
18.6620978150603	20\\
18.8075405720904	20\\
18.8075405720904	21\\
20.1418249052636	21\\
20.1418249052636	22\\
20.5785487846486	22\\
20.5785487846486	23\\
22.1625667007821	23\\
22.1625667007821	24\\
22.4718404606595	24\\
22.4718404606595	25\\
23.1311977204393	25\\
23.1311977204393	26\\
24.1741737145403	26\\
24.1741737145403	27\\
24.3192032283168	27\\
24.3192032283168	28\\
24.7970690272725	28\\
24.7970690272725	29\\
24.9481790859623	29\\
24.9481790859623	30\\
25.056470539575	30\\
25.056470539575	31\\
25.9489850595729	31\\
25.9489850595729	32\\
26.0913903693727	32\\
26.0913903693727	33\\
26.5683820285701	33\\
26.5683820285701	34\\
26.5991536275469	34\\
26.5991536275469	35\\
27.4409828843373	35\\
27.4409828843373	36\\
28.1095682705309	36\\
28.1095682705309	37\\
28.6681301811172	37\\
28.6681301811172	38\\
29.537397180395	38\\
29.537397180395	39\\
30.5207782093285	39\\
30.5207782093285	40\\
32.5156643974509	40\\
32.5156643974509	41\\
32.9222372781194	41\\
32.9222372781194	42\\
36.843087964516	42\\
36.843087964516	43\\
37.7910964332379	43\\
37.7910964332379	44\\
40.2259299687226	44\\
40.2259299687226	45\\
40.2760772235688	45\\
40.2760772235688	46\\
40.8166417538445	46\\
40.8166417538445	47\\
46.3677903221416	47\\
46.3677903221416	48\\
58.9190410552372	48\\
58.9190410552372	49\\
59.7017379285114	49\\
59.7017379285114	50\\
62.1678779792464	50\\
62.1678779792464	51\\
62.7695460475062	51\\
62.7695460475062	52\\
65.0336384922536	52\\
65.0336384922536	53\\
65.47557804875	53\\
65.47557804875	54\\
66.7908307506303	54\\
66.7908307506303	55\\
66.8475401436802	55\\
66.8475401436802	56\\
67.2920524148394	56\\
67.2920524148394	57\\
67.2949165426663	58\\
68.727708404334	58\\
68.727708404334	59\\
80.8676537402674	59\\
80.8676537402674	60\\
82.4599462343442	60\\
82.4599462343442	61\\
86.0344893737864	61\\
86.0344893737864	62\\
92.3862263885728	62\\
92.3862263885728	63\\
93.7987457903637	63\\
93.7987457903637	64\\
94.038152727053	64\\
94.038152727053	65\\
94.2734240128853	65\\
94.2734240128853	66\\
94.6190319713589	66\\
94.6190319713589	67\\
95.2942083718661	67\\
95.2942083718661	68\\
95.3815350721928	68\\
95.3815350721928	69\\
96.8147945583935	69\\
96.8147945583935	70\\
97.1374297517487	70\\
97.1374297517487	71\\
99.531739861335	71\\
99.531739861335	72\\
99.6329608273993	72\\
99.6329608273993	73\\
100.249483007448	73\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
1.1027496366831	0\\
6.24552385361014	0\\
6.24552385361014	1\\
8.07456138011085	1\\
8.07456138011085	2\\
10.4944113030373	2\\
10.4944113030373	3\\
10.8339297805396	3\\
10.8339297805396	4\\
12.30995053647	4\\
12.30995053647	5\\
12.388571049189	5\\
12.388571049189	6\\
13.4257038617224	6\\
13.4257038617224	7\\
13.5489082575798	7\\
13.5489082575798	8\\
13.6009175064151	8\\
13.6009175064151	9\\
15.5008917311055	9\\
15.5008917311055	10\\
15.5119518035796	11\\
15.7721669004331	11\\
15.7721669004331	12\\
24.806339948506	12\\
24.806339948506	13\\
35.7024862209752	13\\
35.7024862209752	14\\
36.0053818456137	14\\
36.0053818456137	15\\
38.0711770432026	15\\
38.0711770432026	16\\
38.2963188625162	16\\
38.2963188625162	17\\
38.8752372252172	17\\
38.8752372252172	18\\
39.2641346410429	18\\
39.2641346410429	19\\
39.8097655015817	19\\
39.8097655015817	20\\
40.9556686405381	20\\
40.9556686405381	21\\
41.0176445741515	21\\
41.0176445741515	22\\
41.2453746629805	22\\
41.2453746629805	23\\
41.6841078930658	23\\
41.6841078930658	24\\
45.1258783363421	24\\
45.1258783363421	25\\
51.5665404658558	25\\
51.5665404658558	26\\
52.2972203080763	26\\
52.2972203080763	27\\
52.6763730580533	27\\
52.6763730580533	28\\
55.3486528923426	28\\
55.3486528923426	29\\
55.8914267997542	29\\
55.8914267997542	30\\
56.427545724486	30\\
56.427545724486	31\\
57.1070723173034	31\\
57.1070723173034	32\\
57.3304174342332	32\\
57.3304174342332	33\\
57.5305353536558	33\\
57.5305353536558	34\\
57.8710260200457	34\\
57.8710260200457	35\\
58.6083085676598	35\\
58.6083085676598	36\\
59.017244075868	36\\
59.017244075868	37\\
59.1109331223607	37\\
59.1109331223607	38\\
59.8199819884949	38\\
59.8199819884949	39\\
67.4441793736067	39\\
67.4441793736067	40\\
67.4796363132373	40\\
67.4796363132373	41\\
68.3272061261238	41\\
68.3272061261238	42\\
68.366415941057	42\\
68.366415941057	43\\
69.6459514378897	43\\
69.6459514378897	44\\
71.288329123882	44\\
71.288329123882	45\\
71.6166124670986	45\\
71.6166124670986	46\\
76.8274912958878	46\\
76.8274912958878	47\\
76.9435263229666	47\\
76.9435263229666	48\\
77.9350588691146	48\\
77.9350588691146	49\\
78.0571476349754	49\\
78.0571476349754	50\\
79.144179041905	50\\
79.144179041905	51\\
79.3350775234878	51\\
79.3350775234878	52\\
80.1285999562893	52\\
80.1285999562893	53\\
81.7854594007094	53\\
81.7854594007094	54\\
83.8501477781639	54\\
83.8501477781639	55\\
85.0753653651553	55\\
85.0753653651553	56\\
86.6767588850423	56\\
86.6767588850423	57\\
89.7369016457802	57\\
89.7369016457802	58\\
90.6350889867728	58\\
90.6350889867728	59\\
90.9848231822647	59\\
90.9848231822647	60\\
91.5665051877575	60\\
91.5665051877575	61\\
93.3626348562344	61\\
93.3626348562344	62\\
94.3214127640291	62\\
94.3214127640291	63\\
94.5149872987222	63\\
94.5149872987222	64\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
24.1939063180367	0\\
34.7295925852027	0\\
34.7295925852027	1\\
36.2567881900668	1\\
36.2567881900668	2\\
36.8464572367334	2\\
36.8464572367334	3\\
37.6385556356836	3\\
37.6385556356836	4\\
38.9997426349284	4\\
38.9997426349284	5\\
39.186979886959	5\\
39.186979886959	6\\
41.8833483812468	6\\
41.8833483812468	7\\
42.4594927428479	7\\
42.4594927428479	8\\
43.4857843407191	8\\
43.4857843407191	9\\
43.6208980953295	9\\
43.6208980953295	10\\
44.0075154033739	10\\
44.0075154033739	11\\
44.0834714059656	11\\
44.0834714059656	12\\
48.1866796250677	12\\
48.1866796250677	13\\
48.6425410132249	13\\
48.6425410132249	14\\
49.044638824697	14\\
49.044638824697	15\\
49.3413230808017	15\\
49.3413230808017	16\\
49.5815390313054	16\\
49.5815390313054	17\\
72.8411971232685	17\\
72.8411971232685	18\\
75.2849716864438	18\\
75.2849716864438	19\\
75.4212572103493	19\\
75.4212572103493	20\\
75.7952942598301	20\\
75.7952942598301	21\\
75.8534820679419	21\\
75.8534820679419	22\\
78.301582165148	22\\
78.301582165148	23\\
80.2042701381016	23\\
80.2042701381016	24\\
91.0942750197368	24\\
91.0942750197368	25\\
93.1850861207798	25\\
93.1850861207798	26\\
95.2912270433638	26\\
95.2912270433638	27\\
102.102808933354	27\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.534572657039789	0\\
0.871099572991369	0\\
0.871099572991369	1\\
1.16899796729584	1\\
1.16899796729584	2\\
1.48389770591021	2\\
1.48389770591021	3\\
1.94863087877678	3\\
1.94863087877678	4\\
2.36882029360663	4\\
2.36882029360663	5\\
3.71112225304158	5\\
3.71112225304158	6\\
4.83133885807936	6\\
4.83133885807936	7\\
5.78047741284527	7\\
5.78047741284527	8\\
5.9733300275978	8\\
5.9733300275978	9\\
7.06470266019504	9\\
7.06470266019504	10\\
7.29574230545914	10\\
7.29574230545914	11\\
8.90204202643622	11\\
8.90204202643622	12\\
10.5540271714605	12\\
10.5540271714605	13\\
11.8086032808057	13\\
11.8086032808057	14\\
12.4349426776093	14\\
12.4349426776093	15\\
13.9026450518238	15\\
13.9026450518238	16\\
14.0258320245871	16\\
14.0258320245871	17\\
14.3015126863079	17\\
14.3015126863079	18\\
15.179194383673	18\\
15.179194383673	19\\
15.573681687962	19\\
15.573681687962	20\\
23.7352659591855	20\\
23.7352659591855	21\\
35.7085075621494	21\\
35.7085075621494	22\\
36.3492628481935	22\\
36.3492628481935	23\\
36.796972779586	23\\
36.796972779586	24\\
38.1434498201939	24\\
38.1434498201939	25\\
38.6177316922921	25\\
38.6177316922921	26\\
38.7545340316595	26\\
38.7545340316595	27\\
39.298869979338	27\\
39.298869979338	28\\
39.9925436435537	28\\
39.9925436435537	29\\
40.8534916915778	29\\
40.8534916915778	30\\
40.9050711749455	30\\
40.9050711749455	31\\
41.314819548539	31\\
41.314819548539	32\\
43.4069594689514	32\\
43.4069594689514	33\\
43.9822796447494	33\\
43.9822796447494	34\\
44.4889794158048	34\\
44.4889794158048	35\\
44.8138857392988	35\\
44.8138857392988	36\\
46.1021748627004	36\\
46.1021748627004	37\\
46.3155375161017	37\\
46.3155375161017	38\\
46.9507459744891	38\\
46.9507459744891	39\\
48.8230704202712	39\\
48.8230704202712	40\\
53.6158727960224	40\\
53.6158727960224	41\\
58.5276457352967	41\\
58.5276457352967	42\\
58.8013418688493	42\\
58.8013418688493	43\\
59.4947164541954	43\\
59.4947164541954	44\\
59.6101539275577	44\\
59.6101539275577	45\\
59.8401219497602	45\\
59.8401219497602	46\\
66.3902328822082	46\\
66.3902328822082	47\\
70.178596841335	47\\
70.178596841335	48\\
76.0513060156454	48\\
76.0513060156454	49\\
76.5730258151968	49\\
76.5730258151968	50\\
77.0385126947992	50\\
77.0385126947992	51\\
77.3230610280699	51\\
77.3230610280699	52\\
77.4079783629521	52\\
77.4079783629521	53\\
80.4073103283314	53\\
80.4073103283314	54\\
81.5194266678025	54\\
81.5194266678025	55\\
82.4393940431913	55\\
82.4393940431913	56\\
83.7439171922829	56\\
83.7439171922829	57\\
85.9411828055399	57\\
85.9411828055399	58\\
87.2596151330043	58\\
87.2596151330043	59\\
88.4691275925326	59\\
88.4691275925326	60\\
89.1848417791607	60\\
89.1848417791607	61\\
90.7703761886656	61\\
90.7703761886656	62\\
91.6166435010481	62\\
91.6166435010481	63\\
91.8823772421054	63\\
91.8823772421054	64\\
92.7262265365183	64\\
92.7262265365183	65\\
93.8486944651484	65\\
93.8486944651484	66\\
100.682945530441	66\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
2.70633807063955	0\\
2.82937358009714	0\\
2.82937358009714	1\\
3.63402084150972	1\\
3.63402084150972	2\\
3.71834786291056	2\\
3.71834786291056	3\\
3.78892341715505	3\\
3.78892341715505	4\\
4.54666629336212	4\\
4.54666629336212	5\\
4.67964204521348	5\\
4.67964204521348	6\\
6.21107684345198	6\\
6.21107684345198	7\\
6.23610772094138	7\\
6.23610772094138	8\\
7.91563684042951	8\\
7.91563684042951	9\\
8.87667504018705	9\\
8.87667504018705	10\\
9.74844795018026	10\\
9.74844795018026	11\\
13.1425046143276	11\\
13.1425046143276	12\\
13.6383118422165	12\\
13.6383118422165	13\\
16.3211998496286	13\\
16.3211998496286	14\\
17.3986487689227	14\\
17.3986487689227	15\\
18.2988017647977	15\\
18.2988017647977	16\\
18.6079863501545	16\\
18.6079863501545	17\\
27.8563089778392	17\\
27.8563089778392	18\\
28.0064124950137	18\\
28.0064124950137	19\\
39.1266283525055	19\\
39.1266283525055	20\\
42.1318406718701	20\\
42.1318406718701	21\\
42.3213012856116	21\\
42.3213012856116	22\\
45.0719439834573	22\\
45.0719439834573	23\\
45.0812944949007	24\\
45.4257381179431	24\\
45.4257381179431	25\\
46.0718763058374	25\\
46.0718763058374	26\\
47.0091996115944	26\\
47.0091996115944	27\\
47.063119427496	27\\
47.063119427496	28\\
47.689404236046	28\\
47.689404236046	29\\
47.9208873736588	29\\
47.9208873736588	30\\
48.55070398075	30\\
48.55070398075	31\\
49.585476342119	31\\
49.585476342119	32\\
49.7852535596293	32\\
49.7852535596293	33\\
53.1290487241117	33\\
53.1290487241117	34\\
55.2729198164913	34\\
55.2729198164913	35\\
57.4382043548842	35\\
57.4382043548842	36\\
60.2999987900117	36\\
60.2999987900117	37\\
67.7306938706316	37\\
67.7306938706316	38\\
72.7722077899908	38\\
72.7722077899908	39\\
76.5623034544998	39\\
76.5623034544998	40\\
80.2907976878075	40\\
80.2907976878075	41\\
106.760634655227	41\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.313187407838797	0\\
0.438452897719728	0\\
0.438452897719728	1\\
1.13156143763776	1\\
1.13156143763776	2\\
7.45357370179046	2\\
7.45357370179046	3\\
8.40654793778472	3\\
8.40654793778472	4\\
9.83859575692337	4\\
9.83859575692337	5\\
19.4781933913319	5\\
19.4781933913319	6\\
20.8297397664721	6\\
20.8297397664721	7\\
22.1418325360506	7\\
22.1418325360506	8\\
26.0286806464471	8\\
26.0286806464471	9\\
26.3132451001573	9\\
26.3132451001573	10\\
27.2009455214594	10\\
27.2009455214594	11\\
27.7535039906767	11\\
27.7535039906767	12\\
28.6204212541091	12\\
28.6204212541091	13\\
29.0491297268062	13\\
29.0491297268062	14\\
29.4430460649461	14\\
29.4430460649461	15\\
29.6104250510033	15\\
29.6104250510033	16\\
32.3535750878113	16\\
32.3535750878113	17\\
33.8180265694542	17\\
33.8180265694542	18\\
34.4043936692725	18\\
34.4043936692725	19\\
34.6933915754682	19\\
34.6933915754682	20\\
35.8797204505156	20\\
35.8797204505156	21\\
36.3370887888659	21\\
36.3370887888659	22\\
36.7580231873637	22\\
36.7580231873637	23\\
36.8149463817114	23\\
36.8149463817114	24\\
37.6084309282369	24\\
37.6084309282369	25\\
37.7867616878968	25\\
37.7867616878968	26\\
44.0952891662908	26\\
44.0952891662908	27\\
44.8945509347724	27\\
44.8945509347724	28\\
45.427064008841	28\\
45.427064008841	29\\
45.8687821254396	29\\
45.8687821254396	30\\
46.0487388372201	30\\
46.0487388372201	31\\
46.5381269855785	31\\
46.5381269855785	32\\
46.6033495724291	32\\
46.6033495724291	33\\
46.7143297926705	33\\
46.7143297926705	34\\
47.4000485070096	34\\
47.4000485070096	35\\
48.9517395291926	35\\
48.9517395291926	36\\
50.9943194571249	36\\
50.9943194571249	37\\
58.6885959491513	37\\
58.6885959491513	38\\
58.8286126383725	38\\
58.8286126383725	39\\
61.1581530620523	39\\
61.1581530620523	40\\
61.6293606417799	40\\
61.6293606417799	41\\
62.9755811713631	41\\
62.9755811713631	42\\
64.6744127034027	42\\
64.6744127034027	43\\
64.7894416085934	43\\
64.7894416085934	44\\
66.3321859875858	44\\
66.3321859875858	45\\
66.8114568845737	45\\
66.8114568845737	46\\
67.8040774418171	46\\
67.8040774418171	47\\
68.6412048152519	47\\
68.6412048152519	48\\
69.3008011223418	48\\
69.3008011223418	49\\
70.4568090255271	49\\
70.4568090255271	50\\
71.7644278608092	50\\
71.7644278608092	51\\
72.1539173421213	51\\
72.1539173421213	52\\
72.2162684363435	52\\
72.2162684363435	53\\
72.4696336251152	53\\
72.4696336251152	54\\
72.890367992817	54\\
72.890367992817	55\\
74.4065141765719	55\\
74.4065141765719	56\\
76.5470953460547	56\\
76.5470953460547	57\\
80.5161690983905	57\\
80.5161690983905	58\\
84.3582957030788	58\\
84.3582957030788	59\\
85.9062123436574	59\\
85.9062123436574	60\\
88.8802394747714	60\\
88.8802394747714	61\\
91.2380976902441	61\\
91.2380976902441	62\\
91.5611488712293	62\\
91.5611488712293	63\\
93.5459514896594	63\\
93.5459514896594	64\\
93.5482967877576	65\\
94.394628290068	65\\
94.394628290068	66\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.121117695565601	0\\
1.0773112355627	0\\
1.0773112355627	1\\
1.58129611886608	1\\
1.58129611886608	2\\
1.59706367009308	3\\
2.62872574126648	3\\
2.62872574126648	4\\
2.85150309533564	4\\
2.85150309533564	5\\
4.12146191077075	5\\
4.12146191077075	6\\
4.23865241880759	6\\
4.23865241880759	7\\
5.47299147463895	7\\
5.47299147463895	8\\
6.94008124354667	8\\
6.94008124354667	9\\
11.4603008799619	9\\
11.4603008799619	10\\
24.2758533210523	10\\
24.2758533210523	11\\
26.4825144048867	11\\
26.4825144048867	12\\
27.3727022863243	12\\
27.3727022863243	13\\
27.4208832235384	13\\
27.4208832235384	14\\
28.2161139248316	14\\
28.2161139248316	15\\
28.3174491142822	15\\
28.3174491142822	16\\
28.8493100915114	16\\
28.8493100915114	17\\
30.6274110893142	17\\
30.6274110893142	18\\
30.881864252366	18\\
30.881864252366	19\\
31.28828971485	19\\
31.28828971485	20\\
31.3391468191584	20\\
31.3391468191584	21\\
34.4336252859199	21\\
34.4336252859199	22\\
36.6528531037682	22\\
36.6528531037682	23\\
36.7361570804179	23\\
36.7361570804179	24\\
37.7748879053205	24\\
37.7748879053205	25\\
38.1886353493429	25\\
38.1886353493429	26\\
38.7752572046309	26\\
38.7752572046309	27\\
38.9784415503407	27\\
38.9784415503407	28\\
39.6846706787721	28\\
39.6846706787721	29\\
39.8749340841084	29\\
39.8749340841084	30\\
40.1171312644319	30\\
40.1171312644319	31\\
40.7697118990651	31\\
40.7697118990651	32\\
41.9213747835849	32\\
41.9213747835849	33\\
44.500789017915	33\\
44.500789017915	34\\
44.7613403757163	34\\
44.7613403757163	35\\
45.0471375144668	35\\
45.0471375144668	36\\
46.0430586711658	36\\
46.0430586711658	37\\
47.3685666923874	37\\
47.3685666923874	38\\
47.4142312905388	38\\
47.4142312905388	39\\
48.2007433538882	39\\
48.2007433538882	40\\
49.1509526275325	40\\
49.1509526275325	41\\
49.9095323079043	41\\
49.9095323079043	42\\
53.1832678762511	42\\
53.1832678762511	43\\
53.760971036113	43\\
53.760971036113	44\\
56.9886080054002	44\\
56.9886080054002	45\\
57.8420028369942	45\\
57.8420028369942	46\\
58.2436221238297	46\\
58.2436221238297	47\\
59.5454839410949	47\\
59.5454839410949	48\\
60.6721182632745	48\\
60.6721182632745	49\\
61.0869671930043	49\\
61.0869671930043	50\\
61.2920314915637	50\\
61.2920314915637	51\\
61.532112972467	51\\
61.532112972467	52\\
61.8939014759732	52\\
61.8939014759732	53\\
64.0645327526725	53\\
64.0645327526725	54\\
64.1934668472425	54\\
64.1934668472425	55\\
65.3564056640007	55\\
65.3564056640007	56\\
70.5461773292347	56\\
70.5461773292347	57\\
76.5605254494199	57\\
76.5605254494199	58\\
80.3908199219628	58\\
80.3908199219628	59\\
82.1270635640829	59\\
82.1270635640829	60\\
86.2215677226395	60\\
86.2215677226395	61\\
88.0233590218845	61\\
88.0233590218845	62\\
91.7964867751819	62\\
91.7964867751819	63\\
92.2396063649491	63\\
92.2396063649491	64\\
93.2033443786692	64\\
93.2033443786692	65\\
94.765862986959	65\\
94.765862986959	66\\
95.7070794542836	66\\
95.7070794542836	67\\
96.5012755781782	67\\
96.5012755781782	68\\
96.6233569720466	68\\
96.6233569720466	69\\
96.6402885588102	70\\
97.0988413503628	70\\
97.0988413503628	71\\
97.6329872119714	71\\
97.6329872119714	72\\
98.1235946886507	72\\
98.1235946886507	73\\
100.321125689472	73\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.415201886460792	0\\
1.95074236523614	0\\
1.95074236523614	1\\
4.12544486778279	1\\
4.12544486778279	2\\
4.65978782821358	2\\
4.65978782821358	3\\
5.13859100649347	3\\
5.13859100649347	4\\
8.38907069544894	4\\
8.38907069544894	5\\
8.56571532585528	5\\
8.56571532585528	6\\
9.04135536733722	6\\
9.04135536733722	7\\
9.49782936247004	7\\
9.49782936247004	8\\
10.2264317323089	8\\
10.2264317323089	9\\
11.4458457687795	9\\
11.4458457687795	10\\
11.453055090257	11\\
12.1656812279534	11\\
12.1656812279534	12\\
12.8146645793936	12\\
12.8146645793936	13\\
13.0600029827775	13\\
13.0600029827775	14\\
13.647549014216	14\\
13.647549014216	15\\
13.9339571705684	15\\
13.9339571705684	16\\
14.3591646997391	16\\
14.3591646997391	17\\
14.9226692398859	17\\
14.9226692398859	18\\
17.1658754317898	18\\
17.1658754317898	19\\
17.9462154659102	19\\
17.9462154659102	20\\
18.9173454235436	20\\
18.9173454235436	21\\
19.0779374155256	21\\
19.0779374155256	22\\
19.1975707777954	22\\
19.1975707777954	23\\
19.3863012972761	23\\
19.3863012972761	24\\
19.9896269549137	24\\
19.9896269549137	25\\
21.3109591463403	25\\
21.3109591463403	26\\
23.1442389502388	26\\
23.1442389502388	27\\
23.6861746259213	27\\
23.6861746259213	28\\
23.7320325509778	28\\
23.7320325509778	29\\
34.9087710114721	29\\
34.9087710114721	30\\
34.9417436304664	30\\
34.9417436304664	31\\
35.8485797187588	31\\
35.8485797187588	32\\
36.2002205211692	32\\
36.2002205211692	33\\
36.4652930583402	33\\
36.4652930583402	34\\
37.6434138243042	34\\
37.6434138243042	35\\
37.9301424836421	35\\
37.9301424836421	36\\
38.0940081821981	36\\
38.0940081821981	37\\
38.1524287645982	37\\
38.1524287645982	38\\
38.2488873660854	38\\
38.2488873660854	39\\
41.9497289044118	39\\
41.9497289044118	40\\
42.3188640733415	40\\
42.3188640733415	41\\
42.9745031975131	41\\
42.9745031975131	42\\
43.6752542272964	42\\
43.6752542272964	43\\
44.4783606048822	43\\
44.4783606048822	44\\
44.7207772777611	44\\
44.7207772777611	45\\
45.5114171040635	45\\
45.5114171040635	46\\
45.5706001416558	46\\
45.5706001416558	47\\
45.5890322471815	48\\
46.5195538346931	48\\
46.5195538346931	49\\
47.6842181898978	49\\
47.6842181898978	50\\
47.9562707912743	50\\
47.9562707912743	51\\
48.5814123214419	51\\
48.5814123214419	52\\
51.9052480766617	52\\
51.9052480766617	53\\
51.9894316904423	53\\
51.9894316904423	54\\
52.2013614155275	54\\
52.2013614155275	55\\
53.5545226633583	55\\
53.5545226633583	56\\
53.8616897671999	56\\
53.8616897671999	57\\
53.9896222532827	57\\
53.9896222532827	58\\
53.9909919103422	59\\
54.867331621081	59\\
54.867331621081	60\\
60.2419870364416	60\\
60.2419870364416	61\\
71.9446116113964	61\\
71.9446116113964	62\\
72.0606110336196	62\\
72.0606110336196	63\\
72.7115786710327	63\\
72.7115786710327	64\\
72.9197910528289	64\\
72.9197910528289	65\\
73.3409419898849	65\\
73.3409419898849	66\\
73.7284198427196	66\\
73.7284198427196	67\\
73.8065558703096	67\\
73.8065558703096	68\\
74.3592885634742	68\\
74.3592885634742	69\\
74.6602517249917	69\\
74.6602517249917	70\\
74.6646521590038	71\\
74.777002025533	71\\
74.777002025533	72\\
76.1675316525908	72\\
76.1675316525908	73\\
76.7236205858308	73\\
76.7236205858308	74\\
78.6131405545946	74\\
78.6131405545946	75\\
79.3050561291567	75\\
79.3050561291567	76\\
80.5713771404801	76\\
80.5713771404801	77\\
81.4813541932754	77\\
81.4813541932754	78\\
86.6160944032792	78\\
86.6160944032792	79\\
86.6748619590792	79\\
86.6748619590792	80\\
88.7248675088235	80\\
88.7248675088235	81\\
89.1102692276316	81\\
89.1102692276316	82\\
89.9778182214545	82\\
89.9778182214545	83\\
93.7914039490572	83\\
93.7914039490572	84\\
96.0888172820863	84\\
96.0888172820863	85\\
98.5187562133893	85\\
98.5187562133893	86\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.840812025143705	0\\
6.25120643014546	0\\
6.25120643014546	1\\
7.25845504181456	1\\
7.25845504181456	2\\
8.21864567932381	2\\
8.21864567932381	3\\
9.09970498552303	3\\
9.09970498552303	4\\
9.28451655053519	4\\
9.28451655053519	5\\
9.66656223301995	5\\
9.66656223301995	6\\
10.012340213589	6\\
10.012340213589	7\\
11.3212933510196	7\\
11.3212933510196	8\\
12.5925628304689	8\\
12.5925628304689	9\\
14.5373060990591	9\\
14.5373060990591	10\\
36.0722641923326	10\\
36.0722641923326	11\\
42.4708291542926	11\\
42.4708291542926	12\\
42.6840555291615	12\\
42.6840555291615	13\\
43.2435206223867	13\\
43.2435206223867	14\\
44.4001374141941	14\\
44.4001374141941	15\\
47.0794466683089	15\\
47.0794466683089	16\\
47.2636477729417	16\\
47.2636477729417	17\\
48.8267753866891	17\\
48.8267753866891	18\\
50.2690972933309	18\\
50.2690972933309	19\\
54.1571622718103	19\\
54.1571622718103	20\\
62.4371980066356	20\\
62.4371980066356	21\\
71.264682238773	21\\
71.264682238773	22\\
71.9126205887562	22\\
71.9126205887562	23\\
72.6913699540098	23\\
72.6913699540098	24\\
74.4377997158514	24\\
74.4377997158514	25\\
74.5299135136778	25\\
74.5299135136778	26\\
75.1461416860237	26\\
75.1461416860237	27\\
80.2039125318785	27\\
80.2039125318785	28\\
81.8896611067379	28\\
81.8896611067379	29\\
81.9608058812085	29\\
81.9608058812085	30\\
82.1369639146352	30\\
82.1369639146352	31\\
82.8632184262361	31\\
82.8632184262361	32\\
85.6078503961147	32\\
85.6078503961147	33\\
87.1885733507316	33\\
87.1885733507316	34\\
87.4038375031061	34\\
87.4038375031061	35\\
87.4987956811102	35\\
87.4987956811102	36\\
87.72200669023	36\\
87.72200669023	37\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.0414062964593711	0\\
5.74552604461397	0\\
5.74552604461397	1\\
5.9964727313037	1\\
5.9964727313037	2\\
6.29268326210608	2\\
6.29268326210608	3\\
7.48863876766323	3\\
7.48863876766323	4\\
9.59925608927402	4\\
9.59925608927402	5\\
21.2618340197443	5\\
21.2618340197443	6\\
21.303739826904	6\\
21.303739826904	7\\
21.9079894709872	7\\
21.9079894709872	8\\
22.9469152151781	8\\
22.9469152151781	9\\
25.0052374173402	9\\
25.0052374173402	10\\
25.0382641470568	10\\
25.0382641470568	11\\
25.9383776524544	11\\
25.9383776524544	12\\
26.4993126961988	12\\
26.4993126961988	13\\
28.4413590161024	13\\
28.4413590161024	14\\
30.1458671748722	14\\
30.1458671748722	15\\
30.9084495076854	15\\
30.9084495076854	16\\
32.5878773398049	16\\
32.5878773398049	17\\
33.4837262309013	17\\
33.4837262309013	18\\
34.5234915521672	18\\
34.5234915521672	19\\
36.9519012181523	19\\
36.9519012181523	20\\
37.0154607834087	20\\
37.0154607834087	21\\
37.1728561097011	21\\
37.1728561097011	22\\
39.4137243464655	22\\
39.4137243464655	23\\
40.9228443418129	23\\
40.9228443418129	24\\
50.4044933696773	24\\
50.4044933696773	25\\
50.5528482354004	25\\
50.5528482354004	26\\
50.6178195351561	26\\
50.6178195351561	27\\
51.8983011214821	27\\
51.8983011214821	28\\
52.5680369856817	28\\
52.5680369856817	29\\
52.8857658779603	29\\
52.8857658779603	30\\
53.1435439342766	30\\
53.1435439342766	31\\
54.8243051394054	31\\
54.8243051394054	32\\
55.531734598379	32\\
55.531734598379	33\\
56.6672845896233	33\\
56.6672845896233	34\\
57.2068788239679	34\\
57.2068788239679	35\\
57.8688341174659	35\\
57.8688341174659	36\\
58.2568936470443	36\\
58.2568936470443	37\\
62.8977822098156	37\\
62.8977822098156	38\\
63.3837308593804	38\\
63.3837308593804	39\\
63.5859558066692	39\\
63.5859558066692	40\\
64.3166317997356	40\\
64.3166317997356	41\\
64.620236889945	41\\
64.620236889945	42\\
64.6482508707023	42\\
64.6482508707023	43\\
64.7156027409534	43\\
64.7156027409534	44\\
66.8278174095828	44\\
66.8278174095828	45\\
69.3965431198926	45\\
69.3965431198926	46\\
73.4475566159993	46\\
73.4475566159993	47\\
74.1439553820117	47\\
74.1439553820117	48\\
74.7099277041953	48\\
74.7099277041953	49\\
76.260279982167	49\\
76.260279982167	50\\
76.6307878836523	50\\
76.6307878836523	51\\
77.7403799304095	51\\
77.7403799304095	52\\
78.0830011089148	52\\
78.0830011089148	53\\
79.4389357223928	53\\
79.4389357223928	54\\
81.6588099952165	54\\
81.6588099952165	55\\
82.0438917855443	55\\
82.0438917855443	56\\
82.2153100461289	56\\
82.2153100461289	57\\
83.8269826606916	57\\
83.8269826606916	58\\
85.1408684851207	58\\
85.1408684851207	59\\
85.7193154544703	59\\
85.7193154544703	60\\
85.9324641738221	60\\
85.9324641738221	61\\
87.7550846269077	61\\
87.7550846269077	62\\
87.9124946164986	62\\
87.9124946164986	63\\
89.4601192709662	63\\
89.4601192709662	64\\
89.5775834872523	64\\
89.5775834872523	65\\
90.6881877942408	65\\
90.6881877942408	66\\
93.7430571182492	66\\
93.7430571182492	67\\
94.6704506643281	67\\
94.6704506643281	68\\
95.8805952712713	68\\
95.8805952712713	69\\
96.4515005948651	69\\
96.4515005948651	70\\
96.6731277624432	70\\
96.6731277624432	71\\
99.3726378577127	71\\
99.3726378577127	72\\
99.9250713045557	72\\
99.9250713045557	73\\
102.745468352603	73\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
1.17030175637865	0\\
3.94834488050633	0\\
3.94834488050633	1\\
4.24653807037014	1\\
4.24653807037014	2\\
5.78118144960986	2\\
5.78118144960986	3\\
6.12262440611448	3\\
6.12262440611448	4\\
6.56351941864622	4\\
6.56351941864622	5\\
21.1773697909072	5\\
21.1773697909072	6\\
30.4719967692194	6\\
30.4719967692194	7\\
38.7392303021912	7\\
38.7392303021912	8\\
39.101141947959	8\\
39.101141947959	9\\
39.4210938440441	9\\
39.4210938440441	10\\
39.6727355099323	10\\
39.6727355099323	11\\
39.8548846651494	11\\
39.8548846651494	12\\
40.1326755839591	12\\
40.1326755839591	13\\
40.2926164325609	13\\
40.2926164325609	14\\
40.3115147036828	15\\
41.8577018518458	15\\
41.8577018518458	16\\
43.604139091722	16\\
43.604139091722	17\\
44.7544838634052	17\\
44.7544838634052	18\\
45.7082289303276	18\\
45.7082289303276	19\\
45.7504235125667	19\\
45.7504235125667	20\\
46.0155719477821	20\\
46.0155719477821	21\\
46.408815422713	21\\
46.408815422713	22\\
46.5878822657774	22\\
46.5878822657774	23\\
47.2911251906342	23\\
47.2911251906342	24\\
48.3391014990723	24\\
48.3391014990723	25\\
48.6057292035102	25\\
48.6057292035102	26\\
50.057246814004	26\\
50.057246814004	27\\
53.3662532083283	27\\
53.3662532083283	28\\
54.0805521265032	28\\
54.0805521265032	29\\
60.8873559338739	29\\
60.8873559338739	30\\
62.976826746701	30\\
62.976826746701	31\\
65.3315156560909	31\\
65.3315156560909	32\\
65.6705003397738	32\\
65.6705003397738	33\\
66.036246556415	33\\
66.036246556415	34\\
70.0057889611196	34\\
70.0057889611196	35\\
70.2865630419497	35\\
70.2865630419497	36\\
71.3272536217663	36\\
71.3272536217663	37\\
79.6837373808846	37\\
79.6837373808846	38\\
79.800666238274	38\\
79.800666238274	39\\
80.0688518715829	39\\
80.0688518715829	40\\
80.7047387397676	40\\
80.7047387397676	41\\
82.9664012666326	41\\
82.9664012666326	42\\
83.9278976986439	42\\
83.9278976986439	43\\
96.9650617848024	43\\
96.9650617848024	44\\
98.1814330882421	44\\
98.1814330882421	45\\
98.8047308088958	45\\
98.8047308088958	46\\
98.8157522014763	47\\
98.8617233018561	47\\
98.8617233018561	48\\
100.972789614803	48\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
5.72536008488622	0\\
5.76346442140081	0\\
5.76346442140081	1\\
5.79614675110975	1\\
5.79614675110975	2\\
5.91228170493764	2\\
5.91228170493764	3\\
5.98585898021138	3\\
5.98585898021138	4\\
9.83481659151579	4\\
9.83481659151579	5\\
10.5161528075449	5\\
10.5161528075449	6\\
11.9393695772608	6\\
11.9393695772608	7\\
17.4197868431886	7\\
17.4197868431886	8\\
20.0007228916318	8\\
20.0007228916318	9\\
21.183781167808	9\\
21.183781167808	10\\
23.3180478064562	10\\
23.3180478064562	11\\
23.49489702327	11\\
23.49489702327	12\\
24.8787010773327	12\\
24.8787010773327	13\\
24.9270701514385	13\\
24.9270701514385	14\\
25.0551379367822	14\\
25.0551379367822	15\\
25.9510299068823	15\\
25.9510299068823	16\\
26.4323098652089	16\\
26.4323098652089	17\\
27.10834993321	17\\
27.10834993321	18\\
27.7036773855688	18\\
27.7036773855688	19\\
28.4328593568856	19\\
28.4328593568856	20\\
28.5329459501051	20\\
28.5329459501051	21\\
31.254345441347	21\\
31.254345441347	22\\
31.2895311792399	22\\
31.2895311792399	23\\
31.6298131707784	23\\
31.6298131707784	24\\
32.2248318912736	24\\
32.2248318912736	25\\
32.2535905513702	25\\
32.2535905513702	26\\
32.3980586415017	26\\
32.3980586415017	27\\
32.4081043290955	28\\
32.6186026176247	28\\
32.6186026176247	29\\
32.935116708715	29\\
32.935116708715	30\\
34.6163976694479	30\\
34.6163976694479	31\\
34.6888065900885	31\\
34.6888065900885	32\\
34.8159936144969	32\\
34.8159936144969	33\\
35.7700778254183	33\\
35.7700778254183	34\\
37.636070558507	34\\
37.636070558507	35\\
37.8173467134074	35\\
37.8173467134074	36\\
38.462651026501	36\\
38.462651026501	37\\
44.9387709871501	37\\
44.9387709871501	38\\
47.9315200670872	38\\
47.9315200670872	39\\
48.1864730740718	39\\
48.1864730740718	40\\
48.6660802365903	40\\
48.6660802365903	41\\
49.8201664540502	41\\
49.8201664540502	42\\
49.9099938916122	42\\
49.9099938916122	43\\
50.5735964325374	43\\
50.5735964325374	44\\
50.6284650869747	44\\
50.6284650869747	45\\
52.2918237002446	45\\
52.2918237002446	46\\
52.8399789020137	46\\
52.8399789020137	47\\
54.5702036270748	47\\
54.5702036270748	48\\
56.2149286925572	48\\
56.2149286925572	49\\
58.2078434962449	49\\
58.2078434962449	50\\
59.2467952383046	50\\
59.2467952383046	51\\
63.5495260072908	51\\
63.5495260072908	52\\
94.3512321334923	52\\
94.3512321334923	53\\
95.6253740541113	53\\
95.6253740541113	54\\
98.0906019339153	54\\
98.0906019339153	55\\
98.2868682907299	55\\
98.2868682907299	56\\
98.2879366286102	57\\
98.3563165984099	57\\
98.3563165984099	58\\
98.6385789769538	58\\
98.6385789769538	59\\
99.0250347599218	59\\
99.0250347599218	60\\
101.630653568697	60\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.105535137420034	0\\
1.0588729266924	0\\
1.0588729266924	1\\
2.83132503550436	1\\
2.83132503550436	2\\
3.26110011071148	2\\
3.26110011071148	3\\
3.49232396025464	3\\
3.49232396025464	4\\
3.82500902361976	4\\
3.82500902361976	5\\
4.42670856095394	5\\
4.42670856095394	6\\
4.88461822468153	6\\
4.88461822468153	7\\
6.34941824294081	7\\
6.34941824294081	8\\
10.7885288326067	8\\
10.7885288326067	9\\
11.0205405877249	9\\
11.0205405877249	10\\
11.2562624777334	10\\
11.2562624777334	11\\
11.5113462023626	11\\
11.5113462023626	12\\
12.9200115162893	12\\
12.9200115162893	13\\
14.7592844852103	13\\
14.7592844852103	14\\
15.1477138365443	14\\
15.1477138365443	15\\
17.3299102341274	15\\
17.3299102341274	16\\
17.5146388963351	16\\
17.5146388963351	17\\
19.2016165349511	17\\
19.2016165349511	18\\
21.5525400974534	18\\
21.5525400974534	19\\
21.7185628873917	19\\
21.7185628873917	20\\
22.8636545614554	20\\
22.8636545614554	21\\
24.3814466398576	21\\
24.3814466398576	22\\
26.8027778403051	22\\
26.8027778403051	23\\
33.786482268919	23\\
33.786482268919	24\\
34.0537022685741	24\\
34.0537022685741	25\\
44.1248487205917	25\\
44.1248487205917	26\\
49.7426213058758	26\\
49.7426213058758	27\\
50.0958130050826	27\\
50.0958130050826	28\\
51.959135906753	28\\
51.959135906753	29\\
53.2919351082342	29\\
53.2919351082342	30\\
53.8717845135255	30\\
53.8717845135255	31\\
54.4022875391047	31\\
54.4022875391047	32\\
55.528276111401	32\\
55.528276111401	33\\
56.7492498551574	33\\
56.7492498551574	34\\
57.2606082210891	34\\
57.2606082210891	35\\
58.2678822898494	35\\
58.2678822898494	36\\
58.592913169088	36\\
58.592913169088	37\\
58.7994197963333	37\\
58.7994197963333	38\\
61.5903457512632	38\\
61.5903457512632	39\\
63.0339623521468	39\\
63.0339623521468	40\\
70.5026746176972	40\\
70.5026746176972	41\\
76.9465582882051	41\\
76.9465582882051	42\\
78.384690750424	42\\
78.384690750424	43\\
80.6051037347856	43\\
80.6051037347856	44\\
80.7664213837433	44\\
80.7664213837433	45\\
81.0521417042483	45\\
81.0521417042483	46\\
81.9246218334703	46\\
81.9246218334703	47\\
83.0174380595915	47\\
83.0174380595915	48\\
83.2608694030688	48\\
83.2608694030688	49\\
83.6602195227358	49\\
83.6602195227358	50\\
84.794806365691	50\\
84.794806365691	51\\
86.7293810708403	51\\
86.7293810708403	52\\
87.4393319614644	52\\
87.4393319614644	53\\
91.1460205690522	53\\
91.1460205690522	54\\
102.247529101444	54\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
1.13683572186409	0\\
1.27303871814937	0\\
1.27303871814937	1\\
1.28962270616923	2\\
1.55637145324849	2\\
1.55637145324849	3\\
1.69618446711107	3\\
1.69618446711107	4\\
1.8416207984821	4\\
1.8416207984821	5\\
2.05755217894762	5\\
2.05755217894762	6\\
2.05817611143166	7\\
2.19555762794502	7\\
2.19555762794502	8\\
2.2900673961153	8\\
2.2900673961153	9\\
4.09735817720647	9\\
4.09735817720647	10\\
4.27451670732933	10\\
4.27451670732933	11\\
5.16917735643139	11\\
5.16917735643139	12\\
7.44578003332938	12\\
7.44578003332938	13\\
22.673882182062	13\\
22.673882182062	14\\
23.22010761825	14\\
23.22010761825	15\\
23.3817369270161	15\\
23.3817369270161	16\\
23.5162165327103	16\\
23.5162165327103	17\\
24.2857568490203	17\\
24.2857568490203	18\\
25.9385202697277	18\\
25.9385202697277	19\\
26.3620330908341	19\\
26.3620330908341	20\\
26.3790148493737	21\\
28.4779966171347	21\\
28.4779966171347	22\\
28.5984500710898	22\\
28.5984500710898	23\\
29.9674071117729	23\\
29.9674071117729	24\\
30.4252790238636	24\\
30.4252790238636	25\\
31.0390198335478	25\\
31.0390198335478	26\\
32.0685652085657	26\\
32.0685652085657	27\\
46.8868881839637	27\\
46.8868881839637	28\\
54.3003091060741	28\\
54.3003091060741	29\\
54.8008499187302	29\\
54.8008499187302	30\\
56.8433399888614	30\\
56.8433399888614	31\\
57.990984426832	31\\
57.990984426832	32\\
58.4048744067288	32\\
58.4048744067288	33\\
67.0042935388105	33\\
67.0042935388105	34\\
78.5342161168623	34\\
78.5342161168623	35\\
78.9649810848659	35\\
78.9649810848659	36\\
79.6783281559968	36\\
79.6783281559968	37\\
83.473933832594	37\\
83.473933832594	38\\
83.7361508518189	38\\
83.7361508518189	39\\
84.0045280624448	39\\
84.0045280624448	40\\
84.2490010915509	40\\
84.2490010915509	41\\
87.5335362893633	41\\
87.5335362893633	42\\
89.5153317541676	42\\
89.5153317541676	43\\
89.6062514626494	43\\
89.6062514626494	44\\
90.3195644295345	44\\
90.3195644295345	45\\
90.803769231758	45\\
90.803769231758	46\\
92.0260842240528	46\\
92.0260842240528	47\\
92.0372425951806	48\\
97.3430737546739	48\\
97.3430737546739	49\\
101.495324934884	49\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.821045289337647	0\\
2.46504526753343	0\\
2.46504526753343	1\\
2.83195409134167	1\\
2.83195409134167	2\\
2.9732667356807	2\\
2.9732667356807	3\\
8.58705565507456	3\\
8.58705565507456	4\\
11.6496627202766	4\\
11.6496627202766	5\\
21.4235610487152	5\\
21.4235610487152	6\\
28.2059741728703	6\\
28.2059741728703	7\\
28.2706636438227	7\\
28.2706636438227	8\\
33.9194376627547	8\\
33.9194376627547	9\\
37.3562150280119	9\\
37.3562150280119	10\\
37.5641716508535	10\\
37.5641716508535	11\\
37.5704215336814	12\\
38.4132835455838	12\\
38.4132835455838	13\\
39.321514140234	13\\
39.321514140234	14\\
39.6530997497331	14\\
39.6530997497331	15\\
41.1569048628121	15\\
41.1569048628121	16\\
41.4206487677886	16\\
41.4206487677886	17\\
41.8303858745121	17\\
41.8303858745121	18\\
41.9550879969632	18\\
41.9550879969632	19\\
42.2411181744447	19\\
42.2411181744447	20\\
43.4287438662829	20\\
43.4287438662829	21\\
43.6014230193004	21\\
43.6014230193004	22\\
43.6784446301464	22\\
43.6784446301464	23\\
44.1708554500508	23\\
44.1708554500508	24\\
47.9017459716507	24\\
47.9017459716507	25\\
48.893498956109	25\\
48.893498956109	26\\
49.1167405571968	26\\
49.1167405571968	27\\
49.7982866080445	27\\
49.7982866080445	28\\
49.8649825457564	28\\
49.8649825457564	29\\
52.6479225781607	29\\
52.6479225781607	30\\
52.8170205949977	30\\
52.8170205949977	31\\
54.1846097112614	31\\
54.1846097112614	32\\
55.2344669504943	32\\
55.2344669504943	33\\
58.1199337527249	33\\
58.1199337527249	34\\
59.8276298039246	34\\
59.8276298039246	35\\
60.0102523956197	35\\
60.0102523956197	36\\
63.7914268962162	36\\
63.7914268962162	37\\
66.8865100022263	37\\
66.8865100022263	38\\
68.6504913004174	38\\
68.6504913004174	39\\
70.0462872179604	39\\
70.0462872179604	40\\
71.2875562761333	40\\
71.2875562761333	41\\
71.8717938245309	41\\
71.8717938245309	42\\
72.8752563673054	42\\
72.8752563673054	43\\
73.4781411016797	43\\
73.4781411016797	44\\
77.9996801110049	44\\
77.9996801110049	45\\
78.9322021181869	45\\
78.9322021181869	46\\
81.5546568093707	46\\
81.5546568093707	47\\
83.2533720191638	47\\
83.2533720191638	48\\
88.9834494696205	48\\
88.9834494696205	49\\
91.1595365433047	49\\
91.1595365433047	50\\
91.6052854269758	50\\
91.6052854269758	51\\
91.8790571050865	51\\
91.8790571050865	52\\
92.094664894556	52\\
92.094664894556	53\\
94.2587614015624	53\\
94.2587614015624	54\\
96.6522413390174	54\\
96.6522413390174	55\\
97.8036093894989	55\\
97.8036093894989	56\\
97.9992665029983	56\\
97.9992665029983	57\\
98.5661249972155	57\\
98.5661249972155	58\\
99.7823035768204	58\\
99.7823035768204	59\\
99.907232732949	59\\
99.907232732949	60\\
100.314229667194	60\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.226387013595158	0\\
0.237916658218438	1\\
0.449195292470563	1\\
0.449195292470563	2\\
1.41911710400996	2\\
1.41911710400996	3\\
2.46575328105673	3\\
2.46575328105673	4\\
9.12270043067515	4\\
9.12270043067515	5\\
9.91689168285752	5\\
9.91689168285752	6\\
20.6221945029504	6\\
20.6221945029504	7\\
29.6741009470494	7\\
29.6741009470494	8\\
29.8675572710468	8\\
29.8675572710468	9\\
30.1436705452392	9\\
30.1436705452392	10\\
30.4277311973186	10\\
30.4277311973186	11\\
31.0882028334008	11\\
31.0882028334008	12\\
31.4610379366685	12\\
31.4610379366685	13\\
31.6304754036201	13\\
31.6304754036201	14\\
34.7695998784214	14\\
34.7695998784214	15\\
35.2379177914705	15\\
35.2379177914705	16\\
35.5119214753152	16\\
35.5119214753152	17\\
36.9299275561747	17\\
36.9299275561747	18\\
37.2707849300788	18\\
37.2707849300788	19\\
38.4682444564924	19\\
38.4682444564924	20\\
53.8111038537041	20\\
53.8111038537041	21\\
53.8185305674508	22\\
54.0350932073493	22\\
54.0350932073493	23\\
54.7665408704799	23\\
54.7665408704799	24\\
54.9126453960938	24\\
54.9126453960938	25\\
56.7227181835675	25\\
56.7227181835675	26\\
57.3195152876777	26\\
57.3195152876777	27\\
60.9081873453071	27\\
60.9081873453071	28\\
61.0056641913325	28\\
61.0056641913325	29\\
62.8007987004994	29\\
62.8007987004994	30\\
63.7497687082971	30\\
63.7497687082971	31\\
65.9346607358487	31\\
65.9346607358487	32\\
66.1365420404548	32\\
66.1365420404548	33\\
66.3095366857122	33\\
66.3095366857122	34\\
68.1498748372934	34\\
68.1498748372934	35\\
72.661126191168	35\\
72.661126191168	36\\
73.416043691369	36\\
73.416043691369	37\\
77.1811507563423	37\\
77.1811507563423	38\\
77.7805374388305	38\\
77.7805374388305	39\\
78.4643241589169	39\\
78.4643241589169	40\\
78.5166044889964	40\\
78.5166044889964	41\\
81.0926760109754	41\\
81.0926760109754	42\\
81.0999332726819	43\\
81.4747595058003	43\\
81.4747595058003	44\\
81.68429146961	44\\
81.68429146961	45\\
94.0267109874748	45\\
94.0267109874748	46\\
110	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
1.02640593287231	0\\
1.74291782731329	0\\
1.74291782731329	1\\
12.1305432189924	1\\
12.1305432189924	2\\
14.3499478256365	2\\
14.3499478256365	3\\
18.1390000939768	3\\
18.1390000939768	4\\
23.069069551627	4\\
23.069069551627	5\\
23.4954034106718	5\\
23.4954034106718	6\\
23.5951532777367	6\\
23.5951532777367	7\\
24.8769761825138	7\\
24.8769761825138	8\\
28.3389073346236	8\\
28.3389073346236	9\\
28.7391186154839	9\\
28.7391186154839	10\\
47.9834679144463	10\\
47.9834679144463	11\\
63.220464673351	11\\
63.220464673351	12\\
64.6815357391426	12\\
64.6815357391426	13\\
65.5689670628381	13\\
65.5689670628381	14\\
67.1281627504058	14\\
67.1281627504058	15\\
67.921875067114	15\\
67.921875067114	16\\
68.3079706320711	16\\
68.3079706320711	17\\
68.3186505314849	18\\
68.4019459546406	18\\
68.4019459546406	19\\
68.6400721246574	19\\
68.6400721246574	20\\
72.10547719394	20\\
72.10547719394	21\\
72.8755523891307	21\\
72.8755523891307	22\\
73.4836117838975	22\\
73.4836117838975	23\\
73.836827931925	23\\
73.836827931925	24\\
74.3860312333695	24\\
74.3860312333695	25\\
74.8226054444237	25\\
74.8226054444237	26\\
76.0804610083477	26\\
76.0804610083477	27\\
77.6887024255145	27\\
77.6887024255145	28\\
78.4434484601378	28\\
78.4434484601378	29\\
78.9006089563774	29\\
78.9006089563774	30\\
79.3486881353891	30\\
79.3486881353891	31\\
81.7306081391482	31\\
81.7306081391482	32\\
85.3022086983391	32\\
85.3022086983391	33\\
87.9725321554725	33\\
87.9725321554725	34\\
88.0238738419451	34\\
88.0238738419451	35\\
88.4769862412235	35\\
88.4769862412235	36\\
94.3034231392544	36\\
94.3034231392544	37\\
94.6800206249689	37\\
94.6800206249689	38\\
95.698384915353	38\\
95.698384915353	39\\
96.4091790362764	39\\
96.4091790362764	40\\
98.2093670183478	40\\
98.2093670183478	41\\
98.3112350081687	41\\
98.3112350081687	42\\
98.4134418771332	42\\
98.4134418771332	43\\
99.087194816712	43\\
99.087194816712	44\\
99.3459008241801	44\\
99.3459008241801	45\\
100.728157129322	45\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
7.98522917714743	0\\
12.0901154155453	0\\
12.0901154155453	1\\
37.0897089741791	1\\
37.0897089741791	2\\
46.5477941063686	2\\
46.5477941063686	3\\
47.4527969057193	3\\
47.4527969057193	4\\
47.970854617454	4\\
47.970854617454	5\\
48.8754549019719	5\\
48.8754549019719	6\\
52.4504339301861	6\\
52.4504339301861	7\\
63.5662898535934	7\\
63.5662898535934	8\\
66.0123890443795	8\\
66.0123890443795	9\\
66.5494806991946	9\\
66.5494806991946	10\\
67.6885029414354	10\\
67.6885029414354	11\\
68.7567904576745	11\\
68.7567904576745	12\\
70.3588132524341	12\\
70.3588132524341	13\\
72.2787151983582	13\\
72.2787151983582	14\\
72.7494729610197	14\\
72.7494729610197	15\\
73.3306293329566	15\\
73.3306293329566	16\\
82.186426072774	16\\
82.186426072774	17\\
82.3708346829993	17\\
82.3708346829993	18\\
87.9808444813485	18\\
87.9808444813485	19\\
89.9856207978776	19\\
89.9856207978776	20\\
90.0291887949516	20\\
90.0291887949516	21\\
92.2844597747492	21\\
92.2844597747492	22\\
92.6030976920044	22\\
92.6030976920044	23\\
94.0296860918731	23\\
94.0296860918731	24\\
99.2069844782018	24\\
99.2069844782018	25\\
99.2116516865715	26\\
101.543183587081	26\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.697322232661193	0\\
0.896413296945028	0\\
0.896413296945028	1\\
1.73839061325171	1\\
1.73839061325171	2\\
2.9643557100942	2\\
2.9643557100942	3\\
3.55142955088493	3\\
3.55142955088493	4\\
3.70521991718793	4\\
3.70521991718793	5\\
3.91537718529769	5\\
3.91537718529769	6\\
5.24730185406804	6\\
5.24730185406804	7\\
5.89930238577158	7\\
5.89930238577158	8\\
7.89608101986936	8\\
7.89608101986936	9\\
15.49653892707	9\\
15.49653892707	10\\
16.1957864441524	10\\
16.1957864441524	11\\
16.2503883960861	11\\
16.2503883960861	12\\
16.8939988455686	12\\
16.8939988455686	13\\
18.4472686596134	13\\
18.4472686596134	14\\
19.1881854520827	14\\
19.1881854520827	15\\
19.2643475446897	15\\
19.2643475446897	16\\
19.8810946036594	16\\
19.8810946036594	17\\
20.3029408974061	17\\
20.3029408974061	18\\
21.510308421879	18\\
21.510308421879	19\\
22.1462645409208	19\\
22.1462645409208	20\\
23.8918408449898	20\\
23.8918408449898	21\\
36.2158308867484	21\\
36.2158308867484	22\\
53.9041375207887	22\\
53.9041375207887	23\\
60.3952626165111	23\\
60.3952626165111	24\\
61.3724719110396	24\\
61.3724719110396	25\\
61.548170012831	25\\
61.548170012831	26\\
61.5715513830795	26\\
61.5715513830795	27\\
69.411009876023	27\\
69.411009876023	28\\
69.6774917615196	28\\
69.6774917615196	29\\
70.710872401124	29\\
70.710872401124	30\\
71.0048113454845	30\\
71.0048113454845	31\\
72.6633906341712	31\\
72.6633906341712	32\\
72.8321282901417	32\\
72.8321282901417	33\\
74.6998404356484	33\\
74.6998404356484	34\\
75.0016657960246	34\\
75.0016657960246	35\\
75.0629817149812	35\\
75.0629817149812	36\\
75.4175204393835	36\\
75.4175204393835	37\\
76.6342209853622	37\\
76.6342209853622	38\\
76.9256893666979	38\\
76.9256893666979	39\\
77.7963171146214	39\\
77.7963171146214	40\\
78.1782937140801	40\\
78.1782937140801	41\\
79.7353017092557	41\\
79.7353017092557	42\\
80.0270609200345	42\\
80.0270609200345	43\\
80.3888503531501	43\\
80.3888503531501	44\\
82.1831662766729	44\\
82.1831662766729	45\\
82.8351609006845	45\\
82.8351609006845	46\\
83.5524531250272	46\\
83.5524531250272	47\\
85.3741922147459	47\\
85.3741922147459	48\\
86.4032065169967	48\\
86.4032065169967	49\\
86.5203211232861	49\\
86.5203211232861	50\\
86.6782446342004	50\\
86.6782446342004	51\\
87.0715226196908	51\\
87.0715226196908	52\\
87.4568235417416	52\\
87.4568235417416	53\\
88.5831629268659	53\\
88.5831629268659	54\\
89.2459271120943	54\\
89.2459271120943	55\\
92.5121958890457	55\\
92.5121958890457	56\\
102.11761998001	56\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.261269403875858	0\\
0.668489432050066	0\\
0.668489432050066	1\\
0.95775119984728	1\\
0.95775119984728	2\\
2.20638448254267	2\\
2.20638448254267	3\\
2.31289354598891	3\\
2.31289354598891	4\\
2.82194346992053	4\\
2.82194346992053	5\\
4.32761013669932	5\\
4.32761013669932	6\\
5.13540067928675	6\\
5.13540067928675	7\\
5.38417289000658	7\\
5.38417289000658	8\\
16.3519652225307	8\\
16.3519652225307	9\\
16.3633839923319	10\\
23.9614905792442	10\\
23.9614905792442	11\\
40.0038861095958	11\\
40.0038861095958	12\\
41.0271732995938	12\\
41.0271732995938	13\\
49.0050214042575	13\\
49.0050214042575	14\\
53.0992555131436	14\\
53.0992555131436	15\\
59.5349635937004	15\\
59.5349635937004	16\\
82.3361921731193	16\\
82.3361921731193	17\\
104.158641469101	17\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.161614095042012	0\\
1.34601938766536	0\\
1.34601938766536	1\\
1.37142836255423	1\\
1.37142836255423	2\\
2.68405990018125	2\\
2.68405990018125	3\\
3.66756487177688	3\\
3.66756487177688	4\\
5.46850763548564	4\\
5.46850763548564	5\\
5.67287193396601	5\\
5.67287193396601	6\\
6.67340669577375	6\\
6.67340669577375	7\\
6.75895567726963	7\\
6.75895567726963	8\\
7.14577164631679	8\\
7.14577164631679	9\\
7.38667563810628	9\\
7.38667563810628	10\\
8.436862890865	10\\
8.436862890865	11\\
8.64732858141114	11\\
8.64732858141114	12\\
10.8018480119928	12\\
10.8018480119928	13\\
11.5421725130405	13\\
11.5421725130405	14\\
20.0727663083193	14\\
20.0727663083193	15\\
21.0796615728989	15\\
21.0796615728989	16\\
21.1324207250324	16\\
21.1324207250324	17\\
23.5664208536591	17\\
23.5664208536591	18\\
25.6374419675599	18\\
25.6374419675599	19\\
27.4961476301154	19\\
27.4961476301154	20\\
28.4676693054212	20\\
28.4676693054212	21\\
28.7123878541356	21\\
28.7123878541356	22\\
28.9150184380997	22\\
28.9150184380997	23\\
28.9803073927115	23\\
28.9803073927115	24\\
29.2673753368274	24\\
29.2673753368274	25\\
29.9565690309662	25\\
29.9565690309662	26\\
30.6084654639928	26\\
30.6084654639928	27\\
30.9615193923422	27\\
30.9615193923422	28\\
31.4007571453897	28\\
31.4007571453897	29\\
35.8150985057828	29\\
35.8150985057828	30\\
35.9777188797683	30\\
35.9777188797683	31\\
38.3705270455437	31\\
38.3705270455437	32\\
38.7614063845734	32\\
38.7614063845734	33\\
39.4815616368047	33\\
39.4815616368047	34\\
39.9469434011728	34\\
39.9469434011728	35\\
40.2860624224609	35\\
40.2860624224609	36\\
41.1771002180711	36\\
41.1771002180711	37\\
41.7136517432802	37\\
41.7136517432802	38\\
45.8309595835511	38\\
45.8309595835511	39\\
55.5277583277968	39\\
55.5277583277968	40\\
62.861988184014	40\\
62.861988184014	41\\
72.1504816837393	41\\
72.1504816837393	42\\
75.2805151006043	42\\
75.2805151006043	43\\
76.0284450510282	43\\
76.0284450510282	44\\
76.0982088854466	44\\
76.0982088854466	45\\
77.5548617730624	45\\
77.5548617730624	46\\
92.7367313977118	46\\
92.7367313977118	47\\
93.8449636124259	47\\
93.8449636124259	48\\
95.1281177134878	48\\
95.1281177134878	49\\
95.3444072217075	49\\
95.3444072217075	50\\
95.5821588917754	50\\
95.5821588917754	51\\
96.0846189125416	51\\
96.0846189125416	52\\
96.365982537767	52\\
96.365982537767	53\\
96.6988370145706	53\\
96.6988370145706	54\\
97.6864972059252	54\\
97.6864972059252	55\\
99.91528496387	55\\
99.91528496387	56\\
100.828615551833	56\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
1.47198336495688	0\\
1.63180814939609	0\\
1.63180814939609	1\\
2.40393298164604	1\\
2.40393298164604	2\\
2.48592219086738	2\\
2.48592219086738	3\\
2.61114964242037	3\\
2.61114964242037	4\\
3.08340460205667	4\\
3.08340460205667	5\\
4.89843762847947	5\\
4.89843762847947	6\\
5.19836815159373	6\\
5.19836815159373	7\\
6.87577614472467	7\\
6.87577614472467	8\\
8.55162289375076	8\\
8.55162289375076	9\\
11.1643072109097	9\\
11.1643072109097	10\\
11.5128396067441	10\\
11.5128396067441	11\\
12.1123764996216	11\\
12.1123764996216	12\\
14.9587915755626	12\\
14.9587915755626	13\\
16.0577772112153	13\\
16.0577772112153	14\\
16.9550761539656	14\\
16.9550761539656	15\\
18.9565929813209	15\\
18.9565929813209	16\\
19.0528497184366	16\\
19.0528497184366	17\\
20.1416894043577	17\\
20.1416894043577	18\\
22.2701358094416	18\\
22.2701358094416	19\\
23.3307022528355	19\\
23.3307022528355	20\\
23.5274764682526	20\\
23.5274764682526	21\\
24.3022067093504	21\\
24.3022067093504	22\\
25.625690354802	22\\
25.625690354802	23\\
25.9167730650844	23\\
25.9167730650844	24\\
27.3977757835235	24\\
27.3977757835235	25\\
28.9741488829836	25\\
28.9741488829836	26\\
28.9779320871869	27\\
29.298896284671	27\\
29.298896284671	28\\
31.9469939926346	28\\
31.9469939926346	29\\
32.3988432684176	29\\
32.3988432684176	30\\
32.7945846165954	30\\
32.7945846165954	31\\
33.2890511355927	31\\
33.2890511355927	32\\
34.0859400804111	32\\
34.0859400804111	33\\
35.5567453738092	33\\
35.5567453738092	34\\
37.1435093991435	34\\
37.1435093991435	35\\
37.2062029604889	35\\
37.2062029604889	36\\
37.7818145617531	36\\
37.7818145617531	37\\
39.0084171384265	37\\
39.0084171384265	38\\
40.2050791079599	38\\
40.2050791079599	39\\
41.6208143370057	39\\
41.6208143370057	40\\
42.9607464516764	40\\
42.9607464516764	41\\
43.9922119084118	41\\
43.9922119084118	42\\
45.7311588259561	42\\
45.7311588259561	43\\
46.496498070457	43\\
46.496498070457	44\\
46.537686271406	44\\
46.537686271406	45\\
47.0427555073884	45\\
47.0427555073884	46\\
48.7254032391094	46\\
48.7254032391094	47\\
49.8844217888743	47\\
49.8844217888743	48\\
52.08993480945	48\\
52.08993480945	49\\
52.2030207753325	49\\
52.2030207753325	50\\
52.2121840290745	51\\
53.1968515207255	51\\
53.1968515207255	52\\
53.6513741527869	52\\
53.6513741527869	53\\
55.0531634965317	53\\
55.0531634965317	54\\
55.1819232970473	54\\
55.1819232970473	55\\
56.128850053825	55\\
56.128850053825	56\\
56.5930059285861	56\\
56.5930059285861	57\\
59.6191185119823	57\\
59.6191185119823	58\\
60.8437905207071	58\\
60.8437905207071	59\\
63.4429786867057	59\\
63.4429786867057	60\\
63.4727906488596	60\\
63.4727906488596	61\\
63.6542874050895	61\\
63.6542874050895	62\\
65.150739871083	62\\
65.150739871083	63\\
67.3401383758238	63\\
67.3401383758238	64\\
68.673818440122	64\\
68.673818440122	65\\
69.0905398029233	65\\
69.0905398029233	66\\
70.9417149001077	66\\
70.9417149001077	67\\
71.0072273564604	67\\
71.0072273564604	68\\
71.7304707165455	68\\
71.7304707165455	69\\
73.6392150697939	69\\
73.6392150697939	70\\
73.6895237759561	70\\
73.6895237759561	71\\
74.014395765409	71\\
74.014395765409	72\\
74.1585152148205	72\\
74.1585152148205	73\\
74.964423192379	73\\
74.964423192379	74\\
75.1931368811577	74\\
75.1931368811577	75\\
89.7656372764079	75\\
89.7656372764079	76\\
91.3332107127306	76\\
91.3332107127306	77\\
92.0277399694955	77\\
92.0277399694955	78\\
92.7911648333426	78\\
92.7911648333426	79\\
93.0122104028247	79\\
93.0122104028247	80\\
93.122072142566	80\\
93.122072142566	81\\
95.064460356803	81\\
95.064460356803	82\\
96.0115365861668	82\\
96.0115365861668	83\\
98.888134041046	83\\
98.888134041046	84\\
100.724713909007	84\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
4.69177114812467	0\\
5.05251757904516	0\\
5.05251757904516	1\\
13.8768360303383	1\\
13.8768360303383	2\\
14.5345697047233	2\\
14.5345697047233	3\\
15.3640565140094	3\\
15.3640565140094	4\\
28.7925984305861	4\\
28.7925984305861	5\\
30.4264992200922	5\\
30.4264992200922	6\\
31.5611469161971	6\\
31.5611469161971	7\\
39.4026368531606	7\\
39.4026368531606	8\\
40.8602037762575	8\\
40.8602037762575	9\\
41.4862735462635	9\\
41.4862735462635	10\\
41.6795526993321	10\\
41.6795526993321	11\\
41.9607853384838	11\\
41.9607853384838	12\\
42.4062309201653	12\\
42.4062309201653	13\\
43.7091076118191	13\\
43.7091076118191	14\\
43.9899150751795	14\\
43.9899150751795	15\\
44.0839640834349	15\\
44.0839640834349	16\\
44.1573489256946	16\\
44.1573489256946	17\\
47.6958422470677	17\\
47.6958422470677	18\\
48.0260734877885	18\\
48.0260734877885	19\\
50.0970779518019	19\\
50.0970779518019	20\\
50.2346028167647	20\\
50.2346028167647	21\\
50.7929862083656	21\\
50.7929862083656	22\\
51.1301674218655	22\\
51.1301674218655	23\\
51.5231959439963	23\\
51.5231959439963	24\\
52.9251001539706	24\\
52.9251001539706	25\\
53.8371706405944	25\\
53.8371706405944	26\\
53.9938964265638	26\\
53.9938964265638	27\\
54.1614511221469	27\\
54.1614511221469	28\\
55.1264078415811	28\\
55.1264078415811	29\\
55.2573952008245	29\\
55.2573952008245	30\\
55.5694704452306	30\\
55.5694704452306	31\\
55.6891846255738	31\\
55.6891846255738	32\\
56.1537630076267	32\\
56.1537630076267	33\\
56.3527590835307	33\\
56.3527590835307	34\\
56.5295621203204	34\\
56.5295621203204	35\\
57.753018205021	35\\
57.753018205021	36\\
58.2921533513852	36\\
58.2921533513852	37\\
58.7884433409579	37\\
58.7884433409579	38\\
58.9342094233409	38\\
58.9342094233409	39\\
59.8223547353966	39\\
59.8223547353966	40\\
60.1736054585034	40\\
60.1736054585034	41\\
60.5753663099778	41\\
60.5753663099778	42\\
61.7257173274119	42\\
61.7257173274119	43\\
61.9750908952998	43\\
61.9750908952998	44\\
62.6993732391887	44\\
62.6993732391887	45\\
63.5327066476746	45\\
63.5327066476746	46\\
63.8562630816622	46\\
63.8562630816622	47\\
64.7095883045486	47\\
64.7095883045486	48\\
65.3917068500917	48\\
65.3917068500917	49\\
65.4721904649149	49\\
65.4721904649149	50\\
66.3345079009736	50\\
66.3345079009736	51\\
67.7317915082289	51\\
67.7317915082289	52\\
69.1010181511602	52\\
69.1010181511602	53\\
69.1267128795251	53\\
69.1267128795251	54\\
71.8050748296594	54\\
71.8050748296594	55\\
71.8361202835499	55\\
71.8361202835499	56\\
71.9196682773225	56\\
71.9196682773225	57\\
73.0422284287568	57\\
73.0422284287568	58\\
73.6633366052086	58\\
73.6633366052086	59\\
73.8161916630845	59\\
73.8161916630845	60\\
74.6642172389198	60\\
74.6642172389198	61\\
74.8717326751324	61\\
74.8717326751324	62\\
74.9268680397807	62\\
74.9268680397807	63\\
75.2050411889951	63\\
75.2050411889951	64\\
78.9027682269382	64\\
78.9027682269382	65\\
80.9593359245948	65\\
80.9593359245948	66\\
81.0990873398847	66\\
81.0990873398847	67\\
82.1808593813412	67\\
82.1808593813412	68\\
85.2000158187868	68\\
85.2000158187868	69\\
88.8490148601988	69\\
88.8490148601988	70\\
89.1638920545282	70\\
89.1638920545282	71\\
91.9013574261634	71\\
91.9013574261634	72\\
95.1866339985638	72\\
95.1866339985638	73\\
97.5994823155292	73\\
97.5994823155292	74\\
103.060762703356	74\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.653621436831685	0\\
0.733716300029272	0\\
0.733716300029272	1\\
1.24083120836745	1\\
1.24083120836745	2\\
2.19953103346374	2\\
2.19953103346374	3\\
2.92984671144751	3\\
2.92984671144751	4\\
3.70536266704111	4\\
3.70536266704111	5\\
4.8742756645651	5\\
4.8742756645651	6\\
5.61390711591936	6\\
5.61390711591936	7\\
7.12037890696125	7\\
7.12037890696125	8\\
7.45744701051001	8\\
7.45744701051001	9\\
10.2479913295926	9\\
10.2479913295926	10\\
10.3544974005742	10\\
10.3544974005742	11\\
10.5029970848501	11\\
10.5029970848501	12\\
10.8959147865925	12\\
10.8959147865925	13\\
11.7567901180686	13\\
11.7567901180686	14\\
23.4355287766963	14\\
23.4355287766963	15\\
23.6142599546586	15\\
23.6142599546586	16\\
23.9904827011369	16\\
23.9904827011369	17\\
24.0060934180265	18\\
24.4281615230228	18\\
24.4281615230228	19\\
25.3371975440507	19\\
25.3371975440507	20\\
32.796704466983	20\\
32.796704466983	21\\
33.0063070035374	21\\
33.0063070035374	22\\
34.6033495232122	22\\
34.6033495232122	23\\
34.7170892590431	23\\
34.7170892590431	24\\
35.961939947442	24\\
35.961939947442	25\\
36.4959407604322	25\\
36.4959407604322	26\\
37.1260656067348	26\\
37.1260656067348	27\\
38.0050991269361	27\\
38.0050991269361	28\\
39.0193275754776	28\\
39.0193275754776	29\\
39.4972979548975	29\\
39.4972979548975	30\\
39.8831304848985	30\\
39.8831304848985	31\\
40.1913741984371	31\\
40.1913741984371	32\\
41.0366367459717	32\\
41.0366367459717	33\\
41.4214204099459	33\\
41.4214204099459	34\\
42.5286213774036	34\\
42.5286213774036	35\\
45.3012108808627	35\\
45.3012108808627	36\\
45.4650116871238	36\\
45.4650116871238	37\\
46.5542470251033	37\\
46.5542470251033	38\\
48.7509361223829	38\\
48.7509361223829	39\\
49.2501396885532	39\\
49.2501396885532	40\\
50.3294224373094	40\\
50.3294224373094	41\\
52.2015704222537	41\\
52.2015704222537	42\\
52.3581545596556	42\\
52.3581545596556	43\\
53.5363883286952	43\\
53.5363883286952	44\\
53.8796823313736	44\\
53.8796823313736	45\\
54.4269240148788	45\\
54.4269240148788	46\\
54.8722177406596	46\\
54.8722177406596	47\\
55.0081090963225	47\\
55.0081090963225	48\\
55.4816407848714	48\\
55.4816407848714	49\\
55.6217143855042	49\\
55.6217143855042	50\\
55.8945601370742	50\\
55.8945601370742	51\\
55.9355430933608	51\\
55.9355430933608	52\\
56.4771099462809	52\\
56.4771099462809	53\\
66.4533550529749	53\\
66.4533550529749	54\\
66.5621804323855	54\\
66.5621804323855	55\\
66.5688955497623	56\\
66.7011833216383	56\\
66.7011833216383	57\\
67.7458486829309	57\\
67.7458486829309	58\\
68.7254217698212	58\\
68.7254217698212	59\\
69.5325128627209	59\\
69.5325128627209	60\\
69.5702833381354	60\\
69.5702833381354	61\\
69.6055822307934	61\\
69.6055822307934	62\\
70.7995371210722	62\\
70.7995371210722	63\\
71.4281163972424	63\\
71.4281163972424	64\\
73.5898865604366	64\\
73.5898865604366	65\\
74.777472006864	65\\
74.777472006864	66\\
74.9000039124751	66\\
74.9000039124751	67\\
75.0535742095986	67\\
75.0535742095986	68\\
77.4018061030683	68\\
77.4018061030683	69\\
78.0151646573031	69\\
78.0151646573031	70\\
81.9312338404266	70\\
81.9312338404266	71\\
82.4530623102295	71\\
82.4530623102295	72\\
82.7304510679583	72\\
82.7304510679583	73\\
84.0334817378969	73\\
84.0334817378969	74\\
84.2361063469052	74\\
84.2361063469052	75\\
84.7094360148365	75\\
84.7094360148365	76\\
84.9060405249772	76\\
84.9060405249772	77\\
87.8245969433841	77\\
87.8245969433841	78\\
88.8331985796119	78\\
88.8331985796119	79\\
88.9449564766917	79\\
88.9449564766917	80\\
90.6575130580895	80\\
90.6575130580895	81\\
91.0350092719111	81\\
91.0350092719111	82\\
91.1969468806205	82\\
91.1969468806205	83\\
91.4400623684812	83\\
91.4400623684812	84\\
91.7269883014901	84\\
91.7269883014901	85\\
91.7635947284612	85\\
91.7635947284612	86\\
92.4452390632803	86\\
92.4452390632803	87\\
92.6882948636493	87\\
92.6882948636493	88\\
93.9360661790662	88\\
93.9360661790662	89\\
94.785828778969	89\\
94.785828778969	90\\
95.3949505838292	90\\
95.3949505838292	91\\
95.4786689604611	91\\
95.4786689604611	92\\
95.7787941955581	92\\
95.7787941955581	93\\
97.7751964092599	93\\
97.7751964092599	94\\
98.6639165238297	94\\
98.6639165238297	95\\
100.453715790016	95\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
6.85159512617437	0\\
9.59294431408752	0\\
9.59294431408752	1\\
11.1665270857395	1\\
11.1665270857395	2\\
12.36599185088	2\\
12.36599185088	3\\
12.5054429721616	3\\
12.5054429721616	4\\
15.5773722329653	4\\
15.5773722329653	5\\
17.9772963366083	5\\
17.9772963366083	6\\
18.7001681880608	6\\
18.7001681880608	7\\
18.8107789402553	7\\
18.8107789402553	8\\
21.4179489727435	8\\
21.4179489727435	9\\
25.7349066278564	9\\
25.7349066278564	10\\
38.3444372564747	10\\
38.3444372564747	11\\
39.9805396352073	11\\
39.9805396352073	12\\
46.5934387627565	12\\
46.5934387627565	13\\
48.722288041666	13\\
48.722288041666	14\\
49.1644226432985	14\\
49.1644226432985	15\\
50.4950987637381	15\\
50.4950987637381	16\\
51.0806124474097	16\\
51.0806124474097	17\\
51.3947347146768	17\\
51.3947347146768	18\\
51.6713410992168	18\\
51.6713410992168	19\\
55.2547271959256	19\\
55.2547271959256	20\\
55.7543174504454	20\\
55.7543174504454	21\\
56.2840171530716	21\\
56.2840171530716	22\\
56.4566766175069	22\\
56.4566766175069	23\\
56.8861999720888	23\\
56.8861999720888	24\\
60.2019673981188	24\\
60.2019673981188	25\\
61.0001416331472	25\\
61.0001416331472	26\\
61.4230549395249	26\\
61.4230549395249	27\\
62.1811619061325	27\\
62.1811619061325	28\\
63.6959802414546	28\\
63.6959802414546	29\\
81.5872420083155	29\\
81.5872420083155	30\\
81.7231857886943	30\\
81.7231857886943	31\\
82.0161881416362	31\\
82.0161881416362	32\\
82.0864895874013	32\\
82.0864895874013	33\\
82.427115888726	33\\
82.427115888726	34\\
82.7330465593055	34\\
82.7330465593055	35\\
82.9067738465744	35\\
82.9067738465744	36\\
83.5851531943232	36\\
83.5851531943232	37\\
84.5484865413972	37\\
84.5484865413972	38\\
84.9135979030884	38\\
84.9135979030884	39\\
84.9998864644552	39\\
84.9998864644552	40\\
85.3080117498898	40\\
85.3080117498898	41\\
85.8072502875459	41\\
85.8072502875459	42\\
85.9668070396159	42\\
85.9668070396159	43\\
86.80160810974	43\\
86.80160810974	44\\
86.9832398144518	44\\
86.9832398144518	45\\
87.3854158345827	45\\
87.3854158345827	46\\
88.6304106213517	46\\
88.6304106213517	47\\
89.5600726062089	47\\
89.5600726062089	48\\
89.893441366475	48\\
89.893441366475	49\\
90.9882142223097	49\\
90.9882142223097	50\\
91.3452134460456	50\\
91.3452134460456	51\\
92.5606771767746	51\\
92.5606771767746	52\\
93.875378758828	52\\
93.875378758828	53\\
94.6526716744237	53\\
94.6526716744237	54\\
97.3617590452031	54\\
97.3617590452031	55\\
98.0161691488858	55\\
98.0161691488858	56\\
98.5164253863428	56\\
98.5164253863428	57\\
99.3694637608494	57\\
99.3694637608494	58\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
4.42596501664522	0\\
9.80738720292879	0\\
9.80738720292879	1\\
21.6941936171661	1\\
21.6941936171661	2\\
39.136629059786	2\\
39.136629059786	3\\
40.2543840977253	3\\
40.2543840977253	4\\
41.0774329396389	4\\
41.0774329396389	5\\
41.6550089537571	5\\
41.6550089537571	6\\
42.1735738064718	6\\
42.1735738064718	7\\
42.8798751867881	7\\
42.8798751867881	8\\
44.310749288601	8\\
44.310749288601	9\\
45.5733614766299	9\\
45.5733614766299	10\\
45.8937098188953	10\\
45.8937098188953	11\\
46.3277524489724	11\\
46.3277524489724	12\\
46.7842492573683	12\\
46.7842492573683	13\\
46.8017552101562	14\\
47.7377495186062	14\\
47.7377495186062	15\\
47.8377455234391	15\\
47.8377455234391	16\\
47.9730975521614	16\\
47.9730975521614	17\\
48.5902533843961	17\\
48.5902533843961	18\\
55.3686111270301	18\\
55.3686111270301	19\\
58.8878370710369	19\\
58.8878370710369	20\\
72.8482210556365	20\\
72.8482210556365	21\\
85.1401793497959	21\\
85.1401793497959	22\\
94.2960487891388	22\\
94.2960487891388	23\\
95.6231598270153	23\\
95.6231598270153	24\\
100.749195041204	24\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.752297969658017	0\\
1.60344358589772	0\\
1.60344358589772	1\\
6.64118901736947	1\\
6.64118901736947	2\\
8.22257535528655	2\\
8.22257535528655	3\\
10.2175848330795	3\\
10.2175848330795	4\\
10.5325277531384	4\\
10.5325277531384	5\\
10.5859052324426	5\\
10.5859052324426	6\\
11.5950102087264	6\\
11.5950102087264	7\\
11.8535565976937	7\\
11.8535565976937	8\\
12.4584799690292	8\\
12.4584799690292	9\\
12.9970186344086	9\\
12.9970186344086	10\\
13.1482446194087	10\\
13.1482446194087	11\\
13.6421430102223	11\\
13.6421430102223	12\\
13.66834393816	12\\
13.66834393816	13\\
15.7731623435323	13\\
15.7731623435323	14\\
16.40050187879	14\\
16.40050187879	15\\
18.4453164618041	15\\
18.4453164618041	16\\
18.4859175255117	16\\
18.4859175255117	17\\
20.254175127819	17\\
20.254175127819	18\\
20.352443343341	18\\
20.352443343341	19\\
20.5372383633943	19\\
20.5372383633943	20\\
20.9102609971562	20\\
20.9102609971562	21\\
22.5847583431671	21\\
22.5847583431671	22\\
23.2800079488417	22\\
23.2800079488417	23\\
23.5021435753819	23\\
23.5021435753819	24\\
23.7269488733879	24\\
23.7269488733879	25\\
24.381391655953	25\\
24.381391655953	26\\
24.5051293303882	26\\
24.5051293303882	27\\
24.6864740642367	27\\
24.6864740642367	28\\
24.8224559217856	28\\
24.8224559217856	29\\
25.7696379538423	29\\
25.7696379538423	30\\
27.3288469071437	30\\
27.3288469071437	31\\
27.9070055557878	31\\
27.9070055557878	32\\
28.3486428623698	32\\
28.3486428623698	33\\
29.2552512342017	33\\
29.2552512342017	34\\
29.3157150191494	34\\
29.3157150191494	35\\
31.2844909666447	35\\
31.2844909666447	36\\
31.350045465991	36\\
31.350045465991	37\\
31.6202989844197	37\\
31.6202989844197	38\\
32.5263724479896	38\\
32.5263724479896	39\\
33.6572696082818	39\\
33.6572696082818	40\\
34.9412976138356	40\\
34.9412976138356	41\\
36.0171028585206	41\\
36.0171028585206	42\\
36.6735458201553	42\\
36.6735458201553	43\\
37.9617249104581	43\\
37.9617249104581	44\\
38.0155104586652	44\\
38.0155104586652	45\\
38.3133140134791	45\\
38.3133140134791	46\\
39.1443264541711	46\\
39.1443264541711	47\\
39.3169025996591	47\\
39.3169025996591	48\\
39.9417048832823	48\\
39.9417048832823	49\\
40.0521609404012	49\\
40.0521609404012	50\\
40.2161919623243	50\\
40.2161919623243	51\\
41.1535105539057	51\\
41.1535105539057	52\\
41.3461394447871	52\\
41.3461394447871	53\\
44.3953538465206	53\\
44.3953538465206	54\\
44.5577709265349	54\\
44.5577709265349	55\\
45.9516425784409	55\\
45.9516425784409	56\\
46.7857232421127	56\\
46.7857232421127	57\\
46.9881405234288	57\\
46.9881405234288	58\\
47.5333172924811	58\\
47.5333172924811	59\\
47.5696513353837	59\\
47.5696513353837	60\\
51.6979438877287	60\\
51.6979438877287	61\\
55.1393133249284	61\\
55.1393133249284	62\\
60.1409755355644	62\\
60.1409755355644	63\\
64.0492955547744	63\\
64.0492955547744	64\\
65.1375476950392	64\\
65.1375476950392	65\\
68.0021545021607	65\\
68.0021545021607	66\\
69.9998343511892	66\\
69.9998343511892	67\\
70.1836129447323	67\\
70.1836129447323	68\\
73.4049601901047	68\\
73.4049601901047	69\\
73.8866821520168	69\\
73.8866821520168	70\\
74.3837516010709	70\\
74.3837516010709	71\\
77.4892813449835	71\\
77.4892813449835	72\\
79.6474321154249	72\\
79.6474321154249	73\\
79.7636711902983	73\\
79.7636711902983	74\\
81.2665699578499	74\\
81.2665699578499	75\\
84.2494840003618	75\\
84.2494840003618	76\\
86.6620796992403	76\\
86.6620796992403	77\\
89.4085677429468	77\\
89.4085677429468	78\\
96.8139901594803	78\\
96.8139901594803	79\\
96.8701787422342	79\\
96.8701787422342	80\\
97.7510659710435	80\\
97.7510659710435	81\\
100.10234685132	81\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.241821535694314	0\\
7.5238450389208	0\\
7.5238450389208	1\\
7.66492710955863	1\\
7.66492710955863	2\\
8.21131248617449	2\\
8.21131248617449	3\\
9.54413369556633	3\\
9.54413369556633	4\\
9.86228293846459	4\\
9.86228293846459	5\\
10.1344526393613	5\\
10.1344526393613	6\\
10.3046014957415	6\\
10.3046014957415	7\\
11.3600095477561	7\\
11.3600095477561	8\\
11.4733797247232	8\\
11.4733797247232	9\\
11.9195336254288	9\\
11.9195336254288	10\\
13.2148238885731	10\\
13.2148238885731	11\\
14.8003630271162	11\\
14.8003630271162	12\\
15.7890064694852	12\\
15.7890064694852	13\\
15.7970210144806	15\\
16.9735766980697	15\\
16.9735766980697	16\\
17.4484786388656	16\\
17.4484786388656	17\\
18.3855509958436	17\\
18.3855509958436	18\\
18.851276458816	18\\
18.851276458816	19\\
18.9474262587456	19\\
18.9474262587456	20\\
20.5705395256722	20\\
20.5705395256722	21\\
22.6937856575359	21\\
22.6937856575359	22\\
35.6254127986911	22\\
35.6254127986911	23\\
35.7328610669309	23\\
35.7328610669309	24\\
36.4930758929306	24\\
36.4930758929306	25\\
37.0719496118454	25\\
37.0719496118454	26\\
37.2838165000509	26\\
37.2838165000509	27\\
37.93741325878	27\\
37.93741325878	28\\
39.6179386039469	28\\
39.6179386039469	29\\
39.7104414218373	29\\
39.7104414218373	30\\
40.0250764221425	30\\
40.0250764221425	31\\
41.2544770100587	31\\
41.2544770100587	32\\
42.4248297168857	32\\
42.4248297168857	33\\
42.6419793680771	33\\
42.6419793680771	34\\
42.6579251205653	35\\
42.8694180294114	35\\
42.8694180294114	36\\
42.9991709144547	36\\
42.9991709144547	37\\
43.7862819143355	37\\
43.7862819143355	38\\
44.2927432712613	38\\
44.2927432712613	39\\
45.1380861822846	39\\
45.1380861822846	40\\
46.9080293833836	40\\
46.9080293833836	41\\
47.2717318676495	41\\
47.2717318676495	42\\
50.1082989937019	42\\
50.1082989937019	43\\
63.2363200932514	43\\
63.2363200932514	44\\
64.4086870713985	44\\
64.4086870713985	45\\
69.9824380667765	45\\
69.9824380667765	46\\
93.3428792989043	46\\
93.3428792989043	47\\
95.9514735225677	47\\
95.9514735225677	48\\
96.227638331925	48\\
96.227638331925	49\\
99.3738277343084	49\\
99.3738277343084	50\\
100.066589796192	50\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.639953944261904	0\\
1.35496245599947	0\\
1.35496245599947	1\\
4.0479849705505	1\\
4.0479849705505	2\\
6.74928796865476	2\\
6.74928796865476	3\\
6.86360181784738	3\\
6.86360181784738	4\\
7.26409360201004	4\\
7.26409360201004	5\\
7.43088694566597	5\\
7.43088694566597	6\\
9.698755187701	6\\
9.698755187701	7\\
10.0760191178329	7\\
10.0760191178329	8\\
20.1825392593316	8\\
20.1825392593316	9\\
26.4360732705439	9\\
26.4360732705439	10\\
36.0771862989639	10\\
36.0771862989639	11\\
36.783612773351	11\\
36.783612773351	12\\
36.8430190027477	12\\
36.8430190027477	13\\
37.0246531705771	13\\
37.0246531705771	14\\
37.4463027003409	14\\
37.4463027003409	15\\
39.3092109364896	15\\
39.3092109364896	16\\
40.09166156132	16\\
40.09166156132	17\\
41.0549329129157	17\\
41.0549329129157	18\\
43.6901190559663	18\\
43.6901190559663	19\\
44.7437318591313	19\\
44.7437318591313	20\\
45.4560818908244	20\\
45.4560818908244	21\\
45.4992173646539	21\\
45.4992173646539	22\\
45.5777254262013	22\\
45.5777254262013	23\\
45.9153820352845	23\\
45.9153820352845	24\\
46.2397661536831	24\\
46.2397661536831	25\\
46.3242408291763	25\\
46.3242408291763	26\\
46.6491764662419	26\\
46.6491764662419	27\\
47.7868285978231	27\\
47.7868285978231	28\\
48.5620841044952	28\\
48.5620841044952	29\\
50.4221257122089	29\\
50.4221257122089	30\\
50.7748476429017	30\\
50.7748476429017	31\\
51.1761577302728	31\\
51.1761577302728	32\\
52.3240765241378	32\\
52.3240765241378	33\\
58.4942915761096	33\\
58.4942915761096	34\\
58.7077585075587	34\\
58.7077585075587	35\\
59.7730649649268	35\\
59.7730649649268	36\\
60.056100336078	36\\
60.056100336078	37\\
60.5235481174318	37\\
60.5235481174318	38\\
61.1200301186522	38\\
61.1200301186522	39\\
62.1192112134037	39\\
62.1192112134037	40\\
63.6619705471355	40\\
63.6619705471355	41\\
64.5047322766701	41\\
64.5047322766701	42\\
64.8091035555878	42\\
64.8091035555878	43\\
65.4733354930385	43\\
65.4733354930385	44\\
69.4241806625681	44\\
69.4241806625681	45\\
69.6979465279175	45\\
69.6979465279175	46\\
69.8974971083433	46\\
69.8974971083433	47\\
72.2998711307749	47\\
72.2998711307749	48\\
72.4486913364455	48\\
72.4486913364455	49\\
72.7660311094999	49\\
72.7660311094999	50\\
73.2052767966979	50\\
73.2052767966979	51\\
73.4027227086176	51\\
73.4027227086176	52\\
75.9088194380784	52\\
75.9088194380784	53\\
76.0030768434485	53\\
76.0030768434485	54\\
76.0135542745866	55\\
83.4799996216596	55\\
83.4799996216596	56\\
83.6896470374975	56\\
83.6896470374975	57\\
83.9697783709365	57\\
83.9697783709365	58\\
85.2065566214879	58\\
85.2065566214879	59\\
85.5681316791645	59\\
85.5681316791645	60\\
85.6543373156896	60\\
85.6543373156896	61\\
85.9900758284726	61\\
85.9900758284726	62\\
86.1425790145466	62\\
86.1425790145466	63\\
87.9521493636713	63\\
87.9521493636713	64\\
88.5724727414325	64\\
88.5724727414325	65\\
89.0485549276024	65\\
89.0485549276024	66\\
89.2282043447874	66\\
89.2282043447874	67\\
89.2815956446087	67\\
89.2815956446087	68\\
89.4996974847185	68\\
89.4996974847185	69\\
109.752722199399	69\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
15.129655099547	0\\
15.8240268671201	0\\
15.8240268671201	1\\
16.0320651432146	1\\
16.0320651432146	2\\
16.1885689745089	2\\
16.1885689745089	3\\
17.4447811831904	3\\
17.4447811831904	4\\
17.4677793786801	4\\
17.4677793786801	5\\
17.6389255182445	5\\
17.6389255182445	6\\
18.1284135532671	6\\
18.1284135532671	7\\
19.6269484050901	7\\
19.6269484050901	8\\
19.7796870695977	8\\
19.7796870695977	9\\
22.5428552595378	9\\
22.5428552595378	10\\
35.7757088313814	10\\
35.7757088313814	11\\
36.7344870537818	11\\
36.7344870537818	12\\
41.857771678222	12\\
41.857771678222	13\\
42.0708176701935	13\\
42.0708176701935	14\\
42.1000682413966	14\\
42.1000682413966	15\\
42.2883574762673	15\\
42.2883574762673	16\\
42.650792956808	16\\
42.650792956808	17\\
43.2157308143498	17\\
43.2157308143498	18\\
43.4042390107305	18\\
43.4042390107305	19\\
44.2981296358235	19\\
44.2981296358235	20\\
44.9785576412752	20\\
44.9785576412752	21\\
45.6913004161128	21\\
45.6913004161128	22\\
52.8499677232059	22\\
52.8499677232059	23\\
62.5739007333292	23\\
62.5739007333292	24\\
63.1386302168089	24\\
63.1386302168089	25\\
63.2365349194168	25\\
63.2365349194168	26\\
63.5812172788589	26\\
63.5812172788589	27\\
63.9234259429195	27\\
63.9234259429195	28\\
64.7089430415249	28\\
64.7089430415249	29\\
65.5904394333006	29\\
65.5904394333006	30\\
66.3811486977139	30\\
66.3811486977139	31\\
67.4757662574883	31\\
67.4757662574883	32\\
68.2807854558838	32\\
68.2807854558838	33\\
72.0830484904896	33\\
72.0830484904896	34\\
72.2169063828105	34\\
72.2169063828105	35\\
72.6785997390845	35\\
72.6785997390845	36\\
72.8163457072101	36\\
72.8163457072101	37\\
74.4945866046217	37\\
74.4945866046217	38\\
75.707447931421	38\\
75.707447931421	39\\
80.2216868594537	39\\
80.2216868594537	40\\
80.725905030169	40\\
80.725905030169	41\\
81.3899979563872	41\\
81.3899979563872	42\\
81.5655790989203	42\\
81.5655790989203	43\\
82.3442107151245	43\\
82.3442107151245	44\\
82.385736772269	44\\
82.385736772269	45\\
87.709005656692	45\\
87.709005656692	46\\
89.2230010289731	46\\
89.2230010289731	47\\
92.6051953339502	47\\
92.6051953339502	48\\
92.6799248803303	48\\
92.6799248803303	49\\
92.9459011787781	49\\
92.9459011787781	50\\
93.0131177486275	50\\
93.0131177486275	51\\
94.021507179605	51\\
94.021507179605	52\\
94.4302180822372	52\\
94.4302180822372	53\\
96.8930791570509	53\\
96.8930791570509	54\\
98.1827416698748	54\\
98.1827416698748	55\\
98.3694579551355	55\\
98.3694579551355	56\\
98.5423521310298	56\\
98.5423521310298	57\\
100.94288692533	57\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.0305301428914362	0\\
0.389357154843992	0\\
0.389357154843992	1\\
0.407746181696524	2\\
2.87633980878718	2\\
2.87633980878718	3\\
3.25512409305506	3\\
3.25512409305506	4\\
4.60134196592888	4\\
4.60134196592888	5\\
5.23711979058332	5\\
5.23711979058332	6\\
5.27658786814467	6\\
5.27658786814467	7\\
5.73934123543235	7\\
5.73934123543235	8\\
7.83325737193343	8\\
7.83325737193343	9\\
8.13043339004305	9\\
8.13043339004305	10\\
9.98336837157454	10\\
9.98336837157454	11\\
10.1869069958525	11\\
10.1869069958525	12\\
10.9251655863919	12\\
10.9251655863919	13\\
12.6977110778595	13\\
12.6977110778595	14\\
13.4554965530708	14\\
13.4554965530708	15\\
17.199825607856	15\\
17.199825607856	16\\
18.6454506996285	16\\
18.6454506996285	17\\
19.4932168373874	17\\
19.4932168373874	18\\
22.3601997304396	18\\
22.3601997304396	19\\
31.846997865762	19\\
31.846997865762	20\\
34.8019810370178	20\\
34.8019810370178	21\\
36.2270288726384	21\\
36.2270288726384	22\\
36.2941346630541	22\\
36.2941346630541	23\\
36.8378569695927	23\\
36.8378569695927	24\\
37.6036796643568	24\\
37.6036796643568	25\\
37.8283471832135	25\\
37.8283471832135	26\\
40.1955904549281	26\\
40.1955904549281	27\\
40.2650511746101	27\\
40.2650511746101	28\\
41.0533498411051	28\\
41.0533498411051	29\\
46.5672264807878	29\\
46.5672264807878	30\\
46.650933538493	30\\
46.650933538493	31\\
47.1160466604739	31\\
47.1160466604739	32\\
47.4184480547774	32\\
47.4184480547774	33\\
55.959602776312	33\\
55.959602776312	34\\
67.3697209891157	34\\
67.3697209891157	35\\
67.4903088888164	35\\
67.4903088888164	36\\
67.5259003998267	36\\
67.5259003998267	37\\
67.558749741083	37\\
67.558749741083	38\\
67.8954159313553	38\\
67.8954159313553	39\\
67.939359315702	39\\
67.939359315702	40\\
68.6266201822692	40\\
68.6266201822692	41\\
81.9795895513642	41\\
81.9795895513642	42\\
82.2449095312058	42\\
82.2449095312058	43\\
82.7600434860412	43\\
82.7600434860412	44\\
83.8993894783485	44\\
83.8993894783485	45\\
84.518391204688	45\\
84.518391204688	46\\
84.976045246008	46\\
84.976045246008	47\\
86.0233178506131	47\\
86.0233178506131	48\\
86.1085080792942	48\\
86.1085080792942	49\\
87.3726188048258	49\\
87.3726188048258	50\\
87.4714361695826	50\\
87.4714361695826	51\\
87.4853171601163	52\\
88.3665766056653	52\\
88.3665766056653	53\\
88.9736118485454	53\\
88.9736118485454	54\\
89.2980561458135	54\\
89.2980561458135	55\\
89.6086416982236	55\\
89.6086416982236	56\\
89.7762466457491	56\\
89.7762466457491	57\\
89.9514421221562	57\\
89.9514421221562	58\\
90.7430738197706	58\\
90.7430738197706	59\\
92.9088048623776	59\\
92.9088048623776	60\\
93.7744718013469	60\\
93.7744718013469	61\\
94.8778214112523	61\\
94.8778214112523	62\\
94.9812201270011	62\\
94.9812201270011	63\\
95.8267517727166	63\\
95.8267517727166	64\\
96.482046883367	64\\
96.482046883367	65\\
98.1445117303816	65\\
98.1445117303816	66\\
98.8331722575193	66\\
98.8331722575193	67\\
98.8960063029646	67\\
98.8960063029646	68\\
99.4830894030241	68\\
99.4830894030241	69\\
100.095280634803	69\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.224703713967969	0\\
1.63270448366271	0\\
1.63270448366271	1\\
3.67950196631725	1\\
3.67950196631725	2\\
3.89879675453329	2\\
3.89879675453329	3\\
4.4067883336938	3\\
4.4067883336938	4\\
5.24798946480132	4\\
5.24798946480132	5\\
5.48641067202161	5\\
5.48641067202161	6\\
12.9523242980156	6\\
12.9523242980156	7\\
14.7787551443466	7\\
14.7787551443466	8\\
15.5702202237664	8\\
15.5702202237664	9\\
16.9534338702533	9\\
16.9534338702533	10\\
17.6777316041909	10\\
17.6777316041909	11\\
18.9264031078601	11\\
18.9264031078601	12\\
19.0548319504511	12\\
19.0548319504511	13\\
20.2078819202277	13\\
20.2078819202277	14\\
20.6475575291022	14\\
20.6475575291022	15\\
26.3137433693226	15\\
26.3137433693226	16\\
27.2815552193	16\\
27.2815552193	17\\
27.7610623997531	17\\
27.7610623997531	18\\
27.8370901702305	18\\
27.8370901702305	19\\
28.4772292500372	19\\
28.4772292500372	20\\
28.8804410355754	20\\
28.8804410355754	21\\
28.9665169063134	21\\
28.9665169063134	22\\
29.0521939634337	22\\
29.0521939634337	23\\
29.8976153226631	23\\
29.8976153226631	24\\
31.249049442048	24\\
31.249049442048	25\\
31.4658077205095	25\\
31.4658077205095	26\\
32.8255286695153	26\\
32.8255286695153	27\\
36.482873416045	27\\
36.482873416045	28\\
39.0569340510845	28\\
39.0569340510845	29\\
40.0290310322663	29\\
40.0290310322663	30\\
41.1417141239552	30\\
41.1417141239552	31\\
42.7751108850317	31\\
42.7751108850317	32\\
43.3451548216508	32\\
43.3451548216508	33\\
44.2157453156532	33\\
44.2157453156532	34\\
48.5034321717683	34\\
48.5034321717683	35\\
60.2470705022146	35\\
60.2470705022146	36\\
67.9771844004745	36\\
67.9771844004745	37\\
68.0661632017752	37\\
68.0661632017752	38\\
68.2547119455768	38\\
68.2547119455768	39\\
68.5003387943366	39\\
68.5003387943366	40\\
68.8061639337287	40\\
68.8061639337287	41\\
69.1027437009534	41\\
69.1027437009534	42\\
69.7582554767055	42\\
69.7582554767055	43\\
71.0659485759074	43\\
71.0659485759074	44\\
71.324941375695	44\\
71.324941375695	45\\
71.7003095183159	45\\
71.7003095183159	46\\
72.270663949871	46\\
72.270663949871	47\\
73.8796648092717	47\\
73.8796648092717	48\\
74.5366522545696	48\\
74.5366522545696	49\\
77.5822001558503	49\\
77.5822001558503	50\\
79.9457009177233	50\\
79.9457009177233	51\\
83.6281206157349	51\\
83.6281206157349	52\\
85.784762404537	52\\
85.784762404537	53\\
86.6752102394423	53\\
86.6752102394423	54\\
87.325833727511	54\\
87.325833727511	55\\
87.3309780898424	56\\
88.4157999338418	56\\
88.4157999338418	57\\
89.7945130250359	57\\
89.7945130250359	58\\
90.0565308216879	58\\
90.0565308216879	59\\
90.1078857208576	59\\
90.1078857208576	60\\
90.3611761733199	60\\
90.3611761733199	61\\
90.9816275721732	61\\
90.9816275721732	62\\
91.5444486175478	62\\
91.5444486175478	63\\
91.993329640284	63\\
91.993329640284	64\\
92.3577703805768	64\\
92.3577703805768	65\\
94.056198084339	65\\
94.056198084339	66\\
94.4274976067289	66\\
94.4274976067289	67\\
110	67\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.0564290311531579	0\\
2.19488539827388	0\\
2.19488539827388	1\\
6.91387905241191	1\\
6.91387905241191	2\\
8.27817295294761	2\\
8.27817295294761	3\\
12.9407199918243	3\\
12.9407199918243	4\\
23.9623821180488	4\\
23.9623821180488	5\\
28.1768898557845	5\\
28.1768898557845	6\\
34.0222676827851	6\\
34.0222676827851	7\\
38.2500323153229	7\\
38.2500323153229	8\\
42.0708984343457	8\\
42.0708984343457	9\\
42.355289895832	9\\
42.355289895832	10\\
42.4308529682439	10\\
42.4308529682439	11\\
61.7358135217096	11\\
61.7358135217096	12\\
63.4266678617134	12\\
63.4266678617134	13\\
63.6526755704088	13\\
63.6526755704088	14\\
65.5833840954716	14\\
65.5833840954716	15\\
65.7478428858873	15\\
65.7478428858873	16\\
67.0361830480876	16\\
67.0361830480876	17\\
67.523955906542	17\\
67.523955906542	18\\
67.9943828021749	18\\
67.9943828021749	19\\
71.1722413371591	19\\
71.1722413371591	20\\
73.7320405968973	20\\
73.7320405968973	21\\
73.8291672833914	21\\
73.8291672833914	22\\
74.1549184906563	22\\
74.1549184906563	23\\
75.6810208118278	23\\
75.6810208118278	24\\
76.9245677396642	24\\
76.9245677396642	25\\
78.3675432208738	25\\
78.3675432208738	26\\
79.4885668110756	26\\
79.4885668110756	27\\
81.5429192665176	27\\
81.5429192665176	28\\
83.4226771549536	28\\
83.4226771549536	29\\
87.3747975573656	29\\
87.3747975573656	30\\
91.0255584580957	30\\
91.0255584580957	31\\
94.2965070671819	31\\
94.2965070671819	32\\
100.192254491403	32\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
3.9893614521397	0\\
4.10452660804134	0\\
4.10452660804134	1\\
7.95643115375667	1\\
7.95643115375667	2\\
16.6507817321823	2\\
16.6507817321823	3\\
17.4393646672688	3\\
17.4393646672688	4\\
18.0534413238183	4\\
18.0534413238183	5\\
18.119719518458	5\\
18.119719518458	6\\
18.2586180362898	6\\
18.2586180362898	7\\
18.311817472651	7\\
18.311817472651	8\\
19.3222097566565	8\\
19.3222097566565	9\\
19.8186494990655	9\\
19.8186494990655	10\\
20.2520017091124	10\\
20.2520017091124	11\\
20.6996800806467	11\\
20.6996800806467	12\\
21.5564228382897	12\\
21.5564228382897	13\\
22.1180847475456	13\\
22.1180847475456	14\\
22.5212928558692	14\\
22.5212928558692	15\\
22.8384442844851	15\\
22.8384442844851	16\\
23.3940712472516	16\\
23.3940712472516	17\\
23.7882949763394	17\\
23.7882949763394	18\\
24.3029880678531	18\\
24.3029880678531	19\\
24.7158212074153	19\\
24.7158212074153	20\\
25.2192516359704	20\\
25.2192516359704	21\\
29.422799765523	21\\
29.422799765523	22\\
37.4198644686988	22\\
37.4198644686988	23\\
40.0706659974527	23\\
40.0706659974527	24\\
40.7120961721286	24\\
40.7120961721286	25\\
43.2169744354179	25\\
43.2169744354179	26\\
43.2470288193587	26\\
43.2470288193587	27\\
44.8181959990574	27\\
44.8181959990574	28\\
45.1656259549421	28\\
45.1656259549421	29\\
45.3395726051645	29\\
45.3395726051645	30\\
46.1287838978509	30\\
46.1287838978509	31\\
46.6298914490631	31\\
46.6298914490631	32\\
54.5507923136131	32\\
54.5507923136131	33\\
56.9014313449822	33\\
56.9014313449822	34\\
62.9217959666001	34\\
62.9217959666001	35\\
64.9530747593892	35\\
64.9530747593892	36\\
75.3599691441243	36\\
75.3599691441243	37\\
77.8509585592621	37\\
77.8509585592621	38\\
77.9581501515602	38\\
77.9581501515602	39\\
78.8195076737608	39\\
78.8195076737608	40\\
82.4667721889109	40\\
82.4667721889109	41\\
82.8195307708939	41\\
82.8195307708939	42\\
83.04867976382	42\\
83.04867976382	43\\
96.1953214840266	43\\
96.1953214840266	44\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
8.33046891384929	0\\
9.05652364465664	0\\
9.05652364465664	1\\
9.72182782815838	1\\
9.72182782815838	2\\
9.90756421971517	2\\
9.90756421971517	3\\
10.3962347886467	3\\
10.3962347886467	4\\
11.6335501040314	4\\
11.6335501040314	5\\
12.3952893998352	5\\
12.3952893998352	6\\
12.4877499160675	6\\
12.4877499160675	7\\
13.5138934362071	7\\
13.5138934362071	8\\
13.6985180555084	8\\
13.6985180555084	9\\
13.7906401868597	9\\
13.7906401868597	10\\
15.1509264910617	10\\
15.1509264910617	11\\
15.3614670207152	11\\
15.3614670207152	12\\
15.8784924698221	12\\
15.8784924698221	13\\
15.9442984080798	13\\
15.9442984080798	14\\
17.0937495171828	14\\
17.0937495171828	15\\
17.2271904769042	15\\
17.2271904769042	16\\
17.4876706766786	16\\
17.4876706766786	17\\
18.8795669741271	17\\
18.8795669741271	18\\
21.3342149208988	18\\
21.3342149208988	19\\
33.4172685255336	19\\
33.4172685255336	20\\
40.2344011149766	20\\
40.2344011149766	21\\
40.6152053682369	21\\
40.6152053682369	22\\
40.6768725159069	22\\
40.6768725159069	23\\
40.7842364315662	23\\
40.7842364315662	24\\
42.9055177743109	24\\
42.9055177743109	25\\
48.4832046612172	25\\
48.4832046612172	26\\
49.6049962716012	26\\
49.6049962716012	27\\
52.2895589608087	27\\
52.2895589608087	28\\
53.9545106324175	28\\
53.9545106324175	29\\
63.8911150890969	29\\
63.8911150890969	30\\
64.9252458591761	30\\
64.9252458591761	31\\
65.0242511543586	31\\
65.0242511543586	32\\
65.25765562267	32\\
65.25765562267	33\\
66.0386423939118	33\\
66.0386423939118	34\\
68.7169434145141	34\\
68.7169434145141	35\\
69.5552586466471	35\\
69.5552586466471	36\\
69.9206379884972	36\\
69.9206379884972	37\\
69.9339221022456	38\\
70.6677130436644	38\\
70.6677130436644	39\\
71.4757067291292	39\\
71.4757067291292	40\\
72.1623813264289	40\\
72.1623813264289	41\\
73.1520017201872	41\\
73.1520017201872	42\\
73.8786742132206	42\\
73.8786742132206	43\\
74.1993656937389	43\\
74.1993656937389	44\\
74.6466949695486	44\\
74.6466949695486	45\\
74.7589848403091	45\\
74.7589848403091	46\\
75.7066547240226	46\\
75.7066547240226	47\\
77.2658915213817	47\\
77.2658915213817	48\\
77.4722938334405	48\\
77.4722938334405	49\\
77.6646576578895	49\\
77.6646576578895	50\\
77.7179610485121	50\\
77.7179610485121	51\\
84.3408557304475	51\\
84.3408557304475	52\\
91.2402783704947	52\\
91.2402783704947	53\\
94.2205711191266	53\\
94.2205711191266	54\\
100.370556222786	54\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
5.07500506100132	0\\
7.64741138983517	0\\
7.64741138983517	1\\
16.7976487936176	1\\
16.7976487936176	2\\
26.3863708502533	2\\
26.3863708502533	3\\
29.3067134448253	3\\
29.3067134448253	4\\
29.6526924138559	4\\
29.6526924138559	5\\
32.0180323193534	5\\
32.0180323193534	6\\
32.6839227935417	6\\
32.6839227935417	7\\
32.9746678846663	7\\
32.9746678846663	8\\
33.9497137311884	8\\
33.9497137311884	9\\
34.4473811794531	9\\
34.4473811794531	10\\
34.659663626573	10\\
34.659663626573	11\\
36.360094194184	11\\
36.360094194184	12\\
37.3426697641191	12\\
37.3426697641191	13\\
37.7000799114494	13\\
37.7000799114494	14\\
38.1313215375654	14\\
38.1313215375654	15\\
38.2477650470148	15\\
38.2477650470148	16\\
38.3842527259757	16\\
38.3842527259757	17\\
38.5278151279002	17\\
38.5278151279002	18\\
41.8788178332462	18\\
41.8788178332462	19\\
42.5928506211021	19\\
42.5928506211021	20\\
42.8366307909366	20\\
42.8366307909366	21\\
43.3592114064282	21\\
43.3592114064282	22\\
44.2115815833348	22\\
44.2115815833348	23\\
45.08106472342	23\\
45.08106472342	24\\
46.0656909374326	24\\
46.0656909374326	25\\
46.5202956181585	25\\
46.5202956181585	26\\
46.5858570944801	26\\
46.5858570944801	27\\
47.7887814977847	27\\
47.7887814977847	28\\
48.8348519153526	28\\
48.8348519153526	29\\
48.968847254477	29\\
48.968847254477	30\\
48.9942828140081	30\\
48.9942828140081	31\\
49.6816641875344	31\\
49.6816641875344	32\\
50.6208235948668	32\\
50.6208235948668	33\\
52.2365356370615	33\\
52.2365356370615	34\\
53.6818556237152	34\\
53.6818556237152	35\\
54.5711544199648	35\\
54.5711544199648	36\\
55.1191065038412	36\\
55.1191065038412	37\\
55.1724117115563	37\\
55.1724117115563	38\\
65.5317687439856	38\\
65.5317687439856	39\\
66.9422755603396	39\\
66.9422755603396	40\\
67.5934146817051	40\\
67.5934146817051	41\\
69.0188778365056	41\\
69.0188778365056	42\\
69.1913881513034	42\\
69.1913881513034	43\\
69.3456801600398	43\\
69.3456801600398	44\\
70.3611305643525	44\\
70.3611305643525	45\\
71.0226887241818	45\\
71.0226887241818	46\\
77.7255362312503	46\\
77.7255362312503	47\\
79.8847170693651	47\\
79.8847170693651	48\\
82.1507520451783	48\\
82.1507520451783	49\\
97.3996416109214	49\\
97.3996416109214	50\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
19.6258500342641	0\\
20.5001769184542	0\\
20.5001769184542	1\\
23.8241532582332	1\\
23.8241532582332	2\\
26.0304655375325	2\\
26.0304655375325	3\\
28.0371537550483	3\\
28.0371537550483	4\\
28.5183137621309	4\\
28.5183137621309	5\\
30.065994147912	5\\
30.065994147912	6\\
30.8276374928806	6\\
30.8276374928806	7\\
30.9514770157624	7\\
30.9514770157624	8\\
34.2373105878392	8\\
34.2373105878392	9\\
34.9269874849758	9\\
34.9269874849758	10\\
35.3617079069355	10\\
35.3617079069355	11\\
35.5179304145135	11\\
35.5179304145135	12\\
37.283662831273	12\\
37.283662831273	13\\
38.5108086999297	13\\
38.5108086999297	14\\
39.6298848202446	14\\
39.6298848202446	15\\
40.7188623157425	15\\
40.7188623157425	16\\
40.8896068177371	16\\
40.8896068177371	17\\
50.3277280142325	17\\
50.3277280142325	18\\
51.4431478506061	18\\
51.4431478506061	19\\
51.8863334076512	19\\
51.8863334076512	20\\
53.6138218415137	20\\
53.6138218415137	21\\
54.1083153604092	21\\
54.1083153604092	22\\
54.7840032027551	22\\
54.7840032027551	23\\
58.2040775808891	23\\
58.2040775808891	24\\
63.291516132779	24\\
63.291516132779	25\\
64.2558178407798	25\\
64.2558178407798	26\\
66.5293978878889	26\\
66.5293978878889	27\\
71.4814614963797	27\\
71.4814614963797	28\\
71.801514751253	28\\
71.801514751253	29\\
72.1826741335621	29\\
72.1826741335621	30\\
72.2428845405576	30\\
72.2428845405576	31\\
73.7754428065325	31\\
73.7754428065325	32\\
74.4810679487509	32\\
74.4810679487509	33\\
74.592176154247	33\\
74.592176154247	34\\
75.446313133299	34\\
75.446313133299	35\\
75.494575918699	35\\
75.494575918699	36\\
75.7804305021459	36\\
75.7804305021459	37\\
76.9847688123763	37\\
76.9847688123763	38\\
77.2854288642719	38\\
77.2854288642719	39\\
78.5780180902327	39\\
78.5780180902327	40\\
78.9493688153809	40\\
78.9493688153809	41\\
79.6485071738968	41\\
79.6485071738968	42\\
79.8254036055987	42\\
79.8254036055987	43\\
82.7928984325847	43\\
82.7928984325847	44\\
92.0915834312699	44\\
92.0915834312699	45\\
92.4602137478058	45\\
92.4602137478058	46\\
93.7647706648073	46\\
93.7647706648073	47\\
95.1143554064237	47\\
95.1143554064237	48\\
96.0270043857789	48\\
96.0270043857789	49\\
96.2247556291247	49\\
96.2247556291247	50\\
96.519022775817	50\\
96.519022775817	51\\
97.1382200413295	51\\
97.1382200413295	52\\
97.7632246688491	52\\
97.7632246688491	53\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
4.05496849039665	0\\
4.99418073444063	0\\
4.99418073444063	1\\
12.2328380488278	1\\
12.2328380488278	2\\
24.2059399821885	2\\
24.2059399821885	3\\
25.1355891668404	3\\
25.1355891668404	4\\
27.2726132815868	4\\
27.2726132815868	5\\
36.4134153494303	5\\
36.4134153494303	6\\
37.7592004520269	6\\
37.7592004520269	7\\
38.8362124508781	7\\
38.8362124508781	8\\
39.1155065344639	8\\
39.1155065344639	9\\
39.422211790796	9\\
39.422211790796	10\\
39.4555725262938	10\\
39.4555725262938	11\\
39.9176602590365	11\\
39.9176602590365	12\\
42.4942630567461	12\\
42.4942630567461	13\\
42.8166057591576	13\\
42.8166057591576	14\\
43.3336060465209	14\\
43.3336060465209	15\\
44.0870159513346	15\\
44.0870159513346	16\\
46.7934388489197	16\\
46.7934388489197	17\\
47.5797811140747	17\\
47.5797811140747	18\\
48.7382258418208	18\\
48.7382258418208	19\\
49.105531454693	19\\
49.105531454693	20\\
49.4307530812057	20\\
49.4307530812057	21\\
50.0368488272224	21\\
50.0368488272224	22\\
51.6914598646744	22\\
51.6914598646744	23\\
52.1517102363648	23\\
52.1517102363648	24\\
53.0137774959969	24\\
53.0137774959969	25\\
54.2639335597131	25\\
54.2639335597131	26\\
55.122479544609	26\\
55.122479544609	27\\
55.8562609549749	27\\
55.8562609549749	28\\
57.2667562879647	28\\
57.2667562879647	29\\
57.2719538909816	30\\
58.2378397712538	30\\
58.2378397712538	31\\
58.2751306719484	31\\
58.2751306719484	32\\
58.3387152444595	32\\
58.3387152444595	33\\
58.4577832570936	33\\
58.4577832570936	34\\
58.9687720338393	34\\
58.9687720338393	35\\
59.7709354527249	35\\
59.7709354527249	36\\
60.4341793904554	36\\
60.4341793904554	37\\
62.4247005993324	37\\
62.4247005993324	38\\
65.9102834404725	38\\
65.9102834404725	39\\
67.8104089252813	39\\
67.8104089252813	40\\
68.3895685818137	40\\
68.3895685818137	41\\
68.8381224493591	41\\
68.8381224493591	42\\
69.6124434326768	42\\
69.6124434326768	43\\
70.5187425155528	43\\
70.5187425155528	44\\
72.3646038981592	44\\
72.3646038981592	45\\
72.6302778309525	45\\
72.6302778309525	46\\
72.6757860456101	46\\
72.6757860456101	47\\
79.6431203313235	47\\
79.6431203313235	48\\
79.7225906847139	48\\
79.7225906847139	49\\
79.9497030072037	49\\
79.9497030072037	50\\
79.9670638817537	51\\
80.0177220123325	51\\
80.0177220123325	52\\
80.5427709468381	52\\
80.5427709468381	53\\
81.4596170707651	53\\
81.4596170707651	54\\
83.3352268261236	54\\
83.3352268261236	55\\
83.3958895677846	55\\
83.3958895677846	56\\
83.5638588568223	56\\
83.5638588568223	57\\
85.8654930929163	57\\
85.8654930929163	58\\
85.9394742463858	58\\
85.9394742463858	59\\
86.4794649222486	59\\
86.4794649222486	60\\
86.6665724350416	60\\
86.6665724350416	61\\
87.1118106588076	61\\
87.1118106588076	62\\
87.5818611963633	62\\
87.5818611963633	63\\
88.0758934186671	63\\
88.0758934186671	64\\
88.9783512307068	64\\
88.9783512307068	65\\
93.6453746617904	65\\
93.6453746617904	66\\
94.2662817009511	66\\
94.2662817009511	67\\
94.8497699637066	67\\
94.8497699637066	68\\
94.9253112882658	68\\
94.9253112882658	69\\
97.1807447573035	69\\
97.1807447573035	70\\
97.2869013657082	70\\
97.2869013657082	71\\
97.3056219536177	72\\
97.3779529413456	72\\
97.3779529413456	73\\
98.8634612268941	73\\
98.8634612268941	74\\
100.807647398857	74\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
3.04526737968739	0\\
3.05791206271249	1\\
15.1899664894473	1\\
15.1899664894473	2\\
15.5274870514972	2\\
15.5274870514972	3\\
15.87993037281	3\\
15.87993037281	4\\
16.0792968994498	4\\
16.0792968994498	5\\
17.2186422411345	5\\
17.2186422411345	6\\
17.8923867091875	6\\
17.8923867091875	7\\
18.6208450459739	7\\
18.6208450459739	8\\
23.0270872145401	8\\
23.0270872145401	9\\
24.0914401373787	9\\
24.0914401373787	10\\
25.0685263425706	10\\
25.0685263425706	11\\
25.2520169284238	11\\
25.2520169284238	12\\
25.2678564302661	13\\
27.109769197615	13\\
27.109769197615	14\\
29.1897987453901	14\\
29.1897987453901	15\\
29.6106420901648	15\\
29.6106420901648	16\\
30.3996700097352	16\\
30.3996700097352	17\\
30.9624757752568	17\\
30.9624757752568	18\\
31.4353368531097	18\\
31.4353368531097	19\\
31.5537611886325	19\\
31.5537611886325	20\\
33.0917221023709	20\\
33.0917221023709	21\\
33.8780985929857	21\\
33.8780985929857	22\\
34.3461514984515	22\\
34.3461514984515	23\\
35.0951398263462	23\\
35.0951398263462	24\\
38.7519549272386	24\\
38.7519549272386	25\\
40.8405029673629	25\\
40.8405029673629	26\\
41.6282451324547	26\\
41.6282451324547	27\\
71.550360965634	27\\
71.550360965634	28\\
79.4471664709974	28\\
79.4471664709974	29\\
86.2967243399751	29\\
86.2967243399751	30\\
91.2398836337772	30\\
91.2398836337772	31\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.350732838845047	0\\
0.594989449867242	0\\
0.594989449867242	1\\
0.804695193725664	1\\
0.804695193725664	2\\
4.46828380089548	2\\
4.46828380089548	3\\
5.55096625246391	3\\
5.55096625246391	4\\
7.15711613729073	4\\
7.15711613729073	5\\
9.91926052242367	5\\
9.91926052242367	6\\
10.4682065085247	6\\
10.4682065085247	7\\
28.5887463463975	7\\
28.5887463463975	8\\
28.8080275311921	8\\
28.8080275311921	9\\
29.7491123787339	9\\
29.7491123787339	10\\
30.7303525995246	10\\
30.7303525995246	11\\
30.901246069872	11\\
30.901246069872	12\\
32.2334377486125	12\\
32.2334377486125	13\\
32.4054581631249	13\\
32.4054581631249	14\\
33.0957554518608	14\\
33.0957554518608	15\\
34.3378866874896	15\\
34.3378866874896	16\\
34.7108429020418	16\\
34.7108429020418	17\\
35.5528116507789	17\\
35.5528116507789	18\\
38.0164438271803	18\\
38.0164438271803	19\\
38.2359704061087	19\\
38.2359704061087	20\\
40.6673463376837	20\\
40.6673463376837	21\\
41.8522551433795	21\\
41.8522551433795	22\\
41.8770151804347	22\\
41.8770151804347	23\\
43.6483259702486	23\\
43.6483259702486	24\\
44.8228614027617	24\\
44.8228614027617	25\\
44.9620141824729	25\\
44.9620141824729	26\\
46.0755975543173	26\\
46.0755975543173	27\\
46.1897755692597	27\\
46.1897755692597	28\\
48.4515906553097	28\\
48.4515906553097	29\\
49.3041589678688	29\\
49.3041589678688	30\\
49.7537019990951	30\\
49.7537019990951	31\\
52.2787576365505	31\\
52.2787576365505	32\\
52.4670449243738	32\\
52.4670449243738	33\\
52.5931921882488	33\\
52.5931921882488	34\\
52.7191483961235	34\\
52.7191483961235	35\\
53.5301448541022	35\\
53.5301448541022	36\\
54.0188992864004	36\\
54.0188992864004	37\\
55.4823831525499	37\\
55.4823831525499	38\\
55.7579895884943	38\\
55.7579895884943	39\\
55.9655359904297	39\\
55.9655359904297	40\\
56.953817892958	40\\
56.953817892958	41\\
58.7306052948686	41\\
58.7306052948686	42\\
60.201027248059	42\\
60.201027248059	43\\
60.2262247911865	43\\
60.2262247911865	44\\
62.5921883553794	44\\
62.5921883553794	45\\
63.781328801598	45\\
63.781328801598	46\\
63.7884239035247	47\\
65.7129645962375	47\\
65.7129645962375	48\\
66.273281261713	48\\
66.273281261713	49\\
66.5972226829099	49\\
66.5972226829099	50\\
66.6904228748897	50\\
66.6904228748897	51\\
67.4206605510999	51\\
67.4206605510999	52\\
67.7815345161026	52\\
67.7815345161026	53\\
67.863103861778	53\\
67.863103861778	54\\
68.0447567251451	54\\
68.0447567251451	55\\
68.1211011998743	55\\
68.1211011998743	56\\
68.8887782511993	56\\
68.8887782511993	57\\
69.0524660771814	57\\
69.0524660771814	58\\
87.696059625074	58\\
87.696059625074	59\\
96.5467274867	59\\
96.5467274867	60\\
96.6001513094561	60\\
96.6001513094561	61\\
101.8659240177	61\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
5.57367611666047	0\\
5.76278095478823	0\\
5.76278095478823	1\\
7.22314081232109	1\\
7.22314081232109	2\\
13.5768979736312	2\\
13.5768979736312	3\\
31.6364428328498	3\\
31.6364428328498	4\\
31.6438462491379	5\\
35.829516997148	5\\
35.829516997148	6\\
37.9773369392547	6\\
37.9773369392547	7\\
38.3624472910896	7\\
38.3624472910896	8\\
38.5059058931894	8\\
38.5059058931894	9\\
38.5426535303857	9\\
38.5426535303857	10\\
39.2875407341389	10\\
39.2875407341389	11\\
43.2331329979174	11\\
43.2331329979174	12\\
43.8118190251242	12\\
43.8118190251242	13\\
44.2599786233044	13\\
44.2599786233044	14\\
44.4142054475083	14\\
44.4142054475083	15\\
45.9351411780275	15\\
45.9351411780275	16\\
46.5330456307108	16\\
46.5330456307108	17\\
46.7583624811963	17\\
46.7583624811963	18\\
47.235533128078	18\\
47.235533128078	19\\
47.6144876730772	19\\
47.6144876730772	20\\
47.638364352422	20\\
47.638364352422	21\\
48.0242266813069	21\\
48.0242266813069	22\\
50.0071257029689	22\\
50.0071257029689	23\\
51.41429440178	23\\
51.41429440178	24\\
52.0534442069144	24\\
52.0534442069144	25\\
52.9191047237087	25\\
52.9191047237087	26\\
53.1071844779608	26\\
53.1071844779608	27\\
53.7663382451744	27\\
53.7663382451744	28\\
53.8615093619074	28\\
53.8615093619074	29\\
54.3014031853322	29\\
54.3014031853322	30\\
54.7613805357208	30\\
54.7613805357208	31\\
55.1101863264082	31\\
55.1101863264082	32\\
55.4482506743392	32\\
55.4482506743392	33\\
57.0169064548082	33\\
57.0169064548082	34\\
57.6389756753947	34\\
57.6389756753947	35\\
58.111383043252	35\\
58.111383043252	36\\
58.6267833286483	36\\
58.6267833286483	37\\
58.7751599288713	37\\
58.7751599288713	38\\
61.0258872812398	38\\
61.0258872812398	39\\
61.8848952401086	39\\
61.8848952401086	40\\
79.159589795608	40\\
79.159589795608	41\\
81.4026426338494	41\\
81.4026426338494	42\\
81.4797722628957	42\\
81.4797722628957	43\\
85.4985412416932	43\\
85.4985412416932	44\\
87.7548912032445	44\\
87.7548912032445	45\\
92.0354065506255	45\\
92.0354065506255	46\\
93.7274454026605	46\\
93.7274454026605	47\\
98.4283680185504	47\\
98.4283680185504	48\\
99.3232720036927	48\\
99.3232720036927	49\\
100.125487197694	49\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.552634123066426	0\\
0.561174640804893	1\\
4.79271912339635	1\\
4.79271912339635	2\\
5.1434664715474	2\\
5.1434664715474	3\\
6.69722033580602	3\\
6.69722033580602	4\\
7.94862608365344	4\\
7.94862608365344	5\\
11.6227765106238	5\\
11.6227765106238	6\\
12.5665414305569	6\\
12.5665414305569	7\\
13.3684994940049	7\\
13.3684994940049	8\\
13.6459200007653	8\\
13.6459200007653	9\\
14.6465020442315	9\\
14.6465020442315	10\\
14.6588211484278	11\\
15.2489418250487	11\\
15.2489418250487	12\\
16.8148853083488	12\\
16.8148853083488	13\\
18.0312718093731	13\\
18.0312718093731	14\\
18.415763866128	14\\
18.415763866128	15\\
19.1008250584308	15\\
19.1008250584308	16\\
19.3441160841003	16\\
19.3441160841003	17\\
20.8975082541129	17\\
20.8975082541129	18\\
20.9439167128463	18\\
20.9439167128463	19\\
22.2718189683693	19\\
22.2718189683693	20\\
22.6781985456365	20\\
22.6781985456365	21\\
25.2726425903891	21\\
25.2726425903891	22\\
25.9112357553643	22\\
25.9112357553643	23\\
26.0043241156105	23\\
26.0043241156105	24\\
27.7660524570654	24\\
27.7660524570654	25\\
28.9349292042304	25\\
28.9349292042304	26\\
29.6232668862333	26\\
29.6232668862333	27\\
29.880659006502	27\\
29.880659006502	28\\
30.0620105665681	28\\
30.0620105665681	29\\
30.2358870067397	29\\
30.2358870067397	30\\
30.5564634545474	30\\
30.5564634545474	31\\
31.3151315422839	31\\
31.3151315422839	32\\
34.0550868835921	32\\
34.0550868835921	33\\
44.7042975719884	33\\
44.7042975719884	34\\
50.1085735135062	34\\
50.1085735135062	35\\
50.773715725925	35\\
50.773715725925	36\\
51.5283485545163	36\\
51.5283485545163	37\\
52.6189124264547	37\\
52.6189124264547	38\\
55.0020814291779	38\\
55.0020814291779	39\\
56.5479483696061	39\\
56.5479483696061	40\\
60.0132462322723	40\\
60.0132462322723	41\\
60.8000153066483	41\\
60.8000153066483	42\\
75.9801237029112	42\\
75.9801237029112	43\\
76.3515782575394	43\\
76.3515782575394	44\\
76.447123244647	44\\
76.447123244647	45\\
77.1235878039244	45\\
77.1235878039244	46\\
77.1404383862829	47\\
77.3199686344154	47\\
77.3199686344154	48\\
79.0638891848079	48\\
79.0638891848079	49\\
83.1869292232963	49\\
83.1869292232963	50\\
88.9421431917511	50\\
88.9421431917511	51\\
90.6985765363544	51\\
90.6985765363544	52\\
91.5572787211502	52\\
91.5572787211502	53\\
94.3047764125534	53\\
94.3047764125534	54\\
95.327402714598	54\\
95.327402714598	55\\
95.6680875528191	55\\
95.6680875528191	56\\
96.6204806940552	56\\
96.6204806940552	57\\
96.8838442653994	57\\
96.8838442653994	58\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.66650672621671	0\\
5.96617627109076	0\\
5.96617627109076	1\\
6.51211933545616	1\\
6.51211933545616	2\\
6.60660324703338	2\\
6.60660324703338	3\\
7.91108145833286	3\\
7.91108145833286	4\\
8.30018311123584	4\\
8.30018311123584	5\\
26.1129770064383	5\\
26.1129770064383	6\\
42.6365337754835	6\\
42.6365337754835	7\\
42.8693703911565	7\\
42.8693703911565	8\\
43.3960302585334	8\\
43.3960302585334	9\\
43.9347092932963	9\\
43.9347092932963	10\\
44.2252856066784	10\\
44.2252856066784	11\\
44.2871438082767	11\\
44.2871438082767	12\\
44.6934690004153	12\\
44.6934690004153	13\\
50.1375486574512	13\\
50.1375486574512	14\\
52.4161105880927	14\\
52.4161105880927	15\\
54.1912992528812	15\\
54.1912992528812	16\\
56.8182907211376	16\\
56.8182907211376	17\\
58.057637607709	17\\
58.057637607709	18\\
59.6564565002646	18\\
59.6564565002646	19\\
76.3755900910446	19\\
76.3755900910446	20\\
96.1127753764842	20\\
96.1127753764842	21\\
99.2118604867845	21\\
99.2118604867845	22\\
100.666996170658	22\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.667803988921193	0\\
1.80877794416914	0\\
1.80877794416914	1\\
2.94316390505355	1\\
2.94316390505355	2\\
4.98946587561207	2\\
4.98946587561207	3\\
6.71203054095761	3\\
6.71203054095761	4\\
6.86190255130022	4\\
6.86190255130022	5\\
7.40162470120238	5\\
7.40162470120238	6\\
7.76535634923263	6\\
7.76535634923263	7\\
8.54536567585357	7\\
8.54536567585357	8\\
12.7307022512358	8\\
12.7307022512358	9\\
13.274361311521	9\\
13.274361311521	10\\
14.1841985152488	10\\
14.1841985152488	11\\
14.2052528356532	12\\
14.395082404968	12\\
14.395082404968	13\\
20.6033169397533	13\\
20.6033169397533	14\\
25.3264577645819	14\\
25.3264577645819	15\\
25.9376979359589	15\\
25.9376979359589	16\\
26.9151442935146	16\\
26.9151442935146	17\\
27.3851012668542	17\\
27.3851012668542	18\\
27.4654825066034	18\\
27.4654825066034	19\\
27.5251554346248	19\\
27.5251554346248	20\\
28.0531927790889	20\\
28.0531927790889	21\\
28.8520460207079	21\\
28.8520460207079	22\\
29.1758446179893	22\\
29.1758446179893	23\\
29.6636861628779	23\\
29.6636861628779	24\\
30.3589499860444	24\\
30.3589499860444	25\\
31.1607079895454	25\\
31.1607079895454	26\\
31.2527874080345	26\\
31.2527874080345	27\\
43.0850257128562	27\\
43.0850257128562	28\\
43.1578472440962	28\\
43.1578472440962	29\\
46.1475859186064	29\\
46.1475859186064	30\\
46.2574677189802	30\\
46.2574677189802	31\\
48.9778364744715	31\\
48.9778364744715	32\\
50.2658203171769	32\\
50.2658203171769	33\\
50.5256768635861	33\\
50.5256768635861	34\\
51.7967344563203	34\\
51.7967344563203	35\\
54.0044214253184	35\\
54.0044214253184	36\\
54.8087701113288	36\\
54.8087701113288	37\\
55.1644508849457	37\\
55.1644508849457	38\\
55.6159483889779	38\\
55.6159483889779	39\\
56.1537916052479	39\\
56.1537916052479	40\\
57.0039287193337	40\\
57.0039287193337	41\\
57.0112076895886	42\\
57.2750946068253	42\\
57.2750946068253	43\\
57.7655154075594	43\\
57.7655154075594	44\\
58.1897514206881	44\\
58.1897514206881	45\\
61.0500914739626	45\\
61.0500914739626	46\\
61.472232727686	46\\
61.472232727686	47\\
61.5469761607203	47\\
61.5469761607203	48\\
63.2308270030208	48\\
63.2308270030208	49\\
63.6112648582837	49\\
63.6112648582837	50\\
64.1250112289273	50\\
64.1250112289273	51\\
64.3333251471106	51\\
64.3333251471106	52\\
64.6518906042662	52\\
64.6518906042662	53\\
65.1053802784905	53\\
65.1053802784905	54\\
66.0197798347079	54\\
66.0197798347079	55\\
67.2176834547693	55\\
67.2176834547693	56\\
68.1311544691924	56\\
68.1311544691924	57\\
68.3676169155345	57\\
68.3676169155345	58\\
68.6198954703649	58\\
68.6198954703649	59\\
70.2636478259224	59\\
70.2636478259224	60\\
70.4603812859081	60\\
70.4603812859081	61\\
73.17799386508	61\\
73.17799386508	62\\
74.5652820726045	62\\
74.5652820726045	63\\
76.4576710025643	63\\
76.4576710025643	64\\
78.2593245618292	64\\
78.2593245618292	65\\
79.8124529022772	65\\
79.8124529022772	66\\
79.9709845732771	66\\
79.9709845732771	67\\
80.6227249634991	67\\
80.6227249634991	68\\
82.5717267256316	68\\
82.5717267256316	69\\
83.4811427378959	69\\
83.4811427378959	70\\
84.135783736584	70\\
84.135783736584	71\\
92.1180472258311	71\\
92.1180472258311	72\\
92.3697592239271	72\\
92.3697592239271	73\\
93.1104801373226	73\\
93.1104801373226	74\\
93.9344030273198	74\\
93.9344030273198	75\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.0157169912608595	0\\
3.139181936219	0\\
3.139181936219	1\\
3.35017246724341	1\\
3.35017246724341	2\\
4.59282177929137	2\\
4.59282177929137	3\\
5.59084622433011	3\\
5.59084622433011	4\\
6.50337957357704	4\\
6.50337957357704	5\\
6.82109649621098	5\\
6.82109649621098	6\\
9.59975458058615	6\\
9.59975458058615	7\\
11.4546960922267	7\\
11.4546960922267	8\\
11.8879543817846	8\\
11.8879543817846	9\\
12.3486321380951	9\\
12.3486321380951	10\\
29.8502759514235	10\\
29.8502759514235	11\\
31.7744705583109	11\\
31.7744705583109	12\\
33.9366048641526	12\\
33.9366048641526	13\\
48.6146265421227	13\\
48.6146265421227	14\\
49.8760846126135	14\\
49.8760846126135	15\\
55.9835665425751	15\\
55.9835665425751	16\\
57.2691726707435	16\\
57.2691726707435	17\\
60.6794546456549	17\\
60.6794546456549	18\\
63.4582018847276	18\\
63.4582018847276	19\\
63.4759482275689	20\\
63.869481223091	20\\
63.869481223091	21\\
64.0992540372981	21\\
64.0992540372981	22\\
64.2663592604805	22\\
64.2663592604805	23\\
77.8657540839824	23\\
77.8657540839824	24\\
85.4437042186864	24\\
85.4437042186864	25\\
99.2818606570183	25\\
99.2818606570183	26\\
99.6849492644036	26\\
99.6849492644036	27\\
100.513716878624	27\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
6.02068938402655	0\\
6.44061522740915	0\\
6.44061522740915	1\\
6.65842421314329	1\\
6.65842421314329	2\\
6.84328916857226	2\\
6.84328916857226	3\\
7.29872364768343	3\\
7.29872364768343	4\\
7.32786484407046	4\\
7.32786484407046	5\\
8.82349387609085	5\\
8.82349387609085	6\\
9.2144218010084	6\\
9.2144218010084	7\\
9.45374354172442	7\\
9.45374354172442	8\\
9.83307551867247	8\\
9.83307551867247	9\\
10.4936952785109	9\\
10.4936952785109	10\\
13.0753922675586	10\\
13.0753922675586	11\\
15.0320677644267	11\\
15.0320677644267	12\\
16.0874500871712	12\\
16.0874500871712	13\\
16.4291346795897	13\\
16.4291346795897	14\\
16.8899210298366	14\\
16.8899210298366	15\\
18.4496417858332	15\\
18.4496417858332	16\\
20.4410251411893	16\\
20.4410251411893	17\\
21.694453498977	17\\
21.694453498977	18\\
22.3935998345687	18\\
22.3935998345687	19\\
23.1305673477784	19\\
23.1305673477784	20\\
24.4245089807944	20\\
24.4245089807944	21\\
30.9173876385332	21\\
30.9173876385332	22\\
33.8621208727762	22\\
33.8621208727762	23\\
33.9717283164102	23\\
33.9717283164102	24\\
34.0410771947013	24\\
34.0410771947013	25\\
34.2704712836965	25\\
34.2704712836965	26\\
37.3472607356449	26\\
37.3472607356449	27\\
37.3751330422932	27\\
37.3751330422932	28\\
37.6886357563182	28\\
37.6886357563182	29\\
38.110143116945	29\\
38.110143116945	30\\
39.4029445381592	30\\
39.4029445381592	31\\
39.7067589863794	31\\
39.7067589863794	32\\
40.1788887851804	32\\
40.1788887851804	33\\
41.0992095595769	33\\
41.0992095595769	34\\
42.663443905128	34\\
42.663443905128	35\\
44.4155942318911	35\\
44.4155942318911	36\\
44.4707179521592	36\\
44.4707179521592	37\\
44.5030604611552	37\\
44.5030604611552	38\\
44.5441393986721	38\\
44.5441393986721	39\\
44.5507176708803	40\\
45.5138035824656	40\\
45.5138035824656	41\\
45.7660712708157	41\\
45.7660712708157	42\\
46.0409916451264	42\\
46.0409916451264	43\\
46.3241461346109	43\\
46.3241461346109	44\\
46.3590969729161	44\\
46.3590969729161	45\\
49.1748255063316	45\\
49.1748255063316	46\\
57.2695130110169	46\\
57.2695130110169	47\\
57.5042788004318	47\\
57.5042788004318	48\\
57.8658854770638	48\\
57.8658854770638	49\\
58.510470144879	49\\
58.510470144879	50\\
60.9959530838495	50\\
60.9959530838495	51\\
61.8661579914847	51\\
61.8661579914847	52\\
61.8802081944938	53\\
62.0377171743052	53\\
62.0377171743052	54\\
64.2141961070658	54\\
64.2141961070658	55\\
64.4297752873084	55\\
64.4297752873084	56\\
66.7120972556999	56\\
66.7120972556999	57\\
77.9681442055695	57\\
77.9681442055695	58\\
78.0577123124131	58\\
78.0577123124131	59\\
79.2548417253611	59\\
79.2548417253611	60\\
92.3937767260488	60\\
92.3937767260488	61\\
99.0040305458015	61\\
99.0040305458015	62\\
100.428283722993	62\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
33.1404873002229	0\\
33.4533439770291	0\\
33.4533439770291	1\\
33.7026485293136	1\\
33.7026485293136	2\\
33.72948692695	2\\
33.72948692695	3\\
33.8832708192171	3\\
33.8832708192171	4\\
34.078124322077	4\\
34.078124322077	5\\
35.7666112822727	5\\
35.7666112822727	6\\
36.6542691732285	6\\
36.6542691732285	7\\
38.2940711792673	7\\
38.2940711792673	8\\
38.761858776772	8\\
38.761858776772	9\\
42.1948351817965	9\\
42.1948351817965	10\\
49.3112466821554	10\\
49.3112466821554	11\\
60.4740825315146	11\\
60.4740825315146	12\\
62.3090987044523	12\\
62.3090987044523	13\\
64.5359845555488	13\\
64.5359845555488	14\\
76.5199151478777	14\\
76.5199151478777	15\\
81.037358316334	15\\
81.037358316334	16\\
81.6412148856217	16\\
81.6412148856217	17\\
81.9104374504032	17\\
81.9104374504032	18\\
82.5253098801973	18\\
82.5253098801973	19\\
83.0191314546986	19\\
83.0191314546986	20\\
83.1139702157765	20\\
83.1139702157765	21\\
89.4786339151308	21\\
89.4786339151308	22\\
91.3757386082494	22\\
91.3757386082494	23\\
94.5539677751073	23\\
94.5539677751073	24\\
97.8401675135423	24\\
97.8401675135423	25\\
98.7002695187757	25\\
98.7002695187757	26\\
99.4023221066245	26\\
99.4023221066245	27\\
99.6557508968344	27\\
99.6557508968344	28\\
99.9374391727027	28\\
99.9374391727027	29\\
101.350626698374	29\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.242885386577797	0\\
1.3546596084874	0\\
1.3546596084874	1\\
1.67998544718219	1\\
1.67998544718219	2\\
1.68603018030714	3\\
1.82365263113745	3\\
1.82365263113745	4\\
2.31653714538439	4\\
2.31653714538439	5\\
3.04838260348258	5\\
3.04838260348258	6\\
3.15928095494581	6\\
3.15928095494581	7\\
3.80285731315315	7\\
3.80285731315315	8\\
5.50131113870195	8\\
5.50131113870195	9\\
6.02897342496264	9\\
6.02897342496264	10\\
6.38703530110264	10\\
6.38703530110264	11\\
8.78989861741226	11\\
8.78989861741226	12\\
10.6547452822644	12\\
10.6547452822644	13\\
11.4780272831913	13\\
11.4780272831913	14\\
16.2449414817018	14\\
16.2449414817018	15\\
17.9393863801411	15\\
17.9393863801411	16\\
19.7637601421456	16\\
19.7637601421456	17\\
20.7850223292329	17\\
20.7850223292329	18\\
23.4832188269156	18\\
23.4832188269156	19\\
23.5412294046539	19\\
23.5412294046539	20\\
23.6770597950514	20\\
23.6770597950514	21\\
25.7190266176619	21\\
25.7190266176619	22\\
26.8402827155916	22\\
26.8402827155916	23\\
27.2296464306394	23\\
27.2296464306394	24\\
28.0053015893912	24\\
28.0053015893912	25\\
28.0421189846199	25\\
28.0421189846199	26\\
28.4620050883427	26\\
28.4620050883427	27\\
28.8095525894231	27\\
28.8095525894231	28\\
30.8300049188925	28\\
30.8300049188925	29\\
30.8654676902549	29\\
30.8654676902549	30\\
32.4354617682353	30\\
32.4354617682353	31\\
32.7098356970296	31\\
32.7098356970296	32\\
33.0178992392341	32\\
33.0178992392341	33\\
35.0764142808938	33\\
35.0764142808938	34\\
35.9114868950952	34\\
35.9114868950952	35\\
36.764955040115	35\\
36.764955040115	36\\
37.1831556517632	36\\
37.1831556517632	37\\
38.3966014906028	37\\
38.3966014906028	38\\
41.4675830589542	38\\
41.4675830589542	39\\
41.5186474158009	39\\
41.5186474158009	40\\
45.0319684848808	40\\
45.0319684848808	41\\
45.3319063352189	41\\
45.3319063352189	42\\
45.9616548717517	42\\
45.9616548717517	43\\
46.1130259178152	43\\
46.1130259178152	44\\
47.578858173991	44\\
47.578858173991	45\\
48.3678101496895	45\\
48.3678101496895	46\\
49.5946970359878	46\\
49.5946970359878	47\\
53.3910667788796	47\\
53.3910667788796	48\\
57.3391158645629	48\\
57.3391158645629	49\\
71.0453781315305	49\\
71.0453781315305	50\\
71.6205233415305	50\\
71.6205233415305	51\\
72.3330255017423	51\\
72.3330255017423	52\\
76.0983130261692	52\\
76.0983130261692	53\\
76.583358559226	53\\
76.583358559226	54\\
76.8472311015205	54\\
76.8472311015205	55\\
76.9464310607613	55\\
76.9464310607613	56\\
77.1405628520163	56\\
77.1405628520163	57\\
77.2458663797055	57\\
77.2458663797055	58\\
78.4326231653965	58\\
78.4326231653965	59\\
80.9560014955795	59\\
80.9560014955795	60\\
81.4901745160316	60\\
81.4901745160316	61\\
82.4337567217548	61\\
82.4337567217548	62\\
83.0703747977983	62\\
83.0703747977983	63\\
83.5240689655067	63\\
83.5240689655067	64\\
83.7696283737578	64\\
83.7696283737578	65\\
85.4500237448053	65\\
85.4500237448053	66\\
85.7291329429244	66\\
85.7291329429244	67\\
85.8285030848069	67\\
85.8285030848069	68\\
88.3269139961292	68\\
88.3269139961292	69\\
88.8550414812481	69\\
88.8550414812481	70\\
98.7471615920419	70\\
98.7471615920419	71\\
99.1264567838266	71\\
99.1264567838266	72\\
100.759561442902	72\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.0589063816071302	0\\
0.70179132072802	0\\
0.70179132072802	1\\
3.44649128217522	1\\
3.44649128217522	2\\
9.93656460900971	2\\
9.93656460900971	3\\
10.1268661374848	3\\
10.1268661374848	4\\
10.170129375038	4\\
10.170129375038	5\\
10.1785512751816	6\\
10.8717901710724	6\\
10.8717901710724	7\\
10.8912440582932	8\\
11.3210344289813	8\\
11.3210344289813	9\\
12.1966687466896	9\\
12.1966687466896	10\\
15.3916386694036	10\\
15.3916386694036	11\\
17.8353554745617	11\\
17.8353554745617	12\\
18.629934551542	12\\
18.629934551542	13\\
18.6394516835665	14\\
20.0318807348873	14\\
20.0318807348873	15\\
20.0435111566358	16\\
20.3179896415633	16\\
20.3179896415633	17\\
22.1108362261731	17\\
22.1108362261731	18\\
27.1794557166069	18\\
27.1794557166069	19\\
28.5945000538477	19\\
28.5945000538477	20\\
28.7146127523969	20\\
28.7146127523969	21\\
28.7392257545323	21\\
28.7392257545323	22\\
29.230087129889	22\\
29.230087129889	23\\
30.482195494301	23\\
30.482195494301	24\\
37.5468277406065	24\\
37.5468277406065	25\\
39.6812805205006	25\\
39.6812805205006	26\\
41.9593673024318	26\\
41.9593673024318	27\\
49.1331401327855	27\\
49.1331401327855	28\\
49.7677078393265	28\\
49.7677078393265	29\\
50.2953455241567	29\\
50.2953455241567	30\\
50.3960810117988	30\\
50.3960810117988	31\\
51.1108509366638	31\\
51.1108509366638	32\\
51.2414654015157	32\\
51.2414654015157	33\\
51.2615012798482	34\\
51.3791128865341	34\\
51.3791128865341	35\\
52.8038463325792	35\\
52.8038463325792	36\\
53.8555588746247	36\\
53.8555588746247	37\\
54.4687347835724	37\\
54.4687347835724	38\\
55.5568895067701	38\\
55.5568895067701	39\\
57.1222576135517	39\\
57.1222576135517	40\\
59.6467179237704	40\\
59.6467179237704	41\\
60.1328536979228	41\\
60.1328536979228	42\\
60.4795310559734	42\\
60.4795310559734	43\\
60.6061866492448	43\\
60.6061866492448	44\\
61.507495525015	44\\
61.507495525015	45\\
61.6729452863655	45\\
61.6729452863655	46\\
62.2779212542465	46\\
62.2779212542465	47\\
64.6138191191842	47\\
64.6138191191842	48\\
66.1744726857984	48\\
66.1744726857984	49\\
66.2775425683101	49\\
66.2775425683101	50\\
69.4683949475342	50\\
69.4683949475342	51\\
71.5818908444406	51\\
71.5818908444406	52\\
72.5470253560007	52\\
72.5470253560007	53\\
72.8260579598509	53\\
72.8260579598509	54\\
73.7653972031921	54\\
73.7653972031921	55\\
74.0297692218867	55\\
74.0297692218867	56\\
74.6886085915911	56\\
74.6886085915911	57\\
74.9614006402947	57\\
74.9614006402947	58\\
76.9191012666479	58\\
76.9191012666479	59\\
79.6776471567392	59\\
79.6776471567392	60\\
80.3205084800699	60\\
80.3205084800699	61\\
81.1206959889761	61\\
81.1206959889761	62\\
85.9933774661277	62\\
85.9933774661277	63\\
89.0188347819051	63\\
89.0188347819051	64\\
89.9580927716878	64\\
89.9580927716878	65\\
90.9514864224245	65\\
90.9514864224245	66\\
99.7424130421294	66\\
99.7424130421294	67\\
101.032653571675	67\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
1.17996364163616	0\\
4.1832885394703	0\\
4.1832885394703	1\\
5.15232479321539	1\\
5.15232479321539	2\\
5.69347540554922	2\\
5.69347540554922	3\\
6.05718658608346	3\\
6.05718658608346	4\\
6.57276534133686	4\\
6.57276534133686	5\\
7.75621900254131	5\\
7.75621900254131	6\\
7.78724552691928	6\\
7.78724552691928	7\\
8.54654965760787	7\\
8.54654965760787	8\\
9.21130288963604	8\\
9.21130288963604	9\\
9.47746634865823	9\\
9.47746634865823	10\\
9.83342971473422	10\\
9.83342971473422	11\\
9.85465354182757	12\\
10.1193440847383	12\\
10.1193440847383	13\\
10.2124186862772	13\\
10.2124186862772	14\\
12.099298088763	14\\
12.099298088763	15\\
14.3226453631534	15\\
14.3226453631534	16\\
18.5545527663835	16\\
18.5545527663835	17\\
19.6082771926847	17\\
19.6082771926847	18\\
19.7578176886266	18\\
19.7578176886266	19\\
20.5578544914736	19\\
20.5578544914736	20\\
20.7065881887505	20\\
20.7065881887505	21\\
21.6165188553091	21\\
21.6165188553091	22\\
21.8739577827711	22\\
21.8739577827711	23\\
22.07572086313	23\\
22.07572086313	24\\
22.4238726064516	24\\
22.4238726064516	25\\
23.1248886238043	25\\
23.1248886238043	26\\
23.5446290804947	26\\
23.5446290804947	27\\
24.5273699769905	27\\
24.5273699769905	28\\
24.8566851451342	28\\
24.8566851451342	29\\
54.0434649110692	29\\
54.0434649110692	30\\
54.0841548401924	30\\
54.0841548401924	31\\
54.6787485880491	31\\
54.6787485880491	32\\
54.9512233536812	32\\
54.9512233536812	33\\
57.0977823718192	33\\
57.0977823718192	34\\
61.0377448556196	34\\
61.0377448556196	35\\
61.1427974628666	35\\
61.1427974628666	36\\
62.6770658762069	36\\
62.6770658762069	37\\
62.9154198411659	37\\
62.9154198411659	38\\
62.9593807067864	38\\
62.9593807067864	39\\
67.5286921870313	39\\
67.5286921870313	40\\
67.5893995179329	40\\
67.5893995179329	41\\
68.4511044238919	41\\
68.4511044238919	42\\
69.7364452361778	42\\
69.7364452361778	43\\
70.1908697026178	43\\
70.1908697026178	44\\
73.5862998081048	44\\
73.5862998081048	45\\
74.1771706882318	45\\
74.1771706882318	46\\
74.546478140087	46\\
74.546478140087	47\\
74.7178504197595	47\\
74.7178504197595	48\\
74.9402357794665	48\\
74.9402357794665	49\\
76.1822971770611	49\\
76.1822971770611	50\\
76.3068794729762	50\\
76.3068794729762	51\\
76.9002857050302	51\\
76.9002857050302	52\\
81.4765466907098	52\\
81.4765466907098	53\\
83.1676607413343	53\\
83.1676607413343	54\\
84.1777429519539	54\\
84.1777429519539	55\\
87.3234808752334	55\\
87.3234808752334	56\\
87.3613422975239	56\\
87.3613422975239	57\\
90.007144317808	57\\
90.007144317808	58\\
90.9555257495106	58\\
90.9555257495106	59\\
91.863148419392	59\\
91.863148419392	60\\
92.8946373384867	60\\
92.8946373384867	61\\
94.8026338486503	61\\
94.8026338486503	62\\
95.03626596197	62\\
95.03626596197	63\\
96.7218548013275	63\\
96.7218548013275	64\\
96.8170427676338	64\\
96.8170427676338	65\\
97.0315671237001	65\\
97.0315671237001	66\\
98.0218743575389	66\\
98.0218743575389	67\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
1.9800789167959	0\\
2.03527547598692	0\\
2.03527547598692	1\\
2.08757832970093	1\\
2.08757832970093	2\\
2.16576870041952	2\\
2.16576870041952	3\\
2.61001834810328	3\\
2.61001834810328	4\\
2.69592283586593	4\\
2.69592283586593	5\\
17.6255387647697	5\\
17.6255387647697	6\\
19.0254337493863	6\\
19.0254337493863	7\\
28.7177978053427	7\\
28.7177978053427	8\\
28.7505390306937	8\\
28.7505390306937	9\\
30.041543979241	9\\
30.041543979241	10\\
32.6970252271755	10\\
32.6970252271755	11\\
33.1534317344914	11\\
33.1534317344914	12\\
48.9165681907413	12\\
48.9165681907413	13\\
53.6083378457206	13\\
53.6083378457206	14\\
73.7848300311715	14\\
73.7848300311715	15\\
74.586260060164	15\\
74.586260060164	16\\
84.5299774820985	16\\
84.5299774820985	17\\
95.4333007609888	17\\
95.4333007609888	18\\
102.391539472811	18\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
8.47349417454008	0\\
8.58369189553223	0\\
8.58369189553223	1\\
9.23620449567886	1\\
9.23620449567886	2\\
10.557400081367	2\\
10.557400081367	3\\
11.1196798185417	3\\
11.1196798185417	4\\
11.1479746800193	4\\
11.1479746800193	5\\
12.4308717317507	5\\
12.4308717317507	6\\
12.6423702066741	6\\
12.6423702066741	7\\
13.3320265268494	7\\
13.3320265268494	8\\
13.7513756369695	8\\
13.7513756369695	9\\
14.5112173125077	9\\
14.5112173125077	10\\
15.2816745390032	10\\
15.2816745390032	11\\
16.0586624171683	11\\
16.0586624171683	12\\
16.9275911166345	12\\
16.9275911166345	13\\
17.5751317983063	13\\
17.5751317983063	14\\
17.9362740221562	14\\
17.9362740221562	15\\
18.1807124128769	15\\
18.1807124128769	16\\
18.3641489776908	16\\
18.3641489776908	17\\
20.6319642532455	17\\
20.6319642532455	18\\
20.7942149963477	18\\
20.7942149963477	19\\
22.1327627418798	19\\
22.1327627418798	20\\
23.2284138693751	20\\
23.2284138693751	21\\
23.2402457983465	22\\
24.3314125322631	22\\
24.3314125322631	23\\
28.5124956971804	23\\
28.5124956971804	24\\
46.9581193943118	24\\
46.9581193943118	25\\
47.004489029884	25\\
47.004489029884	26\\
47.5472514484215	26\\
47.5472514484215	27\\
48.6757901883386	27\\
48.6757901883386	28\\
49.1262196328621	28\\
49.1262196328621	29\\
50.6597527062104	29\\
50.6597527062104	30\\
50.9494829382024	30\\
50.9494829382024	31\\
52.2193240866794	31\\
52.2193240866794	32\\
52.8912299472831	32\\
52.8912299472831	33\\
53.0402048405078	33\\
53.0402048405078	34\\
56.2553260473711	34\\
56.2553260473711	35\\
56.4503657087145	35\\
56.4503657087145	36\\
56.8794878603928	36\\
56.8794878603928	37\\
57.354028058732	37\\
57.354028058732	38\\
57.956226370832	38\\
57.956226370832	39\\
59.6788293190585	39\\
59.6788293190585	40\\
59.985552932071	40\\
59.985552932071	41\\
60.0731151444267	41\\
60.0731151444267	42\\
60.4198481968662	42\\
60.4198481968662	43\\
60.6590091330793	43\\
60.6590091330793	44\\
61.2927748491919	44\\
61.2927748491919	45\\
61.4298181438019	45\\
61.4298181438019	46\\
79.3915918490116	46\\
79.3915918490116	47\\
79.4933509030434	47\\
79.4933509030434	48\\
80.6746653563301	48\\
80.6746653563301	49\\
80.7393635771632	49\\
80.7393635771632	50\\
81.1144842261017	50\\
81.1144842261017	51\\
83.2382233209655	51\\
83.2382233209655	52\\
84.875603361843	52\\
84.875603361843	53\\
84.9017196498841	53\\
84.9017196498841	54\\
85.7400724837211	54\\
85.7400724837211	55\\
86.0361268370587	55\\
86.0361268370587	56\\
86.3099043430386	56\\
86.3099043430386	57\\
86.6500004069716	57\\
86.6500004069716	58\\
87.8857246378544	58\\
87.8857246378544	59\\
92.9982670281094	59\\
92.9982670281094	60\\
93.6902266061352	60\\
93.6902266061352	61\\
94.2887944794377	61\\
94.2887944794377	62\\
94.8593873158193	62\\
94.8593873158193	63\\
95.3224515855475	63\\
95.3224515855475	64\\
96.6700033266302	64\\
96.6700033266302	65\\
99.6847837213727	65\\
99.6847837213727	66\\
99.7509090997537	66\\
99.7509090997537	67\\
101.079391359108	67\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
2.53743489700014	0\\
21.1812842799957	0\\
21.1812842799957	1\\
21.9428707641512	1\\
21.9428707641512	2\\
22.1914002468693	2\\
22.1914002468693	3\\
22.3696476821672	3\\
22.3696476821672	4\\
22.7248825477483	4\\
22.7248825477483	5\\
22.8171892921337	5\\
22.8171892921337	6\\
23.528174957193	6\\
23.528174957193	7\\
28.3372140555962	7\\
28.3372140555962	8\\
28.7580952765376	8\\
28.7580952765376	9\\
34.5988450990079	9\\
34.5988450990079	10\\
36.9496254991238	10\\
36.9496254991238	11\\
37.0787419127515	11\\
37.0787419127515	12\\
37.850494278612	12\\
37.850494278612	13\\
38.0510183139566	13\\
38.0510183139566	14\\
39.5016305566089	14\\
39.5016305566089	15\\
39.738619522391	15\\
39.738619522391	16\\
41.1785582966455	16\\
41.1785582966455	17\\
41.3192089287612	17\\
41.3192089287612	18\\
42.3300549475662	18\\
42.3300549475662	19\\
42.5041970321828	19\\
42.5041970321828	20\\
42.7458162101607	20\\
42.7458162101607	21\\
42.7941795653504	21\\
42.7941795653504	22\\
45.0252345974631	22\\
45.0252345974631	23\\
52.7819729468101	23\\
52.7819729468101	24\\
53.7295574860098	24\\
53.7295574860098	25\\
55.3927660215512	25\\
55.3927660215512	26\\
55.476262146493	26\\
55.476262146493	27\\
55.4900082695449	28\\
56.882170492056	28\\
56.882170492056	29\\
58.6265977703655	29\\
58.6265977703655	30\\
68.4519523773548	30\\
68.4519523773548	31\\
70.4523801528546	31\\
70.4523801528546	32\\
71.1144817375043	32\\
71.1144817375043	33\\
72.0535598674719	33\\
72.0535598674719	34\\
73.6340341948744	34\\
73.6340341948744	35\\
73.6984880426495	35\\
73.6984880426495	36\\
75.1123524199371	36\\
75.1123524199371	37\\
75.1851471635409	37\\
75.1851471635409	38\\
75.4046975879833	38\\
75.4046975879833	39\\
75.9542387845288	39\\
75.9542387845288	40\\
76.5592632329623	40\\
76.5592632329623	41\\
77.0733312563324	41\\
77.0733312563324	42\\
78.1338195664469	42\\
78.1338195664469	43\\
78.3793895754319	43\\
78.3793895754319	44\\
78.6330645538191	44\\
78.6330645538191	45\\
79.9230862418118	45\\
79.9230862418118	46\\
81.0806329647062	46\\
81.0806329647062	47\\
81.2298751766045	47\\
81.2298751766045	48\\
81.5778040719842	48\\
81.5778040719842	49\\
81.8464675368515	49\\
81.8464675368515	50\\
83.8308772323164	50\\
83.8308772323164	51\\
84.0390654489985	51\\
84.0390654489985	52\\
86.2748462113177	52\\
86.2748462113177	53\\
86.9235901934025	53\\
86.9235901934025	54\\
87.1671459110028	54\\
87.1671459110028	55\\
87.6761048896701	55\\
87.6761048896701	56\\
87.7364441104276	56\\
87.7364441104276	57\\
88.2355635770849	57\\
88.2355635770849	58\\
88.7344400811848	58\\
88.7344400811848	59\\
89.5965080186895	59\\
89.5965080186895	60\\
97.4276581082897	60\\
97.4276581082897	61\\
98.1739177881618	61\\
98.1739177881618	62\\
99.2976208228931	62\\
99.2976208228931	63\\
99.3327786420443	63\\
99.3327786420443	64\\
100.47273854451	64\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
3.0849476994721	0\\
3.66801639586559	0\\
3.66801639586559	1\\
4.80197556579317	1\\
4.80197556579317	2\\
7.84066067833115	2\\
7.84066067833115	3\\
10.940230349417	3\\
10.940230349417	4\\
10.9481142936163	5\\
20.7041879395452	5\\
20.7041879395452	6\\
20.8574815069878	6\\
20.8574815069878	7\\
21.2056072484849	7\\
21.2056072484849	8\\
21.2245548186892	9\\
26.3006829556851	9\\
26.3006829556851	10\\
37.2355822804336	10\\
37.2355822804336	11\\
38.8127601912603	11\\
38.8127601912603	12\\
40.5130093972634	12\\
40.5130093972634	13\\
40.7935381620121	13\\
40.7935381620121	14\\
40.847533095392	14\\
40.847533095392	15\\
42.488679342198	15\\
42.488679342198	16\\
42.8371422088237	16\\
42.8371422088237	17\\
43.8922589971846	17\\
43.8922589971846	18\\
46.087677885922	18\\
46.087677885922	19\\
47.4426733417817	19\\
47.4426733417817	20\\
47.5180416042974	20\\
47.5180416042974	21\\
47.6593414199074	21\\
47.6593414199074	22\\
47.8078791294316	22\\
47.8078791294316	23\\
48.2182313914421	23\\
48.2182313914421	24\\
48.561662531572	24\\
48.561662531572	25\\
49.27799197531	25\\
49.27799197531	26\\
49.5359557773651	26\\
49.5359557773651	27\\
49.6963158588559	27\\
49.6963158588559	28\\
50.592712793523	28\\
50.592712793523	29\\
50.6286721761837	29\\
50.6286721761837	30\\
51.0041009902345	30\\
51.0041009902345	31\\
52.1514420077493	31\\
52.1514420077493	32\\
52.1692434532131	33\\
54.3927610048152	33\\
54.3927610048152	34\\
55.362174704053	34\\
55.362174704053	35\\
56.9684542265359	35\\
56.9684542265359	36\\
57.0595173752594	36\\
57.0595173752594	37\\
57.2238542253307	37\\
57.2238542253307	38\\
57.3789328173804	38\\
57.3789328173804	39\\
57.5242517124516	39\\
57.5242517124516	40\\
57.9674867905101	40\\
57.9674867905101	41\\
58.3495571627521	41\\
58.3495571627521	42\\
58.6437613639025	42\\
58.6437613639025	43\\
58.8096035012072	43\\
58.8096035012072	44\\
58.8721612033618	44\\
58.8721612033618	45\\
64.0114584315764	45\\
64.0114584315764	46\\
72.8368106869317	46\\
72.8368106869317	47\\
83.8816559037838	47\\
83.8816559037838	48\\
84.0177855186895	48\\
84.0177855186895	49\\
84.2340102074765	49\\
84.2340102074765	50\\
85.6934543074295	50\\
85.6934543074295	51\\
86.3260841028354	51\\
86.3260841028354	52\\
86.4111354231942	52\\
86.4111354231942	53\\
89.5603104526366	53\\
89.5603104526366	54\\
89.9490050897814	54\\
89.9490050897814	55\\
90.047460677211	55\\
90.047460677211	56\\
90.743335592165	56\\
90.743335592165	57\\
91.0847945697153	57\\
91.0847945697153	58\\
92.0394547785101	58\\
92.0394547785101	59\\
92.347231258311	59\\
92.347231258311	60\\
93.1369523693909	60\\
93.1369523693909	61\\
94.6111086110525	61\\
94.6111086110525	62\\
94.922289425945	62\\
94.922289425945	63\\
97.4291570704413	63\\
97.4291570704413	64\\
98.8742640958992	64\\
98.8742640958992	65\\
99.3443135975051	65\\
99.3443135975051	66\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
1.74558768094683	0\\
26.4738330983306	0\\
26.4738330983306	1\\
27.6095049304894	1\\
27.6095049304894	2\\
36.8130266243482	2\\
36.8130266243482	3\\
46.7789533063274	3\\
46.7789533063274	4\\
47.1448051648072	4\\
47.1448051648072	5\\
48.6475593186963	5\\
48.6475593186963	6\\
49.4744408452925	6\\
49.4744408452925	7\\
53.5177478482558	7\\
53.5177478482558	8\\
54.9579931249919	8\\
54.9579931249919	9\\
59.0730641889522	9\\
59.0730641889522	10\\
60.4419671073556	10\\
60.4419671073556	11\\
62.3503943429148	11\\
62.3503943429148	12\\
62.6753367106955	12\\
62.6753367106955	13\\
63.2143613102823	13\\
63.2143613102823	14\\
63.6685367150255	14\\
63.6685367150255	15\\
64.156758654491	15\\
64.156758654491	16\\
65.1214655054212	16\\
65.1214655054212	17\\
71.1030821442097	17\\
71.1030821442097	18\\
71.545800939136	18\\
71.545800939136	19\\
73.4254799433572	19\\
73.4254799433572	20\\
73.5147523377861	20\\
73.5147523377861	21\\
76.3021176379637	21\\
76.3021176379637	22\\
82.3386489121479	22\\
82.3386489121479	23\\
85.1101689873864	23\\
85.1101689873864	24\\
86.63528975209	24\\
86.63528975209	25\\
88.0184729723784	25\\
88.0184729723784	26\\
88.133230491763	26\\
88.133230491763	27\\
88.1804627523113	27\\
88.1804627523113	28\\
88.4857564367989	28\\
88.4857564367989	29\\
92.503555451422	29\\
92.503555451422	30\\
93.341386661568	30\\
93.341386661568	31\\
93.5451452666145	31\\
93.5451452666145	32\\
93.9815198788272	32\\
93.9815198788272	33\\
94.0254881586395	33\\
94.0254881586395	34\\
95.2212767944729	34\\
95.2212767944729	35\\
96.371315088402	35\\
96.371315088402	36\\
96.5045705503469	36\\
96.5045705503469	37\\
97.8758471874531	37\\
97.8758471874531	38\\
98.1548494762427	38\\
98.1548494762427	39\\
103.031487341683	39\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.0836475259465885	0\\
0.120808837758602	0\\
0.120808837758602	1\\
0.249006920439783	1\\
0.249006920439783	2\\
0.859314656207488	2\\
0.859314656207488	3\\
3.42836154354056	3\\
3.42836154354056	4\\
3.60976855403584	4\\
3.60976855403584	5\\
3.83704594589437	5\\
3.83704594589437	6\\
4.16207336839928	6\\
4.16207336839928	7\\
5.02755073668783	7\\
5.02755073668783	8\\
6.63509225069183	8\\
6.63509225069183	9\\
7.0525795251064	9\\
7.0525795251064	10\\
8.01365324440768	10\\
8.01365324440768	11\\
8.7893212085805	11\\
8.7893212085805	12\\
9.32622013309548	12\\
9.32622013309548	13\\
10.3633648856517	13\\
10.3633648856517	14\\
10.4354380479133	14\\
10.4354380479133	15\\
11.3054985122834	15\\
11.3054985122834	16\\
11.6409594377012	16\\
11.6409594377012	17\\
11.6491198048384	18\\
11.9959651601234	18\\
11.9959651601234	19\\
12.4642309270895	19\\
12.4642309270895	20\\
12.8174113913591	20\\
12.8174113913591	21\\
23.4489744175359	21\\
23.4489744175359	22\\
40.1307733379678	22\\
40.1307733379678	23\\
40.1723513527282	23\\
40.1723513527282	24\\
41.1185102900094	24\\
41.1185102900094	25\\
41.6739900855723	25\\
41.6739900855723	26\\
41.8158129542361	26\\
41.8158129542361	27\\
44.5155415609272	27\\
44.5155415609272	28\\
45.2300876169336	28\\
45.2300876169336	29\\
45.6012828132032	29\\
45.6012828132032	30\\
49.336960512957	30\\
49.336960512957	31\\
49.6536121451493	31\\
49.6536121451493	32\\
50.6356155662647	32\\
50.6356155662647	33\\
50.7737038392754	33\\
50.7737038392754	34\\
51.3911291588865	34\\
51.3911291588865	35\\
53.0679239795567	35\\
53.0679239795567	36\\
53.4572305238127	36\\
53.4572305238127	37\\
54.9158925459169	37\\
54.9158925459169	38\\
59.287173810251	38\\
59.287173810251	39\\
66.9410754613547	39\\
66.9410754613547	40\\
67.6176840993584	40\\
67.6176840993584	41\\
69.7335318026447	41\\
69.7335318026447	42\\
79.0483279521212	42\\
79.0483279521212	43\\
81.5164557712864	43\\
81.5164557712864	44\\
82.0271172417595	44\\
82.0271172417595	45\\
82.0731086026038	45\\
82.0731086026038	46\\
82.8392789252395	46\\
82.8392789252395	47\\
83.7295327177173	47\\
83.7295327177173	48\\
93.9588711912971	48\\
93.9588711912971	49\\
102.793592375216	49\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
1.51746054537401	0\\
2.16492407239255	0\\
2.16492407239255	1\\
3.83328478542708	1\\
3.83328478542708	2\\
3.97885220126429	2\\
3.97885220126429	3\\
4.16675969512637	3\\
4.16675969512637	4\\
4.33184105653267	4\\
4.33184105653267	5\\
5.10332114257868	5\\
5.10332114257868	6\\
5.82646247382094	6\\
5.82646247382094	7\\
6.00617003162947	7\\
6.00617003162947	8\\
7.22685635671817	8\\
7.22685635671817	9\\
7.82654545972582	9\\
7.82654545972582	10\\
8.18908818200723	10\\
8.18908818200723	11\\
10.2059831758674	11\\
10.2059831758674	12\\
10.3301899760121	12\\
10.3301899760121	13\\
10.654171968733	13\\
10.654171968733	14\\
11.9272990291827	14\\
11.9272990291827	15\\
13.4095441234651	15\\
13.4095441234651	16\\
15.4571645863553	16\\
15.4571645863553	17\\
17.0566825888841	17\\
17.0566825888841	18\\
18.4207326378365	18\\
18.4207326378365	19\\
21.3273781284524	19\\
21.3273781284524	20\\
21.5470996516949	20\\
21.5470996516949	21\\
21.87573242395	21\\
21.87573242395	22\\
22.2970701393901	22\\
22.2970701393901	23\\
22.6167826173436	23\\
22.6167826173436	24\\
23.4831870070025	24\\
23.4831870070025	25\\
23.513152782655	27\\
26.7771367386688	27\\
26.7771367386688	28\\
27.8540293646443	28\\
27.8540293646443	29\\
27.9087701974578	29\\
27.9087701974578	30\\
28.6512325682797	30\\
28.6512325682797	31\\
28.9540211501446	31\\
28.9540211501446	32\\
29.3808334726731	32\\
29.3808334726731	33\\
34.8338093428558	33\\
34.8338093428558	34\\
45.7787003878864	34\\
45.7787003878864	35\\
61.2446624570545	35\\
61.2446624570545	36\\
61.880697292894	36\\
61.880697292894	37\\
62.1082608397671	37\\
62.1082608397671	38\\
62.1596768030342	38\\
62.1596768030342	39\\
63.3248731260613	39\\
63.3248731260613	40\\
63.6228509299129	40\\
63.6228509299129	41\\
65.3310971459667	41\\
65.3310971459667	42\\
67.6018939132733	42\\
67.6018939132733	43\\
67.6589553000015	43\\
67.6589553000015	44\\
69.3461790233689	44\\
69.3461790233689	45\\
69.6067660551066	45\\
69.6067660551066	46\\
78.8177515949465	46\\
78.8177515949465	47\\
78.9390780904314	47\\
78.9390780904314	48\\
80.1454219302544	48\\
80.1454219302544	49\\
80.5488161680306	49\\
80.5488161680306	50\\
80.7711372434329	50\\
80.7711372434329	51\\
82.2525882307799	51\\
82.2525882307799	52\\
82.7355375014863	52\\
82.7355375014863	53\\
83.0103435312772	53\\
83.0103435312772	54\\
83.016661417973	55\\
83.3670363011573	55\\
83.3670363011573	56\\
84.8893109402212	56\\
84.8893109402212	57\\
85.9116857860148	57\\
85.9116857860148	58\\
86.2276856035336	58\\
86.2276856035336	59\\
91.0874494041043	59\\
91.0874494041043	60\\
99.0003074572629	60\\
99.0003074572629	61\\
99.2157996441259	61\\
99.2157996441259	62\\
100.662785526939	62\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
1.0811696680918	0\\
1.25103656152534	0\\
1.25103656152534	1\\
1.61759479795199	1\\
1.61759479795199	2\\
2.51758021057653	2\\
2.51758021057653	3\\
2.65592692966523	3\\
2.65592692966523	4\\
3.07894514804283	4\\
3.07894514804283	5\\
3.73766050636536	5\\
3.73766050636536	6\\
4.36557891424886	6\\
4.36557891424886	7\\
7.43283697949099	7\\
7.43283697949099	8\\
8.07147300014179	8\\
8.07147300014179	9\\
8.27313116673324	9\\
8.27313116673324	10\\
9.9004248694104	10\\
9.9004248694104	11\\
9.95295014781199	11\\
9.95295014781199	12\\
12.9713340221183	12\\
12.9713340221183	13\\
13.3543274994771	13\\
13.3543274994771	14\\
13.6890125921663	14\\
13.6890125921663	15\\
13.9406138270683	15\\
13.9406138270683	16\\
14.155818154486	16\\
14.155818154486	17\\
14.2132849301974	17\\
14.2132849301974	18\\
15.74969413784	18\\
15.74969413784	19\\
17.2073375680279	19\\
17.2073375680279	20\\
18.0936687082453	20\\
18.0936687082453	21\\
18.1449619370722	21\\
18.1449619370722	22\\
20.0988092997444	22\\
20.0988092997444	23\\
26.3221177338846	23\\
26.3221177338846	24\\
27.0976111323562	24\\
27.0976111323562	25\\
29.6984726304537	25\\
29.6984726304537	26\\
31.0172713633793	26\\
31.0172713633793	27\\
31.342251122785	27\\
31.342251122785	28\\
31.5925259647384	28\\
31.5925259647384	29\\
48.8454166235251	29\\
48.8454166235251	30\\
49.6078803253472	30\\
49.6078803253472	31\\
51.6126864344591	31\\
51.6126864344591	32\\
52.0342797976325	32\\
52.0342797976325	33\\
54.1394473914022	33\\
54.1394473914022	34\\
54.7140615305823	34\\
54.7140615305823	35\\
56.228861167649	35\\
56.228861167649	36\\
56.4167735752492	36\\
56.4167735752492	37\\
56.9139391141437	37\\
56.9139391141437	38\\
57.059816161169	38\\
57.059816161169	39\\
57.544780648945	39\\
57.544780648945	40\\
67.7678119718312	40\\
67.7678119718312	41\\
69.4209025447427	41\\
69.4209025447427	42\\
71.3590757328421	42\\
71.3590757328421	43\\
71.3773456482456	44\\
72.1938942214328	44\\
72.1938942214328	45\\
73.2992583053216	45\\
73.2992583053216	46\\
74.1424844692976	46\\
74.1424844692976	47\\
74.9565199694993	47\\
74.9565199694993	48\\
80.7035635405422	48\\
80.7035635405422	49\\
80.8598326139725	49\\
80.8598326139725	50\\
81.7094260303459	50\\
81.7094260303459	51\\
82.1260495078868	51\\
82.1260495078868	52\\
83.3824290432077	52\\
83.3824290432077	53\\
83.4373660746034	53\\
83.4373660746034	54\\
83.9386091814707	54\\
83.9386091814707	55\\
85.037937919916	55\\
85.037937919916	56\\
86.2802593086418	56\\
86.2802593086418	57\\
90.3233964853476	57\\
90.3233964853476	58\\
91.7438332009628	58\\
91.7438332009628	59\\
92.7005584156317	59\\
92.7005584156317	60\\
93.7747353715158	60\\
93.7747353715158	61\\
95.9804253501319	61\\
95.9804253501319	62\\
97.3901258373441	62\\
97.3901258373441	63\\
98.1169535715899	63\\
98.1169535715899	64\\
98.7690563443848	64\\
98.7690563443848	65\\
99.1582665418838	65\\
99.1582665418838	66\\
100.111901465123	66\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
2.10473554236182	0\\
2.12608495298045	1\\
3.14380136357175	1\\
3.14380136357175	2\\
3.597693908932	2\\
3.597693908932	3\\
4.34178159027701	3\\
4.34178159027701	4\\
4.54175286618707	4\\
4.54175286618707	5\\
5.32332858889322	5\\
5.32332858889322	6\\
5.9080182253613	6\\
5.9080182253613	7\\
6.78943369169561	7\\
6.78943369169561	8\\
6.99272465687991	8\\
6.99272465687991	9\\
7.46401619851243	9\\
7.46401619851243	10\\
8.86064640252187	10\\
8.86064640252187	11\\
8.88654755180423	11\\
8.88654755180423	12\\
9.40096053532682	12\\
9.40096053532682	13\\
9.77204097465427	13\\
9.77204097465427	14\\
10.2528607547929	14\\
10.2528607547929	15\\
11.0833348554845	15\\
11.0833348554845	16\\
12.5578140212169	16\\
12.5578140212169	17\\
16.2422422833608	17\\
16.2422422833608	18\\
16.460561828448	18\\
16.460561828448	19\\
16.6587294000593	19\\
16.6587294000593	20\\
17.6276001690057	20\\
17.6276001690057	21\\
19.9504387107418	21\\
19.9504387107418	22\\
20.5517835873208	22\\
20.5517835873208	23\\
21.0895799324582	23\\
21.0895799324582	24\\
22.2712655956163	24\\
22.2712655956163	25\\
25.7679701128062	25\\
25.7679701128062	26\\
26.3533153162644	26\\
26.3533153162644	27\\
27.7035275622878	27\\
27.7035275622878	28\\
27.9715202750709	28\\
27.9715202750709	29\\
34.0480180415485	29\\
34.0480180415485	30\\
34.4926064188422	30\\
34.4926064188422	31\\
35.2265139765457	31\\
35.2265139765457	32\\
35.7815977352274	32\\
35.7815977352274	33\\
38.8152856868075	33\\
38.8152856868075	34\\
39.0027023634067	34\\
39.0027023634067	35\\
39.0380608162898	35\\
39.0380608162898	36\\
39.9315583448925	36\\
39.9315583448925	37\\
45.0863236403891	37\\
45.0863236403891	38\\
45.8480610733834	38\\
45.8480610733834	39\\
46.6907840218464	39\\
46.6907840218464	40\\
47.0578090071183	40\\
47.0578090071183	41\\
48.1519509894103	41\\
48.1519509894103	42\\
48.1782633278192	42\\
48.1782633278192	43\\
48.6321661006174	43\\
48.6321661006174	44\\
50.8207244468403	44\\
50.8207244468403	45\\
51.5077129049294	45\\
51.5077129049294	46\\
51.7414513254524	46\\
51.7414513254524	47\\
52.9568079895767	47\\
52.9568079895767	48\\
53.6515270689441	48\\
53.6515270689441	49\\
54.3267920301445	49\\
54.3267920301445	50\\
54.4910868959751	50\\
54.4910868959751	51\\
54.5732854328468	51\\
54.5732854328468	52\\
54.9566252657871	52\\
54.9566252657871	53\\
63.7242934929828	53\\
63.7242934929828	54\\
63.8959491523026	54\\
63.8959491523026	55\\
64.0235900678592	55\\
64.0235900678592	56\\
64.6197986344829	56\\
64.6197986344829	57\\
67.0339590783312	57\\
67.0339590783312	58\\
68.6484413498603	58\\
68.6484413498603	59\\
68.8374739454691	59\\
68.8374739454691	60\\
69.2823316916754	60\\
69.2823316916754	61\\
70.7166367543496	61\\
70.7166367543496	62\\
70.7499074072817	62\\
70.7499074072817	63\\
70.8165960907899	63\\
70.8165960907899	64\\
71.1449179473552	64\\
71.1449179473552	65\\
71.345559983515	65\\
71.345559983515	66\\
71.3641317482459	67\\
72.1263964791722	67\\
72.1263964791722	68\\
72.583834644843	68\\
72.583834644843	69\\
74.1924918324631	69\\
74.1924918324631	70\\
74.3474470068785	70\\
74.3474470068785	71\\
75.8729218929102	71\\
75.8729218929102	72\\
76.2053120967921	72\\
76.2053120967921	73\\
76.7684545436017	73\\
76.7684545436017	74\\
77.5863017696688	74\\
77.5863017696688	75\\
77.8377041984131	75\\
77.8377041984131	76\\
78.6229147141257	76\\
78.6229147141257	77\\
78.6607562270774	77\\
78.6607562270774	78\\
79.306144405935	78\\
79.306144405935	79\\
80.4477545401237	79\\
80.4477545401237	80\\
80.7433193657952	80\\
80.7433193657952	81\\
86.038103097534	81\\
86.038103097534	82\\
87.8404566182243	82\\
87.8404566182243	83\\
89.7756038580346	83\\
89.7756038580346	84\\
90.1015254391925	84\\
90.1015254391925	85\\
93.0661752021946	85\\
93.0661752021946	86\\
93.8350263693173	86\\
93.8350263693173	87\\
93.9508377956683	87\\
93.9508377956683	88\\
94.1867889553192	88\\
94.1867889553192	89\\
94.489191716528	89\\
94.489191716528	90\\
94.8065712620872	90\\
94.8065712620872	91\\
94.8950942262478	91\\
94.8950942262478	92\\
95.2856176323851	92\\
95.2856176323851	93\\
95.3405351296747	93\\
95.3405351296747	94\\
95.7760913252323	94\\
95.7760913252323	95\\
96.0094113559043	95\\
96.0094113559043	96\\
96.7225979377575	96\\
96.7225979377575	97\\
97.2237313611952	97\\
97.2237313611952	98\\
97.3904527286157	98\\
97.3904527286157	99\\
98.2237906829609	99\\
98.2237906829609	100\\
102.451125924792	100\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.988821901237372	0\\
2.98283528891881	0\\
2.98283528891881	1\\
3.38407669649024	1\\
3.38407669649024	2\\
3.41046330567137	2\\
3.41046330567137	3\\
3.90230468882537	3\\
3.90230468882537	4\\
4.21746198878873	4\\
4.21746198878873	5\\
4.35278690569712	5\\
4.35278690569712	6\\
4.38850884650529	6\\
4.38850884650529	7\\
5.54712967874802	7\\
5.54712967874802	8\\
6.0254592058794	8\\
6.0254592058794	9\\
6.12354834247945	9\\
6.12354834247945	10\\
6.40067631054259	10\\
6.40067631054259	11\\
6.47200476001981	11\\
6.47200476001981	12\\
6.52426061365414	12\\
6.52426061365414	13\\
9.88099531112952	13\\
9.88099531112952	14\\
10.6976265228484	14\\
10.6976265228484	15\\
12.6614076237878	15\\
12.6614076237878	16\\
13.4346432381791	16\\
13.4346432381791	17\\
22.9192516582571	17\\
22.9192516582571	18\\
25.0387180622289	18\\
25.0387180622289	19\\
28.2427939197801	19\\
28.2427939197801	20\\
29.06811689791	20\\
29.06811689791	21\\
29.1354005401912	21\\
29.1354005401912	22\\
29.1405105035957	23\\
33.0285785737959	23\\
33.0285785737959	24\\
34.2409240967154	24\\
34.2409240967154	25\\
34.5276914413786	25\\
34.5276914413786	26\\
35.3489230374591	26\\
35.3489230374591	27\\
35.805104283598	27\\
35.805104283598	28\\
35.8415370943648	28\\
35.8415370943648	29\\
37.2481467859576	29\\
37.2481467859576	30\\
38.3299704133749	30\\
38.3299704133749	31\\
39.1240163368271	31\\
39.1240163368271	32\\
41.3552550374242	32\\
41.3552550374242	33\\
42.5738291147736	33\\
42.5738291147736	34\\
43.1421334103746	34\\
43.1421334103746	35\\
44.0552085703047	35\\
44.0552085703047	36\\
44.165451231057	36\\
44.165451231057	37\\
44.7546639491788	37\\
44.7546639491788	38\\
45.1485571044479	38\\
45.1485571044479	39\\
45.7577010926846	39\\
45.7577010926846	40\\
45.8345621164388	40\\
45.8345621164388	41\\
45.9644150638294	41\\
45.9644150638294	42\\
48.215170041462	42\\
48.215170041462	43\\
48.7123519265075	43\\
48.7123519265075	44\\
49.3879939680991	44\\
49.3879939680991	45\\
49.9606288387248	45\\
49.9606288387248	46\\
50.57611246577	46\\
50.57611246577	47\\
50.9569646168207	47\\
50.9569646168207	48\\
51.7599629386173	48\\
51.7599629386173	49\\
52.3250177000932	49\\
52.3250177000932	50\\
52.4834525635867	50\\
52.4834525635867	51\\
52.5209708058145	51\\
52.5209708058145	52\\
54.9792984755574	52\\
54.9792984755574	53\\
56.2078680806543	53\\
56.2078680806543	54\\
58.1082772014927	54\\
58.1082772014927	55\\
59.797620807762	55\\
59.797620807762	56\\
60.8698834493621	56\\
60.8698834493621	57\\
61.2639157543349	57\\
61.2639157543349	58\\
61.7409300105289	58\\
61.7409300105289	59\\
62.5758831040793	59\\
62.5758831040793	60\\
62.6131335228727	60\\
62.6131335228727	61\\
63.3868553013474	61\\
63.3868553013474	62\\
63.9172697728669	62\\
63.9172697728669	63\\
63.9384714325758	64\\
67.1388766283251	64\\
67.1388766283251	65\\
67.2628370658714	65\\
67.2628370658714	66\\
67.7061367200317	66\\
67.7061367200317	67\\
69.1689439672405	67\\
69.1689439672405	68\\
69.278215717754	68\\
69.278215717754	69\\
69.566311730376	69\\
69.566311730376	70\\
76.9615320318846	70\\
76.9615320318846	71\\
77.0003941237031	71\\
77.0003941237031	72\\
77.0289528437804	72\\
77.0289528437804	73\\
77.3847069259063	73\\
77.3847069259063	74\\
77.4389674408831	74\\
77.4389674408831	75\\
78.7789062204254	75\\
78.7789062204254	76\\
79.3635085158572	76\\
79.3635085158572	77\\
79.6241304249913	77\\
79.6241304249913	78\\
81.0032896485963	78\\
81.0032896485963	79\\
82.0340652621692	79\\
82.0340652621692	80\\
88.9520982666593	80\\
88.9520982666593	81\\
88.9857985378539	81\\
88.9857985378539	82\\
89.0843282913598	82\\
89.0843282913598	83\\
96.2269172067844	83\\
96.2269172067844	84\\
97.2736469047025	84\\
97.2736469047025	85\\
97.6832814388443	85\\
97.6832814388443	86\\
100.201285399985	86\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.350964561364123	0\\
0.672505189377802	0\\
0.672505189377802	1\\
1.25990133652094	1\\
1.25990133652094	2\\
3.71025794421277	2\\
3.71025794421277	3\\
3.77914062088952	3\\
3.77914062088952	4\\
5.61818530605956	4\\
5.61818530605956	5\\
5.72872545954141	5\\
5.72872545954141	6\\
6.75562660162571	6\\
6.75562660162571	7\\
7.09355059463525	7\\
7.09355059463525	8\\
7.65579082305418	8\\
7.65579082305418	9\\
7.82140270414654	9\\
7.82140270414654	10\\
7.87125891007273	10\\
7.87125891007273	11\\
8.83003803511312	11\\
8.83003803511312	12\\
10.1718741617281	12\\
10.1718741617281	13\\
10.9403056299531	13\\
10.9403056299531	14\\
11.9039975329442	14\\
11.9039975329442	15\\
12.253152975858	15\\
12.253152975858	16\\
12.2664320817372	17\\
12.8367702359303	17\\
12.8367702359303	18\\
13.5339291199584	18\\
13.5339291199584	19\\
14.1565292809675	19\\
14.1565292809675	20\\
15.0140420060279	20\\
15.0140420060279	21\\
17.7036497601448	21\\
17.7036497601448	22\\
18.6002118182171	22\\
18.6002118182171	23\\
19.1427607327537	23\\
19.1427607327537	24\\
19.339935358707	24\\
19.339935358707	25\\
19.8714653764298	25\\
19.8714653764298	26\\
22.500129063705	26\\
22.500129063705	27\\
26.9464712502316	27\\
26.9464712502316	28\\
27.656872927445	28\\
27.656872927445	29\\
29.0236608776412	29\\
29.0236608776412	30\\
34.2586003961391	30\\
34.2586003961391	31\\
34.8955679828259	31\\
34.8955679828259	32\\
35.6541887933556	32\\
35.6541887933556	33\\
36.8229588352756	33\\
36.8229588352756	34\\
37.7204983726067	34\\
37.7204983726067	35\\
37.9465704105262	35\\
37.9465704105262	36\\
39.1388050006494	36\\
39.1388050006494	37\\
39.8512864101388	37\\
39.8512864101388	38\\
40.7584074349488	38\\
40.7584074349488	39\\
40.8645645717029	39\\
40.8645645717029	40\\
41.3806445415379	40\\
41.3806445415379	41\\
43.1984102431389	41\\
43.1984102431389	42\\
43.3320249841041	42\\
43.3320249841041	43\\
43.4230863094872	43\\
43.4230863094872	44\\
44.8804440937725	44\\
44.8804440937725	45\\
45.0807319694592	45\\
45.0807319694592	46\\
45.7651808834863	46\\
45.7651808834863	47\\
45.7654031993096	48\\
47.4752983898003	48\\
47.4752983898003	49\\
48.501534859949	49\\
48.501534859949	50\\
50.0328188211047	50\\
50.0328188211047	51\\
50.0385333923815	52\\
50.0619316529298	52\\
50.0619316529298	53\\
51.0337245478512	53\\
51.0337245478512	54\\
51.3449674838039	54\\
51.3449674838039	55\\
51.3888024413303	55\\
51.3888024413303	56\\
51.9740932952646	56\\
51.9740932952646	57\\
52.1100658154546	57\\
52.1100658154546	58\\
52.7971927899306	58\\
52.7971927899306	59\\
52.8093928289025	60\\
53.3432886260362	60\\
53.3432886260362	61\\
54.1031212664023	61\\
54.1031212664023	62\\
54.400885846247	62\\
54.400885846247	63\\
58.397670731495	63\\
58.397670731495	64\\
58.7257250192232	64\\
58.7257250192232	65\\
61.1550328134483	65\\
61.1550328134483	66\\
62.1244523284317	66\\
62.1244523284317	67\\
62.8130546859361	67\\
62.8130546859361	68\\
63.2377769066961	68\\
63.2377769066961	69\\
64.3652805545091	69\\
64.3652805545091	70\\
64.6451866804824	70\\
64.6451866804824	71\\
65.9193019203548	71\\
65.9193019203548	72\\
66.9803391325508	72\\
66.9803391325508	73\\
73.9046334654377	73\\
73.9046334654377	74\\
80.4031194206201	74\\
80.4031194206201	75\\
82.6154746233576	75\\
82.6154746233576	76\\
83.4412677234404	76\\
83.4412677234404	77\\
83.8927761277144	77\\
83.8927761277144	78\\
85.3283775649465	78\\
85.3283775649465	79\\
85.7091327454942	79\\
85.7091327454942	80\\
86.1074425220086	80\\
86.1074425220086	81\\
86.1903341637331	81\\
86.1903341637331	82\\
87.1798988104077	82\\
87.1798988104077	83\\
88.3976562853379	83\\
88.3976562853379	84\\
88.7114039572129	84\\
88.7114039572129	85\\
90.3508591936438	85\\
90.3508591936438	86\\
91.4846393488108	86\\
91.4846393488108	87\\
93.4242168948689	87\\
93.4242168948689	88\\
94.505380087993	88\\
94.505380087993	89\\
97.605549992351	89\\
97.605549992351	90\\
97.7233861341517	90\\
97.7233861341517	91\\
98.7681284176696	91\\
98.7681284176696	92\\
98.9675967641626	92\\
98.9675967641626	93\\
99.5216992683881	93\\
99.5216992683881	94\\
100.441124080835	94\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
5.72551346676038	0\\
6.27534102799845	0\\
6.27534102799845	1\\
8.49897519035088	1\\
8.49897519035088	2\\
9.6662550640133	2\\
9.6662550640133	3\\
10.4145363709904	3\\
10.4145363709904	4\\
11.2556926442869	4\\
11.2556926442869	5\\
11.2648130953434	6\\
14.6254451324597	6\\
14.6254451324597	7\\
17.1830600915347	7\\
17.1830600915347	8\\
17.4325744677915	8\\
17.4325744677915	9\\
17.6892481387637	9\\
17.6892481387637	10\\
19.0430068734559	10\\
19.0430068734559	11\\
19.2297138887104	11\\
19.2297138887104	12\\
20.402788299962	12\\
20.402788299962	13\\
22.7579491646251	13\\
22.7579491646251	14\\
22.7986375405948	14\\
22.7986375405948	15\\
23.2886023684779	15\\
23.2886023684779	16\\
25.0166818260463	16\\
25.0166818260463	17\\
25.8240302148873	17\\
25.8240302148873	18\\
26.2906249457969	18\\
26.2906249457969	19\\
26.4345968357396	19\\
26.4345968357396	20\\
29.4774427714281	20\\
29.4774427714281	21\\
29.62489007834	21\\
29.62489007834	22\\
31.8703402364583	22\\
31.8703402364583	23\\
32.1030455310587	23\\
32.1030455310587	24\\
33.1292245861968	24\\
33.1292245861968	25\\
34.5861326506526	25\\
34.5861326506526	26\\
36.9353544690256	26\\
36.9353544690256	27\\
37.117807705661	27\\
37.117807705661	28\\
40.7961997465608	28\\
40.7961997465608	29\\
41.7961013380781	29\\
41.7961013380781	30\\
41.886873976618	30\\
41.886873976618	31\\
42.278745251226	31\\
42.278745251226	32\\
42.6674511241783	32\\
42.6674511241783	33\\
43.6676200087975	33\\
43.6676200087975	34\\
44.1703831509615	34\\
44.1703831509615	35\\
45.1171894269608	35\\
45.1171894269608	36\\
45.3288200937752	36\\
45.3288200937752	37\\
48.5667766151158	37\\
48.5667766151158	38\\
51.6896796880482	38\\
51.6896796880482	39\\
53.4828673610074	39\\
53.4828673610074	40\\
54.0793096197452	40\\
54.0793096197452	41\\
55.2886761345254	41\\
55.2886761345254	42\\
55.2940849652909	43\\
55.9054734944905	43\\
55.9054734944905	44\\
58.1964323613409	44\\
58.1964323613409	45\\
58.7686698183173	45\\
58.7686698183173	46\\
59.0311027765159	46\\
59.0311027765159	47\\
59.5751280207733	47\\
59.5751280207733	48\\
74.2133342604766	48\\
74.2133342604766	49\\
74.7361581215303	49\\
74.7361581215303	50\\
75.0009499073642	50\\
75.0009499073642	51\\
75.3163026992821	51\\
75.3163026992821	52\\
81.6306997104197	52\\
81.6306997104197	53\\
84.3219340338591	53\\
84.3219340338591	54\\
85.2320494014303	54\\
85.2320494014303	55\\
86.8299116914004	55\\
86.8299116914004	56\\
89.2551677084484	56\\
89.2551677084484	57\\
89.8857851254212	57\\
89.8857851254212	58\\
90.6807605459845	58\\
90.6807605459845	59\\
91.1417437531885	59\\
91.1417437531885	60\\
91.2085364572952	60\\
91.2085364572952	61\\
92.361160640084	61\\
92.361160640084	62\\
93.2800319329654	62\\
93.2800319329654	63\\
93.3235260788746	63\\
93.3235260788746	64\\
93.9349075629965	64\\
93.9349075629965	65\\
94.4340997897995	65\\
94.4340997897995	66\\
94.6300149112631	66\\
94.6300149112631	67\\
95.9787040231733	67\\
95.9787040231733	68\\
96.5280439697319	68\\
96.5280439697319	69\\
96.7610218341226	69\\
96.7610218341226	70\\
97.9885484410248	70\\
97.9885484410248	71\\
98.1664331728305	71\\
98.1664331728305	72\\
98.2304975474882	72\\
98.2304975474882	73\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.399465874309413	0\\
0.510026698553418	0\\
0.510026698553418	1\\
0.806078691983529	1\\
0.806078691983529	2\\
1.10150210782541	2\\
1.10150210782541	3\\
3.90497486769858	3\\
3.90497486769858	4\\
4.31982629036794	4\\
4.31982629036794	5\\
5.61889993502322	5\\
5.61889993502322	6\\
7.34521430283638	6\\
7.34521430283638	7\\
8.15005593384465	7\\
8.15005593384465	8\\
10.0829347190492	8\\
10.0829347190492	9\\
11.8050113942672	9\\
11.8050113942672	10\\
11.9345387557071	10\\
11.9345387557071	11\\
12.6536787735488	11\\
12.6536787735488	12\\
12.7734880797517	12\\
12.7734880797517	13\\
12.8543597482873	13\\
12.8543597482873	14\\
13.7503989647787	14\\
13.7503989647787	15\\
25.0585918627735	15\\
25.0585918627735	16\\
26.2115268401741	16\\
26.2115268401741	17\\
27.2197009656192	17\\
27.2197009656192	18\\
29.2566843943209	18\\
29.2566843943209	19\\
29.4362580638108	19\\
29.4362580638108	20\\
30.6182453589278	20\\
30.6182453589278	21\\
32.2279862140239	21\\
32.2279862140239	22\\
33.1516137436167	22\\
33.1516137436167	23\\
33.5823440683786	23\\
33.5823440683786	24\\
34.4484641956771	24\\
34.4484641956771	25\\
34.6274320531277	25\\
34.6274320531277	26\\
36.0037078801795	26\\
36.0037078801795	27\\
37.5386055627225	27\\
37.5386055627225	28\\
38.8161457896234	28\\
38.8161457896234	29\\
41.3018061668014	29\\
41.3018061668014	30\\
41.6759320892816	30\\
41.6759320892816	31\\
42.324723829728	31\\
42.324723829728	32\\
42.6512129490867	32\\
42.6512129490867	33\\
42.6968281462862	33\\
42.6968281462862	34\\
42.822957738849	34\\
42.822957738849	35\\
43.3272697083452	35\\
43.3272697083452	36\\
43.8824234946264	36\\
43.8824234946264	37\\
44.5259862694519	37\\
44.5259862694519	38\\
45.925341385666	38\\
45.925341385666	39\\
46.8882982304184	39\\
46.8882982304184	40\\
47.1386743624673	40\\
47.1386743624673	41\\
47.6303740406211	41\\
47.6303740406211	42\\
47.6457624121476	43\\
47.9401605385032	43\\
47.9401605385032	44\\
49.9914124309751	44\\
49.9914124309751	45\\
50.1115385914346	45\\
50.1115385914346	46\\
50.4000330908494	46\\
50.4000330908494	47\\
50.737792298455	47\\
50.737792298455	48\\
51.5765407849486	48\\
51.5765407849486	49\\
51.7426271046069	49\\
51.7426271046069	50\\
54.9774194336063	50\\
54.9774194336063	51\\
55.4800708392971	51\\
55.4800708392971	52\\
56.5206607774501	52\\
56.5206607774501	53\\
56.8012688233174	53\\
56.8012688233174	54\\
56.9112294462055	54\\
56.9112294462055	55\\
56.9270886865468	56\\
57.4181829277824	56\\
57.4181829277824	57\\
57.4323285844272	58\\
57.6434098815686	58\\
57.6434098815686	59\\
57.7520540170334	59\\
57.7520540170334	60\\
58.0550204011985	60\\
58.0550204011985	61\\
59.2495472550624	61\\
59.2495472550624	62\\
60.1592786468756	62\\
60.1592786468756	63\\
61.121571133294	63\\
61.121571133294	64\\
74.4415841879625	64\\
74.4415841879625	65\\
76.064196797718	65\\
76.064196797718	66\\
76.8442581819758	66\\
76.8442581819758	67\\
76.9351486318523	67\\
76.9351486318523	68\\
78.069285180161	68\\
78.069285180161	69\\
78.3960029287099	69\\
78.3960029287099	70\\
85.3015106436878	70\\
85.3015106436878	71\\
85.3052707160627	72\\
93.0785619083842	72\\
93.0785619083842	73\\
93.2464957387338	73\\
93.2464957387338	74\\
94.1332106737076	74\\
94.1332106737076	75\\
97.7498101259867	75\\
97.7498101259867	76\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.00013815927887606	0\\
2.78276569907641	0\\
2.78276569907641	1\\
2.85414691759065	1\\
2.85414691759065	2\\
2.90552247108667	2\\
2.90552247108667	3\\
2.96063847143074	3\\
2.96063847143074	4\\
4.34623975707439	4\\
4.34623975707439	5\\
8.84472015249844	5\\
8.84472015249844	6\\
10.7869214210349	6\\
10.7869214210349	7\\
23.5109615528612	7\\
23.5109615528612	8\\
49.2636910322131	8\\
49.2636910322131	9\\
53.2929838629451	9\\
53.2929838629451	10\\
53.3360410463426	10\\
53.3360410463426	11\\
53.8668058304979	11\\
53.8668058304979	12\\
55.4929944311741	12\\
55.4929944311741	13\\
57.8409823190879	13\\
57.8409823190879	14\\
61.5580786575701	14\\
61.5580786575701	15\\
62.0996782562789	15\\
62.0996782562789	16\\
62.1521704833272	16\\
62.1521704833272	17\\
62.3790309088308	17\\
62.3790309088308	18\\
62.9435142419948	18\\
62.9435142419948	19\\
63.7411061682784	19\\
63.7411061682784	20\\
64.2781580765498	20\\
64.2781580765498	21\\
66.2351470309638	21\\
66.2351470309638	22\\
69.8028649291412	22\\
69.8028649291412	23\\
92.7892570721388	23\\
92.7892570721388	24\\
98.2469351992051	24\\
98.2469351992051	25\\
99.0246765044393	25\\
99.0246765044393	26\\
99.2623156645175	26\\
99.2623156645175	27\\
99.2840834260004	27\\
99.2840834260004	28\\
99.6514450061273	28\\
99.6514450061273	29\\
101.33804484005	29\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.927179031753866	0\\
2.7797881387702	0\\
2.7797881387702	1\\
5.84799486324128	1\\
5.84799486324128	2\\
6.11581061934395	2\\
6.11581061934395	3\\
11.429483784065	3\\
11.429483784065	4\\
27.5574902793702	4\\
27.5574902793702	5\\
28.0047520612731	5\\
28.0047520612731	6\\
28.1110358696549	6\\
28.1110358696549	7\\
29.0969784520857	7\\
29.0969784520857	8\\
29.4145847911112	8\\
29.4145847911112	9\\
30.4916742223717	9\\
30.4916742223717	10\\
31.092105795554	10\\
31.092105795554	11\\
36.3417712207363	11\\
36.3417712207363	12\\
36.656046161098	12\\
36.656046161098	13\\
39.4411100203254	13\\
39.4411100203254	14\\
39.4925144048831	14\\
39.4925144048831	15\\
43.6213400066421	15\\
43.6213400066421	16\\
44.3926352354952	16\\
44.3926352354952	17\\
45.0661277518259	17\\
45.0661277518259	18\\
45.6364910598092	18\\
45.6364910598092	19\\
46.5162931546282	19\\
46.5162931546282	20\\
46.5544133213995	20\\
46.5544133213995	21\\
48.1677397604575	21\\
48.1677397604575	22\\
48.8686853895694	22\\
48.8686853895694	23\\
48.8850452754554	24\\
48.9645146218385	24\\
48.9645146218385	25\\
50.52936742406	25\\
50.52936742406	26\\
51.0711274869593	26\\
51.0711274869593	27\\
52.2030775759113	27\\
52.2030775759113	28\\
52.6237931193819	28\\
52.6237931193819	29\\
53.0517299443344	29\\
53.0517299443344	30\\
58.7097790794566	30\\
58.7097790794566	31\\
59.5349553625895	31\\
59.5349553625895	32\\
59.995530107934	32\\
59.995530107934	33\\
61.0714172968357	33\\
61.0714172968357	34\\
62.3347856313984	34\\
62.3347856313984	35\\
63.0323605229184	35\\
63.0323605229184	36\\
64.376726216577	36\\
64.376726216577	37\\
65.23786071331	37\\
65.23786071331	38\\
65.61511005822	38\\
65.61511005822	39\\
66.6241593323906	39\\
66.6241593323906	40\\
66.71060595481	40\\
66.71060595481	41\\
68.0394021772658	41\\
68.0394021772658	42\\
68.0950698767297	42\\
68.0950698767297	43\\
68.2399074689715	43\\
68.2399074689715	44\\
68.2870237079658	44\\
68.2870237079658	45\\
70.8232291737156	45\\
70.8232291737156	46\\
71.7726332688777	46\\
71.7726332688777	47\\
74.6005867194166	47\\
74.6005867194166	48\\
75.084180788242	48\\
75.084180788242	49\\
76.0527146263329	49\\
76.0527146263329	50\\
77.2770717407064	50\\
77.2770717407064	51\\
78.009989765094	51\\
78.009989765094	52\\
78.3078543859287	52\\
78.3078543859287	53\\
78.9583786463841	53\\
78.9583786463841	54\\
78.9895277556221	54\\
78.9895277556221	55\\
79.7832535625388	55\\
79.7832535625388	56\\
80.3112421697355	56\\
80.3112421697355	57\\
80.8891477860926	57\\
80.8891477860926	58\\
81.0727951498715	58\\
81.0727951498715	59\\
82.3110086520185	59\\
82.3110086520185	60\\
82.9976279996676	60\\
82.9976279996676	61\\
83.8495993133899	61\\
83.8495993133899	62\\
84.6632367135616	62\\
84.6632367135616	63\\
85.411572865943	63\\
85.411572865943	64\\
85.4888128932181	64\\
85.4888128932181	65\\
85.8156011254043	65\\
85.8156011254043	66\\
85.8745329729893	66\\
85.8745329729893	67\\
86.775427239794	67\\
86.775427239794	68\\
87.0288222060009	68\\
87.0288222060009	69\\
88.1356769281734	69\\
88.1356769281734	70\\
88.6172169110782	70\\
88.6172169110782	71\\
89.3747336231023	71\\
89.3747336231023	72\\
89.5717243023052	72\\
89.5717243023052	73\\
89.8411533530012	73\\
89.8411533530012	74\\
90.4517570205551	74\\
90.4517570205551	75\\
92.2965036745619	75\\
92.2965036745619	76\\
92.5543106419444	76\\
92.5543106419444	77\\
94.8005412829481	77\\
94.8005412829481	78\\
96.5203543886766	78\\
96.5203543886766	79\\
97.2662870318546	79\\
97.2662870318546	80\\
101.247018767589	80\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
10.1167603456885	0\\
13.1665747145597	0\\
13.1665747145597	1\\
13.581694694018	1\\
13.581694694018	2\\
13.6149675672982	2\\
13.6149675672982	3\\
14.0340999202325	3\\
14.0340999202325	4\\
14.6041040795622	4\\
14.6041040795622	5\\
15.2790437164796	5\\
15.2790437164796	6\\
16.4790878533031	6\\
16.4790878533031	7\\
16.969402705834	7\\
16.969402705834	8\\
17.0099242031991	8\\
17.0099242031991	9\\
18.7173084334461	9\\
18.7173084334461	10\\
19.333975928665	10\\
19.333975928665	11\\
19.7603497971285	11\\
19.7603497971285	12\\
21.0054406128045	12\\
21.0054406128045	13\\
23.3772026015573	13\\
23.3772026015573	14\\
27.7642182498979	14\\
27.7642182498979	15\\
27.9253360713033	15\\
27.9253360713033	16\\
28.3346051084714	16\\
28.3346051084714	17\\
28.4439033825711	17\\
28.4439033825711	18\\
28.4822187828085	18\\
28.4822187828085	19\\
30.9347790410656	19\\
30.9347790410656	20\\
31.571125703676	20\\
31.571125703676	21\\
33.0976749027497	21\\
33.0976749027497	22\\
33.2984498911433	22\\
33.2984498911433	23\\
33.7093960257532	23\\
33.7093960257532	24\\
36.1683430728436	24\\
36.1683430728436	25\\
36.187204505152	26\\
36.2715419135677	26\\
36.2715419135677	27\\
36.5020965172339	27\\
36.5020965172339	28\\
37.407085958384	28\\
37.407085958384	29\\
37.7980839875533	29\\
37.7980839875533	30\\
38.1725661645896	30\\
38.1725661645896	31\\
38.2428902157477	31\\
38.2428902157477	32\\
38.5783444931683	32\\
38.5783444931683	33\\
40.0803662197865	33\\
40.0803662197865	34\\
40.187222030837	34\\
40.187222030837	35\\
40.7626546949073	35\\
40.7626546949073	36\\
43.5947658667579	36\\
43.5947658667579	37\\
44.2183145505559	37\\
44.2183145505559	38\\
44.4806632418973	38\\
44.4806632418973	39\\
45.7355125721748	39\\
45.7355125721748	40\\
50.300042372455	40\\
50.300042372455	41\\
53.0584798184957	41\\
53.0584798184957	42\\
53.4206775538022	42\\
53.4206775538022	43\\
53.5171032310215	43\\
53.5171032310215	44\\
53.8264379368796	44\\
53.8264379368796	45\\
56.5812052808828	45\\
56.5812052808828	46\\
56.9773882636707	46\\
56.9773882636707	47\\
58.7323373893993	47\\
58.7323373893993	48\\
59.7315049842305	48\\
59.7315049842305	49\\
63.941030655484	49\\
63.941030655484	50\\
64.1032072788684	50\\
64.1032072788684	51\\
67.0748900362458	51\\
67.0748900362458	52\\
68.6474538734706	52\\
68.6474538734706	53\\
68.7749178205345	53\\
68.7749178205345	54\\
69.642006710731	54\\
69.642006710731	55\\
70.2748740552821	55\\
70.2748740552821	56\\
71.3239261212261	56\\
71.3239261212261	57\\
72.1186467047584	57\\
72.1186467047584	58\\
72.4979701839114	58\\
72.4979701839114	59\\
75.3193665749782	59\\
75.3193665749782	60\\
76.9328102909311	60\\
76.9328102909311	61\\
77.2637147873201	61\\
77.2637147873201	62\\
77.6590726856947	62\\
77.6590726856947	63\\
79.0334109539326	63\\
79.0334109539326	64\\
79.8089888018882	64\\
79.8089888018882	65\\
93.4057325737378	65\\
93.4057325737378	66\\
93.5654451329827	66\\
93.5654451329827	67\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
3.71707482603692	0\\
12.1711443773028	0\\
12.1711443773028	1\\
23.4633002966093	1\\
23.4633002966093	2\\
35.5770259900585	2\\
35.5770259900585	3\\
37.9292120270593	3\\
37.9292120270593	4\\
38.5719125889772	4\\
38.5719125889772	5\\
38.9969873790303	5\\
38.9969873790303	6\\
39.2480979038613	6\\
39.2480979038613	7\\
40.6897664518627	7\\
40.6897664518627	8\\
41.3730642373038	8\\
41.3730642373038	9\\
43.1162396487137	9\\
43.1162396487137	10\\
44.5094250103239	10\\
44.5094250103239	11\\
44.7601017084041	11\\
44.7601017084041	12\\
45.2950254291086	12\\
45.2950254291086	13\\
45.4714014638697	13\\
45.4714014638697	14\\
45.8534707949567	14\\
45.8534707949567	15\\
46.2156510988451	15\\
46.2156510988451	16\\
46.5832184043785	16\\
46.5832184043785	17\\
47.4024270509239	17\\
47.4024270509239	18\\
47.8416817218094	18\\
47.8416817218094	19\\
48.604102119404	19\\
48.604102119404	20\\
51.6527889111588	20\\
51.6527889111588	21\\
52.3386774781379	21\\
52.3386774781379	22\\
52.5899329790927	22\\
52.5899329790927	23\\
52.621169952771	23\\
52.621169952771	24\\
52.8366073224112	24\\
52.8366073224112	25\\
53.4011625636047	25\\
53.4011625636047	26\\
60.7747790268544	26\\
60.7747790268544	27\\
60.9801145917362	27\\
60.9801145917362	28\\
62.1822917753942	28\\
62.1822917753942	29\\
66.3240767125641	29\\
66.3240767125641	30\\
67.1404694030186	30\\
67.1404694030186	31\\
67.1540053540649	32\\
67.6667081031799	32\\
67.6667081031799	33\\
67.99608084427	33\\
67.99608084427	34\\
68.233653389679	34\\
68.233653389679	35\\
68.3566729552669	35\\
68.3566729552669	36\\
70.3426908326127	36\\
70.3426908326127	37\\
71.2440476358373	37\\
71.2440476358373	38\\
71.5001513045259	38\\
71.5001513045259	39\\
71.584980736948	39\\
71.584980736948	40\\
73.0548924769185	40\\
73.0548924769185	41\\
73.8784754087318	41\\
73.8784754087318	42\\
74.3418354319867	42\\
74.3418354319867	43\\
74.6336515244965	43\\
74.6336515244965	44\\
75.1756090428814	44\\
75.1756090428814	45\\
75.5244232673121	45\\
75.5244232673121	46\\
75.8590390921593	46\\
75.8590390921593	47\\
76.12450877523	47\\
76.12450877523	48\\
76.1751342619173	48\\
76.1751342619173	49\\
77.8499525154786	49\\
77.8499525154786	50\\
78.0229535051188	50\\
78.0229535051188	51\\
78.2140826473597	51\\
78.2140826473597	52\\
78.398298672549	52\\
78.398298672549	53\\
79.1156423767837	53\\
79.1156423767837	54\\
84.8992562055666	54\\
84.8992562055666	55\\
85.6602639902328	55\\
85.6602639902328	56\\
90.4075412877146	56\\
90.4075412877146	57\\
90.5027275997455	57\\
90.5027275997455	58\\
91.3420944040436	58\\
91.3420944040436	59\\
91.5613124749147	59\\
91.5613124749147	60\\
91.7967373909267	60\\
91.7967373909267	61\\
91.8298940664334	61\\
91.8298940664334	62\\
93.6341361366229	62\\
93.6341361366229	63\\
93.7145842360863	63\\
93.7145842360863	64\\
93.8571159298367	64\\
93.8571159298367	65\\
94.4003831186556	65\\
94.4003831186556	66\\
94.7480352751933	66\\
94.7480352751933	67\\
94.9089379330273	67\\
94.9089379330273	68\\
97.8728732881882	68\\
97.8728732881882	69\\
98.7750585748816	69\\
98.7750585748816	70\\
99.3677355285718	70\\
99.3677355285718	71\\
99.6782590094181	71\\
99.6782590094181	72\\
100.794346761938	72\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.256175731456466	0\\
1.00038690616873	0\\
1.00038690616873	1\\
4.28198509550178	1\\
4.28198509550178	2\\
4.58532297665248	2\\
4.58532297665248	3\\
5.73585577121547	3\\
5.73585577121547	4\\
5.78182716135109	4\\
5.78182716135109	5\\
9.17212422243675	5\\
9.17212422243675	6\\
10.8420564486184	6\\
10.8420564486184	7\\
10.8567576261024	8\\
11.4746945748426	8\\
11.4746945748426	9\\
11.5779489826238	9\\
11.5779489826238	10\\
11.8382192415681	10\\
11.8382192415681	11\\
15.4287491830599	11\\
15.4287491830599	12\\
15.718482911678	12\\
15.718482911678	13\\
16.1528986669546	13\\
16.1528986669546	14\\
16.8588825671255	14\\
16.8588825671255	15\\
18.002285584076	15\\
18.002285584076	16\\
19.7808657216236	16\\
19.7808657216236	17\\
21.470090436435	17\\
21.470090436435	18\\
21.7534381364889	18\\
21.7534381364889	19\\
23.6014397457423	19\\
23.6014397457423	20\\
33.8814418992961	20\\
33.8814418992961	21\\
39.6107386397346	21\\
39.6107386397346	22\\
42.0201912945086	22\\
42.0201912945086	23\\
42.0923251987893	23\\
42.0923251987893	24\\
43.197131191428	24\\
43.197131191428	25\\
43.216257893616	26\\
52.8008125913386	26\\
52.8008125913386	27\\
60.4782651961748	27\\
60.4782651961748	28\\
62.0108996144954	28\\
62.0108996144954	29\\
62.5752746475236	29\\
62.5752746475236	30\\
62.7425367703941	30\\
62.7425367703941	31\\
64.3113983835644	31\\
64.3113983835644	32\\
65.2620812353614	32\\
65.2620812353614	33\\
65.7177205437888	33\\
65.7177205437888	34\\
66.2886106163489	34\\
66.2886106163489	35\\
66.2963484273992	36\\
66.9380384233632	36\\
66.9380384233632	37\\
67.0734715327215	37\\
67.0734715327215	38\\
67.3571237733198	38\\
67.3571237733198	39\\
68.0228552299087	39\\
68.0228552299087	40\\
68.8291451456786	40\\
68.8291451456786	41\\
69.0260983424281	41\\
69.0260983424281	42\\
69.4594039157882	42\\
69.4594039157882	43\\
70.105530513647	43\\
70.105530513647	44\\
70.1308098298719	44\\
70.1308098298719	45\\
70.4578004566085	45\\
70.4578004566085	46\\
71.424554903248	46\\
71.424554903248	47\\
71.754576989941	47\\
71.754576989941	48\\
75.5615956695672	48\\
75.5615956695672	49\\
75.5913383566334	49\\
75.5913383566334	50\\
76.0965682439038	50\\
76.0965682439038	51\\
80.2268053049075	51\\
80.2268053049075	52\\
83.0865253073816	52\\
83.0865253073816	53\\
83.2185366981096	53\\
83.2185366981096	54\\
83.7754584233432	54\\
83.7754584233432	55\\
83.815615236107	55\\
83.815615236107	56\\
84.5818927777204	56\\
84.5818927777204	57\\
84.9149048247132	57\\
84.9149048247132	58\\
88.6164046337819	58\\
88.6164046337819	59\\
92.9183643458545	59\\
92.9183643458545	60\\
93.9162395283569	60\\
93.9162395283569	61\\
95.017615249398	61\\
95.017615249398	62\\
95.969361780731	62\\
95.969361780731	63\\
96.0896002302618	63\\
96.0896002302618	64\\
96.7270022197445	64\\
96.7270022197445	65\\
98.2349412392452	65\\
98.2349412392452	66\\
99.0035825129828	66\\
99.0035825129828	67\\
99.3887579013603	67\\
99.3887579013603	68\\
99.9883759852048	68\\
99.9883759852048	69\\
102.180283071233	69\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
2.48309870383036	0\\
2.71063213792844	0\\
2.71063213792844	1\\
4.5514065292676	1\\
4.5514065292676	2\\
5.59627505589572	2\\
5.59627505589572	3\\
6.20843205139882	3\\
6.20843205139882	4\\
6.60239297371585	4\\
6.60239297371585	5\\
8.54441362346128	5\\
8.54441362346128	6\\
9.92922290423596	6\\
9.92922290423596	7\\
12.1527290039688	7\\
12.1527290039688	8\\
12.9164165746275	8\\
12.9164165746275	9\\
24.5010568303491	9\\
24.5010568303491	10\\
34.3953273408107	10\\
34.3953273408107	11\\
34.3992324709871	12\\
67.2763069983174	12\\
67.2763069983174	13\\
69.106518355151	13\\
69.106518355151	14\\
72.7388425550498	14\\
72.7388425550498	15\\
73.6258998420024	15\\
73.6258998420024	16\\
73.951826170313	16\\
73.951826170313	17\\
74.0156882453379	17\\
74.0156882453379	18\\
75.5320228773242	18\\
75.5320228773242	19\\
75.6953940522905	19\\
75.6953940522905	20\\
76.6879629225579	20\\
76.6879629225579	21\\
76.7404390332375	21\\
76.7404390332375	22\\
76.9002441657163	22\\
76.9002441657163	23\\
82.526058428484	23\\
82.526058428484	24\\
93.7578694401401	24\\
93.7578694401401	25\\
94.639550674464	25\\
94.639550674464	26\\
96.8347077160231	26\\
96.8347077160231	27\\
98.8017501851496	27\\
98.8017501851496	28\\
105.319265874932	28\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
9.34616286287284	0\\
12.1428606065692	0\\
12.1428606065692	1\\
12.4463986068847	1\\
12.4463986068847	2\\
13.8914010824145	2\\
13.8914010824145	3\\
14.0321521634894	3\\
14.0321521634894	4\\
14.1520680027592	4\\
14.1520680027592	5\\
15.3089876298272	5\\
15.3089876298272	6\\
16.4014077544763	6\\
16.4014077544763	7\\
17.0020481005528	7\\
17.0020481005528	8\\
19.0913198074081	8\\
19.0913198074081	9\\
22.0909319501821	9\\
22.0909319501821	10\\
23.4527511116301	10\\
23.4527511116301	11\\
34.5482639829556	11\\
34.5482639829556	12\\
36.4464558041717	12\\
36.4464558041717	13\\
39.4590114745584	13\\
39.4590114745584	14\\
40.0413378918549	14\\
40.0413378918549	15\\
40.2592635782567	15\\
40.2592635782567	16\\
40.8157694659167	16\\
40.8157694659167	17\\
43.3879818659202	17\\
43.3879818659202	18\\
44.0729117709137	18\\
44.0729117709137	19\\
44.3317027872946	19\\
44.3317027872946	20\\
44.5091545685593	20\\
44.5091545685593	21\\
44.8547992168423	21\\
44.8547992168423	22\\
45.3167901305366	22\\
45.3167901305366	23\\
45.3600531252607	23\\
45.3600531252607	24\\
45.8750102650684	24\\
45.8750102650684	25\\
46.3767212603049	25\\
46.3767212603049	26\\
46.9397574698767	26\\
46.9397574698767	27\\
50.6090153723113	27\\
50.6090153723113	28\\
51.3256102374357	28\\
51.3256102374357	29\\
52.6045050738245	29\\
52.6045050738245	30\\
58.8413200871128	30\\
58.8413200871128	31\\
59.3096908612809	31\\
59.3096908612809	32\\
59.3546398853123	32\\
59.3546398853123	33\\
61.0828507695877	33\\
61.0828507695877	34\\
61.7750722199793	34\\
61.7750722199793	35\\
61.8765924960181	35\\
61.8765924960181	36\\
62.9936258067338	36\\
62.9936258067338	37\\
63.485627016339	37\\
63.485627016339	38\\
63.5832292468925	38\\
63.5832292468925	39\\
63.6975217849447	39\\
63.6975217849447	40\\
64.8340730179522	40\\
64.8340730179522	41\\
65.5279295784426	41\\
65.5279295784426	42\\
65.8104304001938	42\\
65.8104304001938	43\\
65.9298543481846	43\\
65.9298543481846	44\\
67.2377337371242	44\\
67.2377337371242	45\\
67.7655673820338	45\\
67.7655673820338	46\\
67.8149138348082	46\\
67.8149138348082	47\\
68.0017145948345	47\\
68.0017145948345	48\\
70.1831456399498	48\\
70.1831456399498	49\\
86.5146060910167	49\\
86.5146060910167	50\\
87.0651201478744	50\\
87.0651201478744	51\\
93.1585912342663	51\\
93.1585912342663	52\\
93.2308651088992	52\\
93.2308651088992	53\\
93.343516045553	53\\
93.343516045553	54\\
93.461855930184	54\\
93.461855930184	55\\
95.0637140026696	55\\
95.0637140026696	56\\
99.7664580518295	56\\
99.7664580518295	57\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.41418009999586	0\\
1.90456806678621	0\\
1.90456806678621	1\\
2.75435081579614	1\\
2.75435081579614	2\\
2.85592264756687	2\\
2.85592264756687	3\\
3.53584670444596	3\\
3.53584670444596	4\\
7.58372604505593	4\\
7.58372604505593	5\\
7.66601931173228	5\\
7.66601931173228	6\\
7.97004943195314	6\\
7.97004943195314	7\\
8.77661165199139	7\\
8.77661165199139	8\\
9.41187319617018	8\\
9.41187319617018	9\\
10.8109366714105	9\\
10.8109366714105	10\\
11.2965400091029	10\\
11.2965400091029	11\\
11.9587836190516	11\\
11.9587836190516	12\\
12.1398112956628	12\\
12.1398112956628	13\\
12.1723466915189	13\\
12.1723466915189	14\\
13.4949659828791	14\\
13.4949659828791	15\\
13.7824408168981	15\\
13.7824408168981	16\\
15.7476460353782	16\\
15.7476460353782	17\\
15.9501499325474	17\\
15.9501499325474	18\\
16.3330436888617	18\\
16.3330436888617	19\\
16.3370980341899	20\\
19.1639925792639	20\\
19.1639925792639	21\\
19.2924816869629	21\\
19.2924816869629	22\\
20.1011905024842	22\\
20.1011905024842	23\\
22.1040962001435	23\\
22.1040962001435	24\\
22.2665430835827	24\\
22.2665430835827	25\\
26.7424187494862	25\\
26.7424187494862	26\\
41.7850394838896	26\\
41.7850394838896	27\\
43.7623775626424	27\\
43.7623775626424	28\\
44.5810936365811	28\\
44.5810936365811	29\\
56.5089643365613	29\\
56.5089643365613	30\\
57.5561892643824	30\\
57.5561892643824	31\\
57.8989027599441	31\\
57.8989027599441	32\\
59.0203495813763	32\\
59.0203495813763	33\\
61.3014026176153	33\\
61.3014026176153	34\\
63.7801793261597	34\\
63.7801793261597	35\\
65.475863604775	35\\
65.475863604775	36\\
65.5482603280086	36\\
65.5482603280086	37\\
65.586693032776	37\\
65.586693032776	38\\
66.0974994976141	38\\
66.0974994976141	39\\
66.1243730396325	39\\
66.1243730396325	40\\
66.7375787012845	40\\
66.7375787012845	41\\
69.0426689306137	41\\
69.0426689306137	42\\
69.3852746973864	42\\
69.3852746973864	43\\
69.5848377693167	43\\
69.5848377693167	44\\
70.9623582569004	44\\
70.9623582569004	45\\
72.1788977727537	45\\
72.1788977727537	46\\
72.4744241668659	46\\
72.4744241668659	47\\
74.6211419883646	47\\
74.6211419883646	48\\
75.2957710470516	48\\
75.2957710470516	49\\
75.3547767284658	49\\
75.3547767284658	50\\
77.0641470993438	50\\
77.0641470993438	51\\
78.9334243885162	51\\
78.9334243885162	52\\
79.5950160170573	52\\
79.5950160170573	53\\
84.6179846810027	53\\
84.6179846810027	54\\
90.088309236375	54\\
90.088309236375	55\\
90.1757383692084	55\\
90.1757383692084	56\\
90.2466081649451	56\\
90.2466081649451	57\\
99.3969219928638	57\\
99.3969219928638	58\\
99.5592204548417	58\\
99.5592204548417	59\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
2.97614175701999	0\\
8.59081226409347	0\\
8.59081226409347	1\\
10.3199241891034	1\\
10.3199241891034	2\\
11.032211828049	2\\
11.032211828049	3\\
12.6614424807758	3\\
12.6614424807758	4\\
16.3416854468167	4\\
16.3416854468167	5\\
16.6385323455967	5\\
16.6385323455967	6\\
16.9193386365358	6\\
16.9193386365358	7\\
17.7882565201684	7\\
17.7882565201684	8\\
18.8577046995165	8\\
18.8577046995165	9\\
19.5741931758973	9\\
19.5741931758973	10\\
19.7113090954792	10\\
19.7113090954792	11\\
20.8490758132588	11\\
20.8490758132588	12\\
25.2572265645955	12\\
25.2572265645955	13\\
31.8887651146234	13\\
31.8887651146234	14\\
32.412628165203	14\\
32.412628165203	15\\
32.5901610388381	15\\
32.5901610388381	16\\
34.1667062151649	16\\
34.1667062151649	17\\
34.3269678503491	17\\
34.3269678503491	18\\
35.4457611700966	18\\
35.4457611700966	19\\
35.4576993688295	20\\
35.8747507222463	20\\
35.8747507222463	21\\
36.1265559167375	21\\
36.1265559167375	22\\
37.2454963048226	22\\
37.2454963048226	23\\
37.8055839321466	23\\
37.8055839321466	24\\
37.8657555167187	24\\
37.8657555167187	25\\
39.084331299081	25\\
39.084331299081	26\\
40.5546275461231	26\\
40.5546275461231	27\\
41.0069905054562	27\\
41.0069905054562	28\\
41.6635110145979	28\\
41.6635110145979	29\\
42.4944831492424	29\\
42.4944831492424	30\\
44.6831617407554	30\\
44.6831617407554	31\\
44.7083145445805	31\\
44.7083145445805	32\\
45.1506306528585	32\\
45.1506306528585	33\\
46.010324851226	33\\
46.010324851226	34\\
46.3671489900366	34\\
46.3671489900366	35\\
46.7874487784316	35\\
46.7874487784316	36\\
47.9163122153731	36\\
47.9163122153731	37\\
49.7752843967591	37\\
49.7752843967591	38\\
51.717979475936	38\\
51.717979475936	39\\
52.8343539301274	39\\
52.8343539301274	40\\
53.9892691188532	40\\
53.9892691188532	41\\
54.8317900818024	41\\
54.8317900818024	42\\
55.7779856669661	42\\
55.7779856669661	43\\
56.2591455844403	43\\
56.2591455844403	44\\
56.7766466334698	44\\
56.7766466334698	45\\
56.8334368252399	45\\
56.8334368252399	46\\
56.913105290509	46\\
56.913105290509	47\\
57.0895081405827	47\\
57.0895081405827	48\\
57.2885250874296	48\\
57.2885250874296	49\\
57.756601841599	49\\
57.756601841599	50\\
58.1343605022772	50\\
58.1343605022772	51\\
58.6806054961213	51\\
58.6806054961213	52\\
68.9844790002416	52\\
68.9844790002416	53\\
69.8852415297311	53\\
69.8852415297311	54\\
70.15726087525	54\\
70.15726087525	55\\
70.2599687434004	55\\
70.2599687434004	56\\
72.9972192209413	56\\
72.9972192209413	57\\
75.1617721123573	57\\
75.1617721123573	58\\
76.1828087508966	58\\
76.1828087508966	59\\
76.8338548908555	59\\
76.8338548908555	60\\
76.99422082478	60\\
76.99422082478	61\\
88.8666144936258	61\\
88.8666144936258	62\\
89.870918138988	62\\
89.870918138988	63\\
90.3819604792006	63\\
90.3819604792006	64\\
90.4268700136186	64\\
90.4268700136186	65\\
90.4278759329239	66\\
91.1914951237716	66\\
91.1914951237716	67\\
92.0406006292257	67\\
92.0406006292257	68\\
92.1035624921241	68\\
92.1035624921241	69\\
92.5640293629759	69\\
92.5640293629759	70\\
92.7530834946692	70\\
92.7530834946692	71\\
92.8352580414165	71\\
92.8352580414165	72\\
94.5199302938475	72\\
94.5199302938475	73\\
97.334689891296	73\\
97.334689891296	74\\
99.1834079441748	74\\
99.1834079441748	75\\
100.514741523552	75\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0.227458599844311	0\\
0.680319037207454	0\\
0.680319037207454	1\\
1.63613794127397	1\\
1.63613794127397	2\\
3.33295157282518	2\\
3.33295157282518	3\\
6.15594959894916	3\\
6.15594959894916	4\\
6.7015924002884	4\\
6.7015924002884	5\\
7.14574125733046	5\\
7.14574125733046	6\\
8.16668147878431	6\\
8.16668147878431	7\\
8.69989596694045	7\\
8.69989596694045	8\\
9.32059412598583	8\\
9.32059412598583	9\\
10.6479436989354	9\\
10.6479436989354	10\\
13.0957020167623	10\\
13.0957020167623	11\\
13.3212033155387	11\\
13.3212033155387	12\\
13.9138324414997	12\\
13.9138324414997	13\\
18.0647232865351	13\\
18.0647232865351	14\\
18.7223877654354	14\\
18.7223877654354	15\\
19.8046026417306	15\\
19.8046026417306	16\\
20.4769348728709	16\\
20.4769348728709	17\\
22.1593053574479	17\\
22.1593053574479	18\\
22.8735809007932	18\\
22.8735809007932	19\\
24.0581260972079	19\\
24.0581260972079	20\\
24.3337795062703	20\\
24.3337795062703	21\\
24.8757252525697	21\\
24.8757252525697	22\\
28.1966922426382	22\\
28.1966922426382	23\\
28.4733888726155	23\\
28.4733888726155	24\\
28.8441166215875	24\\
28.8441166215875	25\\
29.1401915132229	25\\
29.1401915132229	26\\
29.5565190266636	26\\
29.5565190266636	27\\
29.9062238282599	27\\
29.9062238282599	28\\
30.3781694026122	28\\
30.3781694026122	29\\
31.8650349965873	29\\
31.8650349965873	30\\
32.1826458197841	30\\
32.1826458197841	31\\
32.6856328696561	31\\
32.6856328696561	32\\
36.3303998991403	32\\
36.3303998991403	33\\
37.3949994069824	33\\
37.3949994069824	34\\
38.2071883876111	34\\
38.2071883876111	35\\
38.740446516993	35\\
38.740446516993	36\\
40.4241540765949	36\\
40.4241540765949	37\\
42.0250065915449	37\\
42.0250065915449	38\\
42.4055091477135	38\\
42.4055091477135	39\\
42.8377215313015	39\\
42.8377215313015	40\\
44.9224878919051	40\\
44.9224878919051	41\\
57.9917282920536	41\\
57.9917282920536	42\\
58.007896212861	43\\
67.7644503560083	43\\
67.7644503560083	44\\
69.9520216378272	44\\
69.9520216378272	45\\
71.4777902180606	45\\
71.4777902180606	46\\
72.0150335949936	46\\
72.0150335949936	47\\
72.1972877529687	47\\
72.1972877529687	48\\
72.2377150858295	48\\
72.2377150858295	49\\
73.5975479662214	49\\
73.5975479662214	50\\
76.1883877804059	50\\
76.1883877804059	51\\
78.1832203022242	51\\
78.1832203022242	52\\
78.5293709044864	52\\
78.5293709044864	53\\
79.0233202554848	53\\
79.0233202554848	54\\
80.8130599021059	54\\
80.8130599021059	55\\
80.9118530656831	55\\
80.9118530656831	56\\
81.1919884099426	56\\
81.1919884099426	57\\
82.9180557093261	57\\
82.9180557093261	58\\
83.6243536953194	58\\
83.6243536953194	59\\
84.2308398245601	59\\
84.2308398245601	60\\
84.568979485721	60\\
84.568979485721	61\\
84.5900955867552	62\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
2.20443384801568	0\\
5.27767922886547	0\\
5.27767922886547	1\\
5.94171966898469	1\\
5.94171966898469	2\\
8.9544148808037	2\\
8.9544148808037	3\\
10.8253371232505	3\\
10.8253371232505	4\\
11.572946526372	4\\
11.572946526372	5\\
11.5951425975043	5\\
11.5951425975043	6\\
12.9244079330312	6\\
12.9244079330312	7\\
13.8107748180754	7\\
13.8107748180754	8\\
14.1198014990977	8\\
14.1198014990977	9\\
14.984104672661	9\\
14.984104672661	10\\
14.9992401684598	11\\
16.2035058418948	11\\
16.2035058418948	12\\
17.6322021598353	12\\
17.6322021598353	13\\
17.7078432047189	13\\
17.7078432047189	14\\
17.7398644792565	14\\
17.7398644792565	15\\
17.8223897977696	15\\
17.8223897977696	16\\
19.5968274895025	16\\
19.5968274895025	17\\
19.6097963952411	18\\
20.1250411717896	18\\
20.1250411717896	19\\
21.196818953128	19\\
21.196818953128	20\\
24.4231749699811	20\\
24.4231749699811	21\\
25.3001969605884	21\\
25.3001969605884	22\\
26.2551083411344	22\\
26.2551083411344	23\\
26.8775677016812	23\\
26.8775677016812	24\\
27.7036328394303	24\\
27.7036328394303	25\\
28.0787480009026	25\\
28.0787480009026	26\\
28.8248643154052	26\\
28.8248643154052	27\\
29.4473182658269	27\\
29.4473182658269	28\\
31.2339481676009	28\\
31.2339481676009	29\\
32.8558085880208	29\\
32.8558085880208	30\\
33.2489942128063	30\\
33.2489942128063	31\\
33.9597945214864	31\\
33.9597945214864	32\\
34.6887843331674	32\\
34.6887843331674	33\\
35.818778357741	33\\
35.818778357741	34\\
36.238266802114	34\\
36.238266802114	35\\
36.2727137555069	35\\
36.2727137555069	36\\
37.5104996190473	36\\
37.5104996190473	37\\
37.6081913418983	37\\
37.6081913418983	38\\
38.7578345506755	38\\
38.7578345506755	39\\
38.7631534914383	40\\
42.2818691163102	40\\
42.2818691163102	41\\
42.991392713215	41\\
42.991392713215	42\\
43.376929525908	42\\
43.376929525908	43\\
44.4140378950483	43\\
44.4140378950483	44\\
45.2365468396786	44\\
45.2365468396786	45\\
46.0518083884413	45\\
46.0518083884413	46\\
46.0733254329901	46\\
46.0733254329901	47\\
46.7853263182627	47\\
46.7853263182627	48\\
46.829267406318	48\\
46.829267406318	49\\
47.4927206458187	49\\
47.4927206458187	50\\
49.7539717836033	50\\
49.7539717836033	51\\
51.3969477207936	51\\
51.3969477207936	52\\
52.2726509614935	52\\
52.2726509614935	53\\
53.3608179586968	53\\
53.3608179586968	54\\
54.1395698894801	54\\
54.1395698894801	55\\
58.7787969206488	55\\
58.7787969206488	56\\
59.5490695073072	56\\
59.5490695073072	57\\
59.5640694684743	58\\
60.0020621320205	58\\
60.0020621320205	59\\
60.8251206816798	59\\
60.8251206816798	60\\
61.5119626645253	60\\
61.5119626645253	61\\
61.9571348281488	61\\
61.9571348281488	62\\
62.2014594644358	62\\
62.2014594644358	63\\
63.6169414238986	63\\
63.6169414238986	64\\
64.5880764317293	64\\
64.5880764317293	65\\
65.1020464833131	65\\
65.1020464833131	66\\
65.6188201510936	66\\
65.6188201510936	67\\
71.1228306997271	67\\
71.1228306997271	68\\
76.1442642147693	68\\
76.1442642147693	69\\
84.8751618204085	69\\
84.8751618204085	70\\
87.0307438326311	70\\
87.0307438326311	71\\
89.2548137180584	71\\
89.2548137180584	72\\
100.144346062435	72\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
9.864849811837	0\\
12.5300313519852	0\\
12.5300313519852	1\\
12.8178486035537	1\\
12.8178486035537	2\\
13.2296920560072	2\\
13.2296920560072	3\\
14.097133273519	3\\
14.097133273519	4\\
15.8389405241176	4\\
15.8389405241176	5\\
16.2626745751221	5\\
16.2626745751221	6\\
17.8677421433288	6\\
17.8677421433288	7\\
18.5947944249004	7\\
18.5947944249004	8\\
18.9576795550112	8\\
18.9576795550112	9\\
19.1898120143217	9\\
19.1898120143217	10\\
19.7451031546673	10\\
19.7451031546673	11\\
20.0156858241463	11\\
20.0156858241463	12\\
21.3021304452223	12\\
21.3021304452223	13\\
21.5422868526147	13\\
21.5422868526147	14\\
22.2994315581571	14\\
22.2994315581571	15\\
22.9978665985814	15\\
22.9978665985814	16\\
23.7900207197364	16\\
23.7900207197364	17\\
26.044287314691	17\\
26.044287314691	18\\
26.2650950321266	18\\
26.2650950321266	19\\
26.9299456386592	19\\
26.9299456386592	20\\
27.1326432889202	20\\
27.1326432889202	21\\
27.3182356050027	21\\
27.3182356050027	22\\
27.8392166610775	22\\
27.8392166610775	23\\
29.0733523753817	23\\
29.0733523753817	24\\
29.4644365946723	24\\
29.4644365946723	25\\
29.9720403983328	25\\
29.9720403983328	26\\
30.7558022631939	26\\
30.7558022631939	27\\
30.8619884399771	27\\
30.8619884399771	28\\
36.5167298898526	28\\
36.5167298898526	29\\
40.7289203170513	29\\
40.7289203170513	30\\
41.0812651794562	30\\
41.0812651794562	31\\
42.0532834098399	31\\
42.0532834098399	32\\
43.1829321278724	32\\
43.1829321278724	33\\
43.2512784866404	33\\
43.2512784866404	34\\
43.7222830503549	34\\
43.7222830503549	35\\
44.1532849212699	35\\
44.1532849212699	36\\
46.7739986061735	36\\
46.7739986061735	37\\
49.6510774781743	37\\
49.6510774781743	38\\
54.2647137333775	38\\
54.2647137333775	39\\
56.0087737238598	39\\
56.0087737238598	40\\
57.576100793477	40\\
57.576100793477	41\\
63.7394421285513	41\\
63.7394421285513	42\\
64.6594288024007	42\\
64.6594288024007	43\\
67.7397390252644	43\\
67.7397390252644	44\\
68.5189044178849	44\\
68.5189044178849	45\\
69.0382331999869	45\\
69.0382331999869	46\\
69.1343391140506	46\\
69.1343391140506	47\\
69.82187759829	47\\
69.82187759829	48\\
70.4906908830296	48\\
70.4906908830296	49\\
71.2900156424583	49\\
71.2900156424583	50\\
71.4261379066224	50\\
71.4261379066224	51\\
73.4785249981535	51\\
73.4785249981535	52\\
73.8786379800185	52\\
73.8786379800185	53\\
74.2655856166604	53\\
74.2655856166604	54\\
74.9692975334447	54\\
74.9692975334447	55\\
75.0549172207578	55\\
75.0549172207578	56\\
75.79908244564	56\\
75.79908244564	57\\
75.9219354375846	57\\
75.9219354375846	58\\
76.5885679502406	58\\
76.5885679502406	59\\
77.3759484966255	59\\
77.3759484966255	60\\
79.5401532892259	60\\
79.5401532892259	61\\
96.2909630093711	61\\
96.2909630093711	62\\
103.496275275486	62\\
};

==> fig7b_part3a_220211.tex <==
\pgfplotsset{my plot options/.style={color=blue, line width=0.5pt, opacity = 0.07, forget plot}}
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.155930439085537	0\\
0.155930439085537	1\\
0.351697838979561	1\\
0.351697838979561	2\\
0.584667839030921	2\\
0.584667839030921	3\\
0.716990439145597	3\\
0.716990439145597	4\\
0.723041385046784	4\\
0.723041385046784	5\\
1.2047088203149	5\\
1.2047088203149	6\\
1.46281926882838	6\\
1.46281926882838	7\\
2.17762867451784	7\\
2.17762867451784	8\\
2.24636550040552	8\\
2.24636550040552	9\\
2.34070002196062	9\\
2.34070002196062	10\\
2.68668579083705	10\\
2.68668579083705	11\\
2.8837847294426	11\\
2.8837847294426	12\\
2.98252195025307	12\\
2.98252195025307	13\\
3.07460220687268	13\\
3.07460220687268	14\\
3.46917154686496	14\\
3.46917154686496	15\\
3.49723864483656	15\\
3.49723864483656	16\\
3.55267890673931	16\\
3.55267890673931	17\\
3.99749181047115	17\\
3.99749181047115	18\\
4.02860778004493	18\\
4.02860778004493	19\\
4.09213666202688	19\\
4.09213666202688	20\\
4.14113741397747	20\\
4.14113741397747	21\\
4.2732677485156	21\\
4.2732677485156	22\\
4.60101509379375	22\\
4.60101509379375	23\\
4.61944593843584	23\\
4.61944593843584	24\\
4.73221881679945	24\\
4.73221881679945	25\\
4.96019528779834	25\\
4.96019528779834	26\\
5.24770557421474	26\\
5.24770557421474	27\\
5.26708216685249	27\\
5.26708216685249	28\\
5.45306373717477	28\\
5.45306373717477	29\\
5.58478527781551	29\\
5.58478527781551	30\\
5.69065934739988	30\\
5.69065934739988	31\\
5.73107460606633	31\\
5.73107460606633	32\\
5.83046494859838	32\\
5.83046494859838	33\\
6.19650382199119	33\\
6.19650382199119	34\\
6.30787753635599	34\\
6.30787753635599	35\\
6.45897073260181	35\\
6.45897073260181	36\\
6.58585913356005	36\\
6.58585913356005	37\\
6.66089823181652	37\\
6.66089823181652	38\\
6.9557997545469	38\\
6.9557997545469	39\\
7.31175227031066	39\\
7.31175227031066	40\\
7.7848942668406	40\\
7.7848942668406	41\\
8.06583145901348	41\\
8.06583145901348	42\\
9.08283852400607	42\\
9.08283852400607	43\\
9.18727811790705	43\\
9.18727811790705	44\\
9.4618817671954	44\\
9.4618817671954	45\\
9.84040125746424	45\\
9.84040125746424	46\\
10.3766531004801	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.281838793371413	0\\
0.281838793371413	1\\
0.627181066129673	1\\
0.627181066129673	2\\
0.90966950557786	2\\
0.90966950557786	3\\
1.0790817029952	3\\
1.0790817029952	4\\
1.21342907861995	4\\
1.21342907861995	5\\
1.2509262943661	5\\
1.2509262943661	6\\
1.25347579850903	6\\
1.25347579850903	7\\
1.92352837260491	7\\
1.92352837260491	8\\
2.25196849253611	8\\
2.25196849253611	9\\
2.35105604744201	9\\
2.35105604744201	10\\
2.76107115486118	10\\
2.76107115486118	11\\
2.79231947929857	11\\
2.79231947929857	12\\
3.13443258875109	12\\
3.13443258875109	13\\
3.20130989403464	13\\
3.20130989403464	14\\
3.2960372628334	14\\
3.2960372628334	15\\
3.34558320861381	15\\
3.34558320861381	16\\
4.11779476145306	16\\
4.11779476145306	17\\
4.45061957554908	17\\
4.45061957554908	18\\
4.5296571545661	18\\
4.5296571545661	19\\
5.08140207403836	19\\
5.08140207403836	20\\
5.88599917184183	20\\
5.88599917184183	21\\
6.12587902580583	21\\
6.12587902580583	22\\
6.24836524736455	22\\
6.24836524736455	23\\
6.93664239065661	23\\
6.93664239065661	24\\
7.58033176703947	24\\
7.58033176703947	25\\
8.33094504080341	25\\
8.33094504080341	26\\
8.5541961696125	26\\
8.5541961696125	27\\
8.65042334661597	27\\
8.65042334661597	28\\
9.03599831996688	28\\
9.03599831996688	29\\
9.0673063568052	29\\
9.0673063568052	30\\
9.26458280475716	30\\
9.26458280475716	31\\
9.3765537599014	31\\
9.3765537599014	32\\
9.66477135299112	32\\
9.66477135299112	33\\
9.77759284533576	33\\
9.77759284533576	34\\
9.78851582974688	34\\
9.78851582974688	35\\
9.97205776324382	35\\
9.97205776324382	36\\
10.3322715956299	36\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.190842331960859	0\\
0.190842331960859	1\\
0.371465644861743	1\\
0.371465644861743	2\\
0.522108462585543	2\\
0.522108462585543	3\\
0.664437570052208	3\\
0.664437570052208	4\\
1.37097257348814	4\\
1.37097257348814	5\\
1.78067733477056	5\\
1.78067733477056	6\\
1.96213377326213	6\\
1.96213377326213	7\\
2.04024080686999	7\\
2.04024080686999	8\\
2.09668108748269	8\\
2.09668108748269	9\\
2.1527922011058	9\\
2.1527922011058	10\\
2.30491117390893	10\\
2.30491117390893	11\\
2.31462616312971	11\\
2.31462616312971	12\\
2.55596564799998	12\\
2.55596564799998	13\\
2.71584655788279	13\\
2.71584655788279	14\\
2.77893578057497	14\\
2.77893578057497	15\\
2.8120413490214	15\\
2.8120413490214	16\\
3.00136780979091	16\\
3.00136780979091	17\\
3.03648142408795	17\\
3.03648142408795	18\\
3.20919008256134	18\\
3.20919008256134	19\\
3.28019166755993	19\\
3.28019166755993	20\\
4.31472460328113	20\\
4.31472460328113	21\\
5.14192528030892	21\\
5.14192528030892	22\\
5.15583485060295	22\\
5.15583485060295	23\\
5.67326108003001	23\\
5.67326108003001	24\\
5.7670462641716	24\\
5.7670462641716	25\\
6.05307429639546	25\\
6.05307429639546	26\\
6.41833010763111	26\\
6.41833010763111	27\\
6.63390184362758	27\\
6.63390184362758	28\\
6.65134059833164	28\\
6.65134059833164	29\\
6.77757678337498	29\\
6.77757678337498	30\\
6.79697319228561	30\\
6.79697319228561	31\\
6.87514059662665	31\\
6.87514059662665	32\\
7.0271352501448	32\\
7.0271352501448	33\\
7.17654206354386	33\\
7.17654206354386	34\\
7.5104697805352	34\\
7.5104697805352	35\\
8.72204424680336	35\\
8.72204424680336	36\\
8.92296178403308	36\\
8.92296178403308	37\\
9.05450474186392	37\\
9.05450474186392	38\\
9.08447251756668	38\\
9.08447251756668	39\\
9.17225837777234	39\\
9.17225837777234	40\\
9.2106426728907	40\\
9.2106426728907	41\\
9.22763783082168	41\\
9.22763783082168	42\\
9.24094857273528	42\\
9.24094857273528	43\\
9.28513092253223	43\\
9.28513092253223	44\\
9.72724257046004	44\\
9.72724257046004	45\\
9.95963878272975	45\\
9.95963878272975	46\\
10.3049376249984	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0316416493451683	0\\
0.0316416493451683	1\\
0.0829539429733188	1\\
0.0829539429733188	2\\
0.314185264789721	2\\
0.314185264789721	3\\
0.437782295869283	3\\
0.437782295869283	4\\
0.485012093312015	4\\
0.485012093312015	5\\
0.524452847024925	5\\
0.524452847024925	6\\
0.866024218319701	6\\
0.866024218319701	7\\
0.933850519103196	7\\
0.933850519103196	8\\
0.980812503813524	8\\
0.980812503813524	9\\
1.66180570620264	9\\
1.66180570620264	10\\
2.15534809036862	10\\
2.15534809036862	11\\
2.3403566718351	11\\
2.3403566718351	12\\
2.67670252747609	12\\
2.67670252747609	13\\
2.70495518177613	13\\
2.70495518177613	14\\
2.77744819781965	14\\
2.77744819781965	15\\
2.85147177040874	15\\
2.85147177040874	16\\
2.90829031771611	16\\
2.90829031771611	17\\
3.14802061100144	17\\
3.14802061100144	18\\
3.46919822917559	18\\
3.46919822917559	19\\
3.57106874454473	19\\
3.57106874454473	20\\
3.76229727601186	20\\
3.76229727601186	21\\
3.77640310410359	21\\
3.77640310410359	22\\
3.87125462810723	22\\
3.87125462810723	23\\
4.07439537277651	23\\
4.07439537277651	24\\
4.10774824126809	24\\
4.10774824126809	25\\
4.31277229542334	25\\
4.31277229542334	26\\
4.68114343810708	26\\
4.68114343810708	27\\
4.73384034376972	27\\
4.73384034376972	28\\
4.89364848496235	28\\
4.89364848496235	29\\
5.18166452341566	29\\
5.18166452341566	30\\
5.26013100953752	30\\
5.26013100953752	31\\
5.26430368906939	31\\
5.26430368906939	32\\
5.56058368446995	32\\
5.56058368446995	33\\
5.61033854295916	33\\
5.61033854295916	34\\
5.66728040210428	34\\
5.66728040210428	35\\
6.11428441759617	35\\
6.11428441759617	36\\
6.15146350518928	36\\
6.15146350518928	37\\
6.31429531570362	37\\
6.31429531570362	38\\
6.75441170321496	38\\
6.75441170321496	39\\
6.887450644182	39\\
6.887450644182	40\\
7.14724607098143	40\\
7.14724607098143	41\\
7.5215728209693	41\\
7.5215728209693	42\\
8.07531805584722	42\\
8.07531805584722	43\\
8.43251989275362	43\\
8.43251989275362	44\\
8.61989522375627	44\\
8.61989522375627	45\\
8.7178638466641	45\\
8.7178638466641	46\\
9.25916487410122	46\\
9.25916487410122	47\\
9.33373212981978	47\\
9.33373212981978	48\\
9.84493730729669	48\\
9.84493730729669	49\\
10.2380299465036	49\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0752107421138462	0\\
0.0752107421138462	1\\
0.102114925257382	1\\
0.102114925257382	2\\
0.105831407517151	2\\
0.105831407517151	3\\
0.198247796600128	3\\
0.198247796600128	4\\
0.357777313430432	4\\
0.357777313430432	5\\
0.887438720169328	5\\
0.887438720169328	6\\
1.01489936803855	6\\
1.01489936803855	7\\
1.39012039684038	7\\
1.39012039684038	8\\
1.53648051630429	8\\
1.53648051630429	9\\
1.64523060741714	9\\
1.64523060741714	10\\
1.6849570706475	10\\
1.6849570706475	11\\
1.92976311600056	11\\
1.92976311600056	12\\
1.93218441067966	12\\
1.93218441067966	13\\
1.93326735615075	14\\
1.97374193771599	14\\
1.97374193771599	15\\
2.05057602710911	15\\
2.05057602710911	16\\
2.11536132523339	16\\
2.11536132523339	17\\
2.14302318081177	17\\
2.14302318081177	18\\
2.15325083919195	18\\
2.15325083919195	19\\
2.18585919728454	19\\
2.18585919728454	20\\
2.27605612690534	20\\
2.27605612690534	21\\
2.81104213080688	21\\
2.81104213080688	22\\
2.90886572908828	22\\
2.90886572908828	23\\
3.12421811644157	23\\
3.12421811644157	24\\
3.50043563003351	24\\
3.50043563003351	25\\
3.5240519215324	25\\
3.5240519215324	26\\
3.56395738474122	26\\
3.56395738474122	27\\
3.6962575538095	27\\
3.6962575538095	28\\
3.854785862168	28\\
3.854785862168	29\\
4.00206387816412	29\\
4.00206387816412	30\\
4.2799931914568	30\\
4.2799931914568	31\\
4.4689062394897	31\\
4.4689062394897	32\\
4.64114154300626	32\\
4.64114154300626	33\\
5.53243151733268	33\\
5.53243151733268	34\\
5.55686334278925	34\\
5.55686334278925	35\\
6.32781967026253	35\\
6.32781967026253	36\\
6.54610938959363	36\\
6.54610938959363	37\\
7.06884728976127	37\\
7.06884728976127	38\\
7.43474582509176	38\\
7.43474582509176	39\\
7.44806940399549	39\\
7.44806940399549	40\\
7.66948673215802	40\\
7.66948673215802	41\\
7.73983864496071	41\\
7.73983864496071	42\\
8.2016098015007	42\\
8.2016098015007	43\\
8.5119745464307	43\\
8.5119745464307	44\\
8.54029423330718	44\\
8.54029423330718	45\\
8.56285372307021	45\\
8.56285372307021	46\\
8.83832410430806	46\\
8.83832410430806	47\\
8.84568824696088	47\\
8.84568824696088	48\\
8.93377252864968	48\\
8.93377252864968	49\\
9.08318532120218	49\\
9.08318532120218	50\\
9.2945084932646	50\\
9.2945084932646	51\\
9.53084422140988	51\\
9.53084422140988	52\\
9.54149632908114	52\\
9.54149632908114	53\\
9.62018002574572	53\\
9.62018002574572	54\\
9.75430870826914	54\\
9.75430870826914	55\\
10.4330007363367	55\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.312607466126352	0\\
0.312607466126352	1\\
0.325664046836337	1\\
0.325664046836337	2\\
0.45534727056318	2\\
0.45534727056318	3\\
0.682752879750858	3\\
0.682752879750858	4\\
1.73415763559838	4\\
1.73415763559838	5\\
2.04959939049046	5\\
2.04959939049046	6\\
2.36505077584847	6\\
2.36505077584847	7\\
2.77379587102856	7\\
2.77379587102856	8\\
3.02033972906077	8\\
3.02033972906077	9\\
3.39056553445933	9\\
3.39056553445933	10\\
4.03779351295844	10\\
4.03779351295844	11\\
4.58732336996884	11\\
4.58732336996884	12\\
4.75302406283715	12\\
4.75302406283715	13\\
5.38571604112492	13\\
5.38571604112492	14\\
5.40163089679404	14\\
5.40163089679404	15\\
5.77488288794047	15\\
5.77488288794047	16\\
5.95596163784275	16\\
5.95596163784275	17\\
6.16277107461286	17\\
6.16277107461286	18\\
6.45190946379797	18\\
6.45190946379797	19\\
6.71622978112773	19\\
6.71622978112773	20\\
7.08021536135195	20\\
7.08021536135195	21\\
7.37865611170495	21\\
7.37865611170495	22\\
7.88370195855205	22\\
7.88370195855205	23\\
7.97127557294632	23\\
7.97127557294632	24\\
8.07382169613883	24\\
8.07382169613883	25\\
8.34501398024458	25\\
8.34501398024458	26\\
8.37449811421312	26\\
8.37449811421312	27\\
8.59307933774942	27\\
8.59307933774942	28\\
8.70580380819926	28\\
8.70580380819926	29\\
8.85326271840032	29\\
8.85326271840032	30\\
9.10849093848569	30\\
9.10849093848569	31\\
9.12493952733504	31\\
9.12493952733504	32\\
9.16177542133617	32\\
9.16177542133617	33\\
9.2001330156447	33\\
9.2001330156447	34\\
9.21040603208522	34\\
9.21040603208522	35\\
10.5575073859247	35\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.15817368670389	0\\
0.15817368670389	1\\
0.172375603823241	1\\
0.172375603823241	2\\
0.617310021160591	2\\
0.617310021160591	3\\
0.931544301162667	3\\
0.931544301162667	4\\
1.08417697679096	4\\
1.08417697679096	5\\
1.17042099922072	5\\
1.17042099922072	6\\
1.41435108419476	6\\
1.41435108419476	7\\
1.67703358897261	7\\
1.67703358897261	8\\
1.73322916276076	8\\
1.73322916276076	9\\
2.49644277870903	9\\
2.49644277870903	10\\
2.55074374954492	10\\
2.55074374954492	11\\
2.74062307717264	11\\
2.74062307717264	12\\
2.84409030870798	12\\
2.84409030870798	13\\
2.92143538774948	13\\
2.92143538774948	14\\
3.43737093540351	14\\
3.43737093540351	15\\
3.4599163711977	15\\
3.4599163711977	16\\
3.50313979706364	16\\
3.50313979706364	17\\
3.71871018662403	17\\
3.71871018662403	18\\
4.08000609633449	18\\
4.08000609633449	19\\
4.69944582781491	19\\
4.69944582781491	20\\
4.96511129644536	20\\
4.96511129644536	21\\
5.04123589273836	21\\
5.04123589273836	22\\
5.08743074203883	22\\
5.08743074203883	23\\
5.33647664384767	23\\
5.33647664384767	24\\
5.67427743827868	24\\
5.67427743827868	25\\
5.92437044104997	25\\
5.92437044104997	26\\
5.9324571412774	26\\
5.9324571412774	27\\
6.45563073342139	27\\
6.45563073342139	28\\
6.86637577392806	28\\
6.86637577392806	29\\
6.94878694902626	29\\
6.94878694902626	30\\
7.39366515823771	30\\
7.39366515823771	31\\
7.69421543985673	31\\
7.69421543985673	32\\
7.74387721765775	32\\
7.74387721765775	33\\
8.01520507408519	33\\
8.01520507408519	34\\
8.13138734333639	34\\
8.13138734333639	35\\
8.25621517851398	35\\
8.25621517851398	36\\
8.55309176510848	36\\
8.55309176510848	37\\
8.86559329633963	37\\
8.86559329633963	38\\
9.1446439665816	38\\
9.1446439665816	39\\
9.17435828846998	39\\
9.17435828846998	40\\
10.0758921319733	40\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.537939252756409	0\\
0.537939252756409	1\\
0.781610752850277	1\\
0.781610752850277	2\\
1.12515364010229	2\\
1.12515364010229	3\\
1.25559013123905	3\\
1.25559013123905	4\\
1.39496027816157	4\\
1.39496027816157	5\\
1.55292393123319	5\\
1.55292393123319	6\\
1.82283561926331	6\\
1.82283561926331	7\\
1.97328577045102	7\\
1.97328577045102	8\\
2.02691760805357	8\\
2.02691760805357	9\\
2.0728258760898	9\\
2.0728258760898	10\\
2.21116555216631	10\\
2.21116555216631	11\\
2.25818308144933	11\\
2.25818308144933	12\\
3.0022831271677	12\\
3.0022831271677	13\\
3.42216321677186	13\\
3.42216321677186	14\\
3.48730351185638	14\\
3.48730351185638	15\\
3.7007778612812	15\\
3.7007778612812	16\\
3.95706573642282	16\\
3.95706573642282	17\\
4.08174993544412	17\\
4.08174993544412	18\\
4.30165527240366	18\\
4.30165527240366	19\\
4.32265952615075	19\\
4.32265952615075	20\\
4.53190472181074	20\\
4.53190472181074	21\\
4.57113846264475	21\\
4.57113846264475	22\\
4.68180856829625	22\\
4.68180856829625	23\\
4.70173098151072	23\\
4.70173098151072	24\\
4.85779232021342	24\\
4.85779232021342	25\\
4.86685119401425	25\\
4.86685119401425	26\\
4.98372729410578	26\\
4.98372729410578	27\\
5.75626048520765	27\\
5.75626048520765	28\\
5.8222604690425	28\\
5.8222604690425	29\\
5.85453520483079	29\\
5.85453520483079	30\\
6.35781338979068	30\\
6.35781338979068	31\\
6.36592458137078	31\\
6.36592458137078	32\\
6.48999697506912	32\\
6.48999697506912	33\\
6.55455433271163	33\\
6.55455433271163	34\\
6.87641968859877	34\\
6.87641968859877	35\\
6.88944250238427	35\\
6.88944250238427	36\\
6.9834981276678	36\\
6.9834981276678	37\\
7.11305819685547	37\\
7.11305819685547	38\\
7.12136640418414	38\\
7.12136640418414	39\\
7.24406765754129	39\\
7.24406765754129	40\\
7.37617481389314	40\\
7.37617481389314	41\\
8.0344917269013	41\\
8.0344917269013	42\\
8.16413673582863	42\\
8.16413673582863	43\\
8.22713719695378	43\\
8.22713719695378	44\\
8.43969136751915	44\\
8.43969136751915	45\\
8.5218272793232	45\\
8.5218272793232	46\\
8.64289850147483	46\\
8.64289850147483	47\\
8.97597105219214	47\\
8.97597105219214	48\\
9.10437352868611	48\\
9.10437352868611	49\\
9.26194009768822	49\\
9.26194009768822	50\\
9.49254320055486	50\\
9.49254320055486	51\\
9.57985326606705	51\\
9.57985326606705	52\\
10.1782587618074	52\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.220466525584939	0\\
0.220466525584939	1\\
0.406676566261027	1\\
0.406676566261027	2\\
0.412548022697408	2\\
0.412548022697408	3\\
0.491514298103823	3\\
0.491514298103823	4\\
0.593922694896577	4\\
0.593922694896577	5\\
1.00099701809712	5\\
1.00099701809712	6\\
1.18409753882442	6\\
1.18409753882442	7\\
1.40200313896384	7\\
1.40200313896384	8\\
1.4154500858829	8\\
1.4154500858829	9\\
1.58781547600773	9\\
1.58781547600773	10\\
1.62169428196818	10\\
1.62169428196818	11\\
1.71307128720888	11\\
1.71307128720888	12\\
1.74051488366739	12\\
1.74051488366739	13\\
2.98705438192989	13\\
2.98705438192989	14\\
3.00450705618314	14\\
3.00450705618314	15\\
3.01553835591661	15\\
3.01553835591661	16\\
3.42749097565195	16\\
3.42749097565195	17\\
4.03751011627907	17\\
4.03751011627907	18\\
4.29709083388826	18\\
4.29709083388826	19\\
4.41781394424445	19\\
4.41781394424445	20\\
4.56282536703103	20\\
4.56282536703103	21\\
4.7490260600789	21\\
4.7490260600789	22\\
4.76934775055078	22\\
4.76934775055078	23\\
4.89346696726806	23\\
4.89346696726806	24\\
4.90839954409805	24\\
4.90839954409805	25\\
5.0283823865568	25\\
5.0283823865568	26\\
5.39621738614127	26\\
5.39621738614127	27\\
5.40015758345115	27\\
5.40015758345115	28\\
5.40048050317703	29\\
5.57334156846407	29\\
5.57334156846407	30\\
5.63125045967445	30\\
5.63125045967445	31\\
5.72709759119163	31\\
5.72709759119163	32\\
6.08590324312902	32\\
6.08590324312902	33\\
6.20247350995587	33\\
6.20247350995587	34\\
6.29262587148616	34\\
6.29262587148616	35\\
6.40288892684092	35\\
6.40288892684092	36\\
6.53221158507938	36\\
6.53221158507938	37\\
6.64241536964673	37\\
6.64241536964673	38\\
6.71433234537611	38\\
6.71433234537611	39\\
6.76837391263879	39\\
6.76837391263879	40\\
7.27447853484087	40\\
7.27447853484087	41\\
7.29351369598746	41\\
7.29351369598746	42\\
7.4609034397418	42\\
7.4609034397418	43\\
7.53638519277649	43\\
7.53638519277649	44\\
7.73389211425341	44\\
7.73389211425341	45\\
8.36303250729049	45\\
8.36303250729049	46\\
8.45063393666513	46\\
8.45063393666513	47\\
8.66518795815782	47\\
8.66518795815782	48\\
8.79151284477124	48\\
8.79151284477124	49\\
9.07359851646574	49\\
9.07359851646574	50\\
9.41533452835866	50\\
9.41533452835866	51\\
9.67839381384745	51\\
9.67839381384745	52\\
9.71551635772121	52\\
9.71551635772121	53\\
9.73240493952864	53\\
9.73240493952864	54\\
9.73698592795729	54\\
9.73698592795729	55\\
9.92255409576537	55\\
9.92255409576537	56\\
9.97655499852565	56\\
9.97655499852565	57\\
10.351955077393	57\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0657441321311083	0\\
0.0657441321311083	1\\
0.255745436617119	1\\
0.255745436617119	2\\
0.293102398723526	2\\
0.293102398723526	3\\
0.650906685064868	3\\
0.650906685064868	4\\
0.694877111004828	4\\
0.694877111004828	5\\
1.27597782598318	5\\
1.27597782598318	6\\
1.3131063692766	6\\
1.3131063692766	7\\
1.50293837753215	7\\
1.50293837753215	8\\
1.93841616146408	8\\
1.93841616146408	9\\
2.20306645901104	9\\
2.20306645901104	10\\
2.27957593016254	10\\
2.27957593016254	11\\
2.45850602980426	11\\
2.45850602980426	12\\
2.78182780099492	12\\
2.78182780099492	13\\
3.10148935123096	13\\
3.10148935123096	14\\
3.18316918672033	14\\
3.18316918672033	15\\
3.27931399154705	15\\
3.27931399154705	16\\
3.89233237166498	16\\
3.89233237166498	17\\
3.93883010972502	17\\
3.93883010972502	18\\
4.37918586228815	18\\
4.37918586228815	19\\
4.70067473832408	19\\
4.70067473832408	20\\
5.68275902118275	20\\
5.68275902118275	21\\
5.84100392846325	21\\
5.84100392846325	22\\
5.87824861526163	22\\
5.87824861526163	23\\
5.89488714764864	23\\
5.89488714764864	24\\
6.06938910347263	24\\
6.06938910347263	25\\
6.58778671798174	25\\
6.58778671798174	26\\
6.75835564189554	26\\
6.75835564189554	27\\
7.0406882730907	27\\
7.0406882730907	28\\
7.30879964611524	28\\
7.30879964611524	29\\
7.63268066891331	29\\
7.63268066891331	30\\
7.64348983757237	30\\
7.64348983757237	31\\
7.85256035727084	31\\
7.85256035727084	32\\
9.15670331520693	32\\
9.15670331520693	33\\
9.32215973162623	33\\
9.32215973162623	34\\
9.40550244177555	34\\
9.40550244177555	35\\
9.45283867301601	35\\
9.45283867301601	36\\
9.51788010322485	36\\
9.51788010322485	37\\
9.5984371657152	37\\
9.5984371657152	38\\
9.96687372146643	38\\
9.96687372146643	39\\
10.2062330616917	39\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.173551135861096	0\\
0.173551135861096	1\\
0.618976353853434	1\\
0.618976353853434	2\\
0.810182071188308	2\\
0.810182071188308	3\\
1.32756388364281	3\\
1.32756388364281	4\\
1.8861881012044	4\\
1.8861881012044	5\\
1.92722182880516	5\\
1.92722182880516	6\\
2.33446320452979	6\\
2.33446320452979	7\\
2.50617131076852	7\\
2.50617131076852	8\\
2.61339552136172	8\\
2.61339552136172	9\\
2.62763526575037	9\\
2.62763526575037	10\\
2.89396359933598	10\\
2.89396359933598	11\\
3.28013724451497	11\\
3.28013724451497	12\\
3.3101570862841	12\\
3.3101570862841	13\\
3.57804355611554	13\\
3.57804355611554	14\\
3.86656086393106	14\\
3.86656086393106	15\\
4.29587215523955	15\\
4.29587215523955	16\\
4.47982466019522	16\\
4.47982466019522	17\\
4.81213748963011	17\\
4.81213748963011	18\\
5.04520380159173	18\\
5.04520380159173	19\\
5.29473341381659	19\\
5.29473341381659	20\\
5.40127115461032	20\\
5.40127115461032	21\\
5.58355605667449	21\\
5.58355605667449	22\\
5.67080888378113	22\\
5.67080888378113	23\\
5.93976056672678	23\\
5.93976056672678	24\\
6.19359487604039	24\\
6.19359487604039	25\\
6.19397903440915	26\\
6.51300347424767	26\\
6.51300347424767	27\\
6.57310289707242	27\\
6.57310289707242	28\\
6.65184016510647	28\\
6.65184016510647	29\\
6.74690687464975	29\\
6.74690687464975	30\\
7.2101503470194	30\\
7.2101503470194	31\\
8.38422850487329	31\\
8.38422850487329	32\\
8.45172233810355	32\\
8.45172233810355	33\\
9.02511731255292	33\\
9.02511731255292	34\\
9.35367607655478	34\\
9.35367607655478	35\\
9.35617733127989	35\\
9.35617733127989	36\\
9.36405043211649	36\\
9.36405043211649	37\\
9.38256683731674	37\\
9.38256683731674	38\\
9.50344294675712	38\\
9.50344294675712	39\\
9.67870603023938	39\\
9.67870603023938	40\\
9.85055666417364	40\\
9.85055666417364	41\\
10.0908344804875	41\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.00737723157228487	0\\
0.00737723157228487	1\\
0.0521460999678354	1\\
0.0521460999678354	2\\
0.0539137596416026	3\\
0.314833685442714	3\\
0.314833685442714	4\\
0.433161774399522	4\\
0.433161774399522	5\\
0.515803641442545	5\\
0.515803641442545	6\\
0.722195767467824	6\\
0.722195767467824	7\\
0.837798014034753	7\\
0.837798014034753	8\\
1.18854102655069	8\\
1.18854102655069	9\\
1.43979679885423	9\\
1.43979679885423	10\\
1.87744467767924	10\\
1.87744467767924	11\\
1.97431318788534	11\\
1.97431318788534	12\\
2.21411159377937	12\\
2.21411159377937	13\\
2.40144930823598	13\\
2.40144930823598	14\\
2.6127974899061	14\\
2.6127974899061	15\\
3.26381400837458	15\\
3.26381400837458	16\\
3.28828550876492	16\\
3.28828550876492	17\\
3.358480473688	17\\
3.358480473688	18\\
3.60643351637049	18\\
3.60643351637049	19\\
3.62984152195027	19\\
3.62984152195027	20\\
3.71510505454525	20\\
3.71510505454525	21\\
3.71690850953073	22\\
3.881876917676	22\\
3.881876917676	23\\
4.35931068277545	23\\
4.35931068277545	24\\
4.82094073452106	24\\
4.82094073452106	25\\
4.88517313291666	25\\
4.88517313291666	26\\
5.00459306566533	26\\
5.00459306566533	27\\
5.33883294878407	27\\
5.33883294878407	28\\
5.47067711378534	28\\
5.47067711378534	29\\
5.60924371543231	29\\
5.60924371543231	30\\
5.64250072596136	30\\
5.64250072596136	31\\
6.28376258465333	31\\
6.28376258465333	32\\
6.76845157685343	32\\
6.76845157685343	33\\
6.95061535898326	33\\
6.95061535898326	34\\
7.3927082987843	34\\
7.3927082987843	35\\
7.39524675266443	35\\
7.39524675266443	36\\
7.75729216987801	36\\
7.75729216987801	37\\
7.86438666972482	37\\
7.86438666972482	38\\
8.04550287625652	38\\
8.04550287625652	39\\
8.10010935955437	39\\
8.10010935955437	40\\
8.75727017751649	40\\
8.75727017751649	41\\
9.01116751510744	41\\
9.01116751510744	42\\
9.18133304514646	42\\
9.18133304514646	43\\
9.67326781356716	43\\
9.67326781356716	44\\
9.77401996396891	44\\
9.77401996396891	45\\
9.91535319281702	45\\
9.91535319281702	46\\
9.95793388694266	46\\
9.95793388694266	47\\
10.1395811165447	47\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.273071062602163	0\\
0.273071062602163	1\\
0.53127954071293	1\\
0.53127954071293	2\\
0.856053243358261	2\\
0.856053243358261	3\\
0.871590018702584	3\\
0.871590018702584	4\\
0.921459925629001	4\\
0.921459925629001	5\\
1.15771619686991	5\\
1.15771619686991	6\\
1.3342317815796	6\\
1.3342317815796	7\\
1.84374940549377	7\\
1.84374940549377	8\\
1.96179317881923	8\\
1.96179317881923	9\\
2.03194491679274	9\\
2.03194491679274	10\\
2.35967652474071	10\\
2.35967652474071	11\\
2.54092927134006	11\\
2.54092927134006	12\\
2.6278655639023	12\\
2.6278655639023	13\\
2.80729469023147	13\\
2.80729469023147	14\\
2.93831803737463	14\\
2.93831803737463	15\\
3.29804589473313	15\\
3.29804589473313	16\\
3.34848229428899	16\\
3.34848229428899	17\\
3.83601645334056	17\\
3.83601645334056	18\\
4.00309116930408	18\\
4.00309116930408	19\\
4.27673484171624	19\\
4.27673484171624	20\\
4.7797455809182	20\\
4.7797455809182	21\\
4.8146819968094	21\\
4.8146819968094	22\\
5.17434140677267	22\\
5.17434140677267	23\\
5.34378158833182	23\\
5.34378158833182	24\\
5.45299502067811	24\\
5.45299502067811	25\\
5.74494495402288	25\\
5.74494495402288	26\\
5.90859304922827	26\\
5.90859304922827	27\\
6.04932203938915	27\\
6.04932203938915	28\\
6.22861136561451	28\\
6.22861136561451	29\\
6.45261724665157	29\\
6.45261724665157	30\\
6.75462071747203	30\\
6.75462071747203	31\\
6.7763947603912	31\\
6.7763947603912	32\\
6.92446875420414	32\\
6.92446875420414	33\\
7.00197933707176	33\\
7.00197933707176	34\\
7.13835416175704	34\\
7.13835416175704	35\\
7.41050524702195	35\\
7.41050524702195	36\\
7.57085121772998	36\\
7.57085121772998	37\\
7.61296330872444	37\\
7.61296330872444	38\\
7.64137494593579	38\\
7.64137494593579	39\\
7.65434916383671	39\\
7.65434916383671	40\\
7.98004971439441	40\\
7.98004971439441	41\\
8.20725843152644	41\\
8.20725843152644	42\\
8.66608728010029	42\\
8.66608728010029	43\\
8.66863818664393	43\\
8.66863818664393	44\\
8.76728586318279	44\\
8.76728586318279	45\\
8.84179627226275	45\\
8.84179627226275	46\\
9.02067885661019	46\\
9.02067885661019	47\\
9.32168990127987	47\\
9.32168990127987	48\\
9.52465849085454	48\\
9.52465849085454	49\\
9.79117902816397	49\\
9.79117902816397	50\\
9.92648951703875	50\\
9.92648951703875	51\\
9.96983846144897	51\\
9.96983846144897	52\\
10.0088375468491	52\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.279891017338372	0\\
0.279891017338372	1\\
0.668458698361484	1\\
0.668458698361484	2\\
0.741311928334426	2\\
0.741311928334426	3\\
0.936961454237142	3\\
0.936961454237142	4\\
1.31922566972037	4\\
1.31922566972037	5\\
1.43226198273942	5\\
1.43226198273942	6\\
1.92418708378646	6\\
1.92418708378646	7\\
2.45951479359708	7\\
2.45951479359708	8\\
3.48858938989467	8\\
3.48858938989467	9\\
3.86087148951027	9\\
3.86087148951027	10\\
4.03459060961856	10\\
4.03459060961856	11\\
4.46357276409485	11\\
4.46357276409485	12\\
5.1003145371736	12\\
5.1003145371736	13\\
5.26907080751888	13\\
5.26907080751888	14\\
5.29314216345099	14\\
5.29314216345099	15\\
6.3568414646945	15\\
6.3568414646945	16\\
6.71315624343188	16\\
6.71315624343188	17\\
6.73805765947534	17\\
6.73805765947534	18\\
6.84616678374852	18\\
6.84616678374852	19\\
6.88987912040996	19\\
6.88987912040996	20\\
6.9120210525309	20\\
6.9120210525309	21\\
7.26466168180539	21\\
7.26466168180539	22\\
7.33446438228081	22\\
7.33446438228081	23\\
7.64413796905265	23\\
7.64413796905265	24\\
7.65872057411703	24\\
7.65872057411703	25\\
7.66866341113177	25\\
7.66866341113177	26\\
8.08382824924055	26\\
8.08382824924055	27\\
8.13092991845838	27\\
8.13092991845838	28\\
8.8268501560672	28\\
8.8268501560672	29\\
8.9441840624602	29\\
8.9441840624602	30\\
9.11067550128048	30\\
9.11067550128048	31\\
9.22676851819529	31\\
9.22676851819529	32\\
9.2886346756661	32\\
9.2886346756661	33\\
9.31973145724969	33\\
9.31973145724969	34\\
9.47221269248516	34\\
9.47221269248516	35\\
10.0551680141603	35\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0200505804057727	0\\
0.0200505804057727	1\\
0.645778362940177	1\\
0.645778362940177	2\\
0.69743989055403	2\\
0.69743989055403	3\\
1.17192019964514	3\\
1.17192019964514	4\\
1.19496473478042	4\\
1.19496473478042	5\\
1.29650223810974	5\\
1.29650223810974	6\\
1.55717950102303	6\\
1.55717950102303	7\\
1.58931229461479	7\\
1.58931229461479	8\\
1.96900638914537	8\\
1.96900638914537	9\\
2.31151251231015	9\\
2.31151251231015	10\\
2.56257857535726	10\\
2.56257857535726	11\\
2.76007965063606	11\\
2.76007965063606	12\\
3.10100356626739	12\\
3.10100356626739	13\\
3.11972439227905	13\\
3.11972439227905	14\\
3.30204506717994	14\\
3.30204506717994	15\\
3.31295401400519	15\\
3.31295401400519	16\\
3.61555532794399	16\\
3.61555532794399	17\\
3.78276443897747	17\\
3.78276443897747	18\\
3.83127789008309	18\\
3.83127789008309	19\\
3.83360786378849	19\\
3.83360786378849	20\\
4.00623927095936	20\\
4.00623927095936	21\\
4.16911542394389	21\\
4.16911542394389	22\\
4.18223391844677	22\\
4.18223391844677	23\\
4.36125182507755	23\\
4.36125182507755	24\\
4.53617021259791	24\\
4.53617021259791	25\\
4.54635289821972	25\\
4.54635289821972	26\\
4.69391994665911	26\\
4.69391994665911	27\\
5.13362449502763	27\\
5.13362449502763	28\\
5.14647262551058	28\\
5.14647262551058	29\\
5.29261892587862	29\\
5.29261892587862	30\\
5.50857972190482	30\\
5.50857972190482	31\\
5.53065226761598	31\\
5.53065226761598	32\\
6.40222351090851	32\\
6.40222351090851	33\\
6.41391157545279	33\\
6.41391157545279	34\\
6.94527272603218	34\\
6.94527272603218	35\\
7.51877439255689	35\\
7.51877439255689	36\\
7.53201939067699	36\\
7.53201939067699	37\\
7.6953541564332	37\\
7.6953541564332	38\\
8.0761696414021	38\\
8.0761696414021	39\\
8.08013366642534	39\\
8.08013366642534	40\\
8.32113966596447	40\\
8.32113966596447	41\\
8.33441008984293	41\\
8.33441008984293	42\\
8.50410802158365	42\\
8.50410802158365	43\\
8.72219622455375	43\\
8.72219622455375	44\\
8.84331709218047	44\\
8.84331709218047	45\\
8.86358520095316	45\\
8.86358520095316	46\\
8.86789135050823	46\\
8.86789135050823	47\\
8.94492785983936	47\\
8.94492785983936	48\\
9.15660324753567	48\\
9.15660324753567	49\\
9.18757677454368	49\\
9.18757677454368	50\\
9.20404946630914	50\\
9.20404946630914	51\\
9.33115352359854	51\\
9.33115352359854	52\\
9.40168025734565	52\\
9.40168025734565	53\\
9.42998321992687	53\\
9.42998321992687	54\\
9.50747321399571	54\\
9.50747321399571	55\\
9.59498588706568	55\\
9.59498588706568	56\\
9.7913533363102	56\\
9.7913533363102	57\\
9.89507438242256	57\\
9.89507438242256	58\\
10.1834093739338	58\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.476794581098837	0\\
0.476794581098837	1\\
0.782974914633336	1\\
0.782974914633336	2\\
0.965598582460849	2\\
0.965598582460849	3\\
1.20639745108312	3\\
1.20639745108312	4\\
1.28606556599137	4\\
1.28606556599137	5\\
1.50154065945707	5\\
1.50154065945707	6\\
1.65444524347583	6\\
1.65444524347583	7\\
1.93053594638967	7\\
1.93053594638967	8\\
2.47588601025603	8\\
2.47588601025603	9\\
2.55118098857832	9\\
2.55118098857832	10\\
2.8888755890851	10\\
2.8888755890851	11\\
3.06164639847893	11\\
3.06164639847893	12\\
3.17881592757843	12\\
3.17881592757843	13\\
3.26745954535244	13\\
3.26745954535244	14\\
3.4633889814506	14\\
3.4633889814506	15\\
3.74772256728524	15\\
3.74772256728524	16\\
3.77290334674582	16\\
3.77290334674582	17\\
3.86975001522311	17\\
3.86975001522311	18\\
4.17674453276604	18\\
4.17674453276604	19\\
4.23474705560394	19\\
4.23474705560394	20\\
4.37072830673468	20\\
4.37072830673468	21\\
4.56005737619783	21\\
4.56005737619783	22\\
5.07192825976367	22\\
5.07192825976367	23\\
5.40602035767288	23\\
5.40602035767288	24\\
5.9103697250124	24\\
5.9103697250124	25\\
5.99142867509095	25\\
5.99142867509095	26\\
6.05630637843329	26\\
6.05630637843329	27\\
6.24071688819259	27\\
6.24071688819259	28\\
6.89361796476599	28\\
6.89361796476599	29\\
7.29611635663337	29\\
7.29611635663337	30\\
7.30896023837106	30\\
7.30896023837106	31\\
7.33462031809692	31\\
7.33462031809692	32\\
7.54003975918774	32\\
7.54003975918774	33\\
7.97843363800371	33\\
7.97843363800371	34\\
8.16132541123844	34\\
8.16132541123844	35\\
8.34887901358824	35\\
8.34887901358824	36\\
9.24429951595807	36\\
9.24429951595807	37\\
9.32009203692957	37\\
9.32009203692957	38\\
9.41571867441274	38\\
9.41571867441274	39\\
9.53657417729654	39\\
9.53657417729654	40\\
9.58481865343603	40\\
9.58481865343603	41\\
9.6288368510168	41\\
9.6288368510168	42\\
9.97191093860368	42\\
9.97191093860368	43\\
10.5699440743355	43\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.2228871023095	0\\
0.2228871023095	1\\
0.250979781747837	1\\
0.250979781747837	2\\
0.307001272500408	2\\
0.307001272500408	3\\
0.607320222456224	3\\
0.607320222456224	4\\
0.675419906178597	4\\
0.675419906178597	5\\
0.799478283842262	5\\
0.799478283842262	6\\
1.08025921158839	6\\
1.08025921158839	7\\
1.15170069011046	7\\
1.15170069011046	8\\
1.42615373888002	8\\
1.42615373888002	9\\
1.66070834012152	9\\
1.66070834012152	10\\
2.01109783853137	10\\
2.01109783853137	11\\
2.13930927870432	11\\
2.13930927870432	12\\
2.31501735410332	12\\
2.31501735410332	13\\
2.41505723987513	13\\
2.41505723987513	14\\
3.42693987558001	14\\
3.42693987558001	15\\
3.63092209631169	15\\
3.63092209631169	16\\
4.38076366485282	16\\
4.38076366485282	17\\
4.6548502492572	17\\
4.6548502492572	18\\
5.22389563350173	18\\
5.22389563350173	19\\
5.36498764380242	19\\
5.36498764380242	20\\
5.38412951251266	20\\
5.38412951251266	21\\
5.42010947810533	21\\
5.42010947810533	22\\
5.58147764226705	22\\
5.58147764226705	23\\
5.82312575705761	23\\
5.82312575705761	24\\
7.24264175580937	24\\
7.24264175580937	25\\
7.34638502427018	25\\
7.34638502427018	26\\
7.61285067123558	26\\
7.61285067123558	27\\
7.83315314355614	27\\
7.83315314355614	28\\
7.94389877154117	28\\
7.94389877154117	29\\
8.33778406175942	29\\
8.33778406175942	30\\
8.47229214102982	30\\
8.47229214102982	31\\
8.65738931955783	31\\
8.65738931955783	32\\
8.88296709803394	32\\
8.88296709803394	33\\
8.92360830691404	33\\
8.92360830691404	34\\
8.99488967128264	34\\
8.99488967128264	35\\
9.41455853894359	35\\
9.41455853894359	36\\
9.43557931311552	36\\
9.43557931311552	37\\
10.8852593281466	37\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.316624007929505	0\\
0.316624007929505	1\\
0.764745180962542	1\\
0.764745180962542	2\\
1.00823709171874	2\\
1.00823709171874	3\\
1.44288651285859	3\\
1.44288651285859	4\\
1.73288131210212	4\\
1.73288131210212	5\\
1.94196431365162	5\\
1.94196431365162	6\\
2.11232250584083	6\\
2.11232250584083	7\\
2.41048477974126	7\\
2.41048477974126	8\\
3.02785840194661	8\\
3.02785840194661	9\\
3.1697515379611	9\\
3.1697515379611	10\\
3.27444421761547	10\\
3.27444421761547	11\\
3.37044767523255	11\\
3.37044767523255	12\\
4.18617185366304	12\\
4.18617185366304	13\\
4.71025425387232	13\\
4.71025425387232	14\\
4.80436283781072	14\\
4.80436283781072	15\\
5.33653475076963	15\\
5.33653475076963	16\\
5.97644413395863	16\\
5.97644413395863	17\\
6.16477487041455	17\\
6.16477487041455	18\\
6.40284673681476	18\\
6.40284673681476	19\\
6.49569183756206	19\\
6.49569183756206	20\\
7.25300859020946	20\\
7.25300859020946	21\\
7.60741511058507	21\\
7.60741511058507	22\\
7.90571413892771	22\\
7.90571413892771	23\\
8.17229265276909	23\\
8.17229265276909	24\\
9.33526313105831	24\\
9.33526313105831	25\\
9.47987800899153	25\\
9.47987800899153	26\\
10.5401545470731	26\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.268880558082103	0\\
0.268880558082103	1\\
0.289931175242621	1\\
0.289931175242621	2\\
0.700565328862417	2\\
0.700565328862417	3\\
0.800655172434013	3\\
0.800655172434013	4\\
0.974762140785174	4\\
0.974762140785174	5\\
0.99198141240695	5\\
0.99198141240695	6\\
1.17176972919834	6\\
1.17176972919834	7\\
1.52303952058739	7\\
1.52303952058739	8\\
1.52399542363548	9\\
1.59431576326736	9\\
1.59431576326736	10\\
2.0403695173442	10\\
2.0403695173442	11\\
2.18036150928943	11\\
2.18036150928943	12\\
2.43980459042805	12\\
2.43980459042805	13\\
2.46726204665595	13\\
2.46726204665595	14\\
2.86662096865786	14\\
2.86662096865786	15\\
2.96306573376398	15\\
2.96306573376398	16\\
2.97248570732378	16\\
2.97248570732378	17\\
2.99305815252374	17\\
2.99305815252374	18\\
3.01540339714599	18\\
3.01540339714599	19\\
3.10219586087331	19\\
3.10219586087331	20\\
3.35477252586865	20\\
3.35477252586865	21\\
3.91014591147161	21\\
3.91014591147161	22\\
4.29331029123779	22\\
4.29331029123779	23\\
4.31778827429032	23\\
4.31778827429032	24\\
4.39234866121523	24\\
4.39234866121523	25\\
4.88252481021522	25\\
4.88252481021522	26\\
4.88869236769349	26\\
4.88869236769349	27\\
5.0341966669837	27\\
5.0341966669837	28\\
5.41614794753375	28\\
5.41614794753375	29\\
5.5760886855393	29\\
5.5760886855393	30\\
5.77576286097752	30\\
5.77576286097752	31\\
6.1123229022248	31\\
6.1123229022248	32\\
6.21219695323987	32\\
6.21219695323987	33\\
6.35183320278234	33\\
6.35183320278234	34\\
6.6333776453008	34\\
6.6333776453008	35\\
6.681073243024	35\\
6.681073243024	36\\
6.81456836644918	36\\
6.81456836644918	37\\
7.04769593532183	37\\
7.04769593532183	38\\
7.44873327584103	38\\
7.44873327584103	39\\
7.60012077102495	39\\
7.60012077102495	40\\
8.00980222204484	40\\
8.00980222204484	41\\
8.02911942169762	41\\
8.02911942169762	42\\
8.18221562272964	42\\
8.18221562272964	43\\
8.20197016234523	43\\
8.20197016234523	44\\
8.4477532994248	44\\
8.4477532994248	45\\
8.61520067685124	45\\
8.61520067685124	46\\
8.75544470289334	46\\
8.75544470289334	47\\
8.7783881585006	47\\
8.7783881585006	48\\
9.22133081922864	48\\
9.22133081922864	49\\
9.42012211451947	49\\
9.42012211451947	50\\
9.95951776944342	50\\
9.95951776944342	51\\
9.97912785461693	51\\
9.97912785461693	52\\
10.0231037555683	52\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.204322435582007	0\\
0.204322435582007	1\\
0.293798362564672	1\\
0.293798362564672	2\\
0.428901477518643	2\\
0.428901477518643	3\\
0.537113671986155	3\\
0.537113671986155	4\\
0.5720873260031	4\\
0.5720873260031	5\\
0.575035012110234	5\\
0.575035012110234	6\\
1.12189216089715	6\\
1.12189216089715	7\\
1.24578870466686	7\\
1.24578870466686	8\\
1.26791363944685	8\\
1.26791363944685	9\\
1.46813043936617	9\\
1.46813043936617	10\\
1.7650570069558	10\\
1.7650570069558	11\\
2.20992030838947	11\\
2.20992030838947	12\\
2.31311922682682	12\\
2.31311922682682	13\\
2.65523152367204	13\\
2.65523152367204	14\\
2.86967151534158	14\\
2.86967151534158	15\\
3.07107370170552	15\\
3.07107370170552	16\\
3.17460514168428	16\\
3.17460514168428	17\\
3.18458819988616	17\\
3.18458819988616	18\\
3.18706934315026	18\\
3.18706934315026	19\\
3.44689921500948	19\\
3.44689921500948	20\\
3.73433790202727	20\\
3.73433790202727	21\\
3.80519844555369	21\\
3.80519844555369	22\\
3.88493684149049	22\\
3.88493684149049	23\\
4.16467967450087	23\\
4.16467967450087	24\\
4.17656155826334	24\\
4.17656155826334	25\\
4.22351916151774	25\\
4.22351916151774	26\\
4.56664849510407	26\\
4.56664849510407	27\\
4.715815893796	27\\
4.715815893796	28\\
5.22776041491617	28\\
5.22776041491617	29\\
5.36723181358649	29\\
5.36723181358649	30\\
5.48868091274291	30\\
5.48868091274291	31\\
5.85797833605194	31\\
5.85797833605194	32\\
6.42754124571101	32\\
6.42754124571101	33\\
6.80865174058096	33\\
6.80865174058096	34\\
6.96858281407228	34\\
6.96858281407228	35\\
7.616506054699	35\\
7.616506054699	36\\
8.01442799612624	36\\
8.01442799612624	37\\
8.38964940820284	37\\
8.38964940820284	38\\
8.58348066551859	38\\
8.58348066551859	39\\
8.72569054481707	39\\
8.72569054481707	40\\
8.95341555295775	40\\
8.95341555295775	41\\
9.05264645641397	41\\
9.05264645641397	42\\
9.06845688352677	42\\
9.06845688352677	43\\
9.39491265010582	43\\
9.39491265010582	44\\
9.39715241206051	44\\
9.39715241206051	45\\
9.64106942664224	45\\
9.64106942664224	46\\
9.75489771884145	46\\
9.75489771884145	47\\
9.98157742848574	47\\
9.98157742848574	48\\
10.0665044448334	48\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0353110708960642	0\\
0.0353110708960642	1\\
0.0864897822970008	1\\
0.0864897822970008	2\\
0.19051788486555	2\\
0.19051788486555	3\\
0.314720244319375	3\\
0.314720244319375	4\\
0.725752256762775	4\\
0.725752256762775	5\\
0.770955346612425	5\\
0.770955346612425	6\\
0.774571531259753	6\\
0.774571531259753	7\\
0.872763953450743	7\\
0.872763953450743	8\\
0.988900261213288	8\\
0.988900261213288	9\\
1.39899243278654	9\\
1.39899243278654	10\\
1.67765995870239	10\\
1.67765995870239	11\\
1.8995260871552	11\\
1.8995260871552	12\\
2.26046474628016	12\\
2.26046474628016	13\\
2.26257114121782	14\\
2.27981566780002	14\\
2.27981566780002	15\\
2.49247815193598	15\\
2.49247815193598	16\\
2.91044226892268	16\\
2.91044226892268	17\\
3.11248219174775	17\\
3.11248219174775	18\\
3.50792698147097	18\\
3.50792698147097	19\\
3.64396268584657	19\\
3.64396268584657	20\\
4.02349119389597	20\\
4.02349119389597	21\\
4.69745894335414	21\\
4.69745894335414	22\\
4.80716992577386	22\\
4.80716992577386	23\\
5.02372712948486	23\\
5.02372712948486	24\\
5.10880075931859	24\\
5.10880075931859	25\\
5.25312911783097	25\\
5.25312911783097	26\\
5.35619847367943	26\\
5.35619847367943	27\\
5.60889431524235	27\\
5.60889431524235	28\\
5.72817297994415	28\\
5.72817297994415	29\\
5.88284004511877	29\\
5.88284004511877	30\\
5.99670724327641	30\\
5.99670724327641	31\\
7.08301229793921	31\\
7.08301229793921	32\\
7.09110139119005	32\\
7.09110139119005	33\\
7.41774918765587	33\\
7.41774918765587	34\\
8.00273457356518	34\\
8.00273457356518	35\\
8.2830474845431	35\\
8.2830474845431	36\\
8.36693535274971	36\\
8.36693535274971	37\\
8.3827163935546	37\\
8.3827163935546	38\\
8.42073404562178	38\\
8.42073404562178	39\\
8.67075360268722	39\\
8.67075360268722	40\\
8.71164546059849	40\\
8.71164546059849	41\\
9.36355679211577	41\\
9.36355679211577	42\\
9.90458757052542	42\\
9.90458757052542	43\\
10.2904221057078	43\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0530812948086918	0\\
0.0530812948086918	1\\
0.124309270757173	1\\
0.124309270757173	2\\
0.573880662246502	2\\
0.573880662246502	3\\
0.650415178369208	3\\
0.650415178369208	4\\
0.710305207267496	4\\
0.710305207267496	5\\
1.07489648922853	5\\
1.07489648922853	6\\
1.16287871866081	6\\
1.16287871866081	7\\
1.36096026263414	7\\
1.36096026263414	8\\
1.93943310217168	8\\
1.93943310217168	9\\
2.08635338851471	9\\
2.08635338851471	10\\
2.24370893471887	10\\
2.24370893471887	11\\
2.2714559774837	11\\
2.2714559774837	12\\
2.39853116195285	12\\
2.39853116195285	13\\
2.43645307392619	13\\
2.43645307392619	14\\
2.60798785617659	14\\
2.60798785617659	15\\
2.68025189118438	15\\
2.68025189118438	16\\
2.68680246980458	16\\
2.68680246980458	17\\
3.52335259063815	17\\
3.52335259063815	18\\
3.69862104806462	18\\
3.69862104806462	19\\
3.88431829403247	19\\
3.88431829403247	20\\
3.9386898531658	20\\
3.9386898531658	21\\
4.82331011906513	21\\
4.82331011906513	22\\
4.94580739975132	22\\
4.94580739975132	23\\
5.23249432699091	23\\
5.23249432699091	24\\
5.39878693384661	24\\
5.39878693384661	25\\
5.47295652182076	25\\
5.47295652182076	26\\
5.57543046029473	26\\
5.57543046029473	27\\
5.88601412643693	27\\
5.88601412643693	28\\
6.23864647524361	28\\
6.23864647524361	29\\
6.27462435692451	29\\
6.27462435692451	30\\
6.42453449027334	30\\
6.42453449027334	31\\
6.42906751939807	31\\
6.42906751939807	32\\
6.5183617733983	32\\
6.5183617733983	33\\
6.84255510835867	33\\
6.84255510835867	34\\
7.23236712154671	34\\
7.23236712154671	35\\
7.48094584695779	35\\
7.48094584695779	36\\
7.54026692837012	36\\
7.54026692837012	37\\
7.71018089488647	37\\
7.71018089488647	38\\
7.8336814405415	38\\
7.8336814405415	39\\
7.94643712808701	39\\
7.94643712808701	40\\
8.32673265321973	40\\
8.32673265321973	41\\
8.56101516434565	41\\
8.56101516434565	42\\
8.82940309505106	42\\
8.82940309505106	43\\
8.84380623135854	43\\
8.84380623135854	44\\
9.93107506833379	44\\
9.93107506833379	45\\
9.94119666869731	45\\
9.94119666869731	46\\
10.3831667478275	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.135686236844023	0\\
0.135686236844023	1\\
0.433742774843275	1\\
0.433742774843275	2\\
0.699531543247346	2\\
0.699531543247346	3\\
0.759884502981741	3\\
0.759884502981741	4\\
0.84159162950148	4\\
0.84159162950148	5\\
0.900276662426506	5\\
0.900276662426506	6\\
1.2660108116785	6\\
1.2660108116785	7\\
1.61899168368748	7\\
1.61899168368748	8\\
1.68032607738683	8\\
1.68032607738683	9\\
2.14785458622762	9\\
2.14785458622762	10\\
2.16946089166525	10\\
2.16946089166525	11\\
2.18688802876479	11\\
2.18688802876479	12\\
2.33593914805671	12\\
2.33593914805671	13\\
2.41239585650074	13\\
2.41239585650074	14\\
2.64977294980601	14\\
2.64977294980601	15\\
2.74744210785286	15\\
2.74744210785286	16\\
3.55638155290927	16\\
3.55638155290927	17\\
3.89519917377623	17\\
3.89519917377623	18\\
4.07190109017441	18\\
4.07190109017441	19\\
4.23083536883045	19\\
4.23083536883045	20\\
4.23401661027069	20\\
4.23401661027069	21\\
4.23425731957209	22\\
4.69361794789168	22\\
4.69361794789168	23\\
4.97809993537582	23\\
4.97809993537582	24\\
5.5349314669543	24\\
5.5349314669543	25\\
5.77676969286821	25\\
5.77676969286821	26\\
5.78850775863548	26\\
5.78850775863548	27\\
5.91347714223949	27\\
5.91347714223949	28\\
6.63580812940599	28\\
6.63580812940599	29\\
6.78354747345036	29\\
6.78354747345036	30\\
6.79910489147952	30\\
6.79910489147952	31\\
6.80523704956406	31\\
6.80523704956406	32\\
6.82554083145732	32\\
6.82554083145732	33\\
6.88561780978421	33\\
6.88561780978421	34\\
7.18634100020224	34\\
7.18634100020224	35\\
7.20911417063827	35\\
7.20911417063827	36\\
7.4721796013552	36\\
7.4721796013552	37\\
7.50039666059437	37\\
7.50039666059437	38\\
8.1949816793337	38\\
8.1949816793337	39\\
8.83668892077322	39\\
8.83668892077322	40\\
8.88587448620713	40\\
8.88587448620713	41\\
9.3890420753611	41\\
9.3890420753611	42\\
9.57494376554962	42\\
9.57494376554962	43\\
9.81630035508978	43\\
9.81630035508978	44\\
10.1055721700892	44\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.227021418947508	0\\
0.227021418947508	1\\
0.388141291020077	1\\
0.388141291020077	2\\
0.427743039643765	2\\
0.427743039643765	3\\
0.53397639361387	3\\
0.53397639361387	4\\
0.555213280348447	4\\
0.555213280348447	5\\
0.593807756246406	5\\
0.593807756246406	6\\
1.01092818789905	6\\
1.01092818789905	7\\
1.19866512031518	7\\
1.19866512031518	8\\
1.33557913399584	8\\
1.33557913399584	9\\
1.63254928444636	9\\
1.63254928444636	10\\
1.75644819023852	10\\
1.75644819023852	11\\
1.76209722377791	11\\
1.76209722377791	12\\
2.08402688851574	12\\
2.08402688851574	13\\
2.13640025537651	13\\
2.13640025537651	14\\
2.13748339976068	15\\
2.42995846596737	15\\
2.42995846596737	16\\
2.46308853921686	16\\
2.46308853921686	17\\
2.83646064218899	17\\
2.83646064218899	18\\
2.85380111563929	18\\
2.85380111563929	19\\
3.10725805247617	19\\
3.10725805247617	20\\
3.38114633525851	20\\
3.38114633525851	21\\
3.40251808785078	21\\
3.40251808785078	22\\
3.66532436673419	22\\
3.66532436673419	23\\
3.98779362707113	23\\
3.98779362707113	24\\
4.24063459951708	24\\
4.24063459951708	25\\
4.32570910421527	25\\
4.32570910421527	26\\
5.16284058781017	26\\
5.16284058781017	27\\
5.58021290371486	27\\
5.58021290371486	28\\
6.07573273446859	28\\
6.07573273446859	29\\
6.22218017202868	29\\
6.22218017202868	30\\
6.89899917208279	30\\
6.89899917208279	31\\
6.91790851039959	31\\
6.91790851039959	32\\
7.09021658933228	32\\
7.09021658933228	33\\
7.2000242564222	33\\
7.2000242564222	34\\
7.56299713053991	34\\
7.56299713053991	35\\
7.64486323067568	35\\
7.64486323067568	36\\
8.49560450971005	36\\
8.49560450971005	37\\
9.0870059708522	37\\
9.0870059708522	38\\
9.10826785174712	38\\
9.10826785174712	39\\
9.46437024767761	39\\
9.46437024767761	40\\
9.62936045375743	40\\
9.62936045375743	41\\
9.7786329350284	41\\
9.7786329350284	42\\
10.1669221964151	42\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.117780790616209	0\\
0.117780790616209	1\\
0.416682463108174	1\\
0.416682463108174	2\\
0.510529299013953	2\\
0.510529299013953	3\\
0.812127970191739	3\\
0.812127970191739	4\\
0.998500043720853	4\\
0.998500043720853	5\\
1.15189286344563	5\\
1.15189286344563	6\\
2.03896979331791	6\\
2.03896979331791	7\\
2.54842300906392	7\\
2.54842300906392	8\\
3.11125325690021	8\\
3.11125325690021	9\\
3.29699291742991	9\\
3.29699291742991	10\\
3.44084136576025	10\\
3.44084136576025	11\\
3.44624151880933	11\\
3.44624151880933	12\\
3.68940136636262	12\\
3.68940136636262	13\\
4.08364927153786	13\\
4.08364927153786	14\\
4.09126896228581	14\\
4.09126896228581	15\\
4.23277690927659	15\\
4.23277690927659	16\\
4.2413358758846	16\\
4.2413358758846	17\\
4.47511394138446	17\\
4.47511394138446	18\\
5.06109338960269	18\\
5.06109338960269	19\\
5.24033876934701	19\\
5.24033876934701	20\\
5.24514412718064	20\\
5.24514412718064	21\\
5.84139646697338	21\\
5.84139646697338	22\\
6.01031052755518	22\\
6.01031052755518	23\\
6.04734823786757	23\\
6.04734823786757	24\\
6.39817744266871	24\\
6.39817744266871	25\\
6.45061294647445	25\\
6.45061294647445	26\\
7.06984278013245	26\\
7.06984278013245	27\\
7.33347785252035	27\\
7.33347785252035	28\\
7.73803558050079	28\\
7.73803558050079	29\\
7.74396619984726	29\\
7.74396619984726	30\\
7.85700229892787	30\\
7.85700229892787	31\\
8.14542628630359	31\\
8.14542628630359	32\\
8.16357741502857	32\\
8.16357741502857	33\\
8.29550072634246	33\\
8.29550072634246	34\\
8.52557735590343	34\\
8.52557735590343	35\\
8.6020183984521	35\\
8.6020183984521	36\\
8.68869174964316	36\\
8.68869174964316	37\\
8.69710756334173	37\\
8.69710756334173	38\\
9.3112925930675	38\\
9.3112925930675	39\\
9.34024222673442	39\\
9.34024222673442	40\\
9.43411490850501	40\\
9.43411490850501	41\\
9.84610003758943	41\\
9.84610003758943	42\\
10.0443377766307	42\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.646908227536933	0\\
0.646908227536933	1\\
0.678329933709726	1\\
0.678329933709726	2\\
1.20037552999343	2\\
1.20037552999343	3\\
1.54748426195435	3\\
1.54748426195435	4\\
1.62608816190979	4\\
1.62608816190979	5\\
1.6879413222331	5\\
1.6879413222331	6\\
2.03325866319769	6\\
2.03325866319769	7\\
2.45691652787152	7\\
2.45691652787152	8\\
3.30801895639832	8\\
3.30801895639832	9\\
3.90222406468446	9\\
3.90222406468446	10\\
3.93165040025398	10\\
3.93165040025398	11\\
4.33468368268993	11\\
4.33468368268993	12\\
4.54737821571732	12\\
4.54737821571732	13\\
4.60824828093571	13\\
4.60824828093571	14\\
4.61218345701351	14\\
4.61218345701351	15\\
4.64329863388579	15\\
4.64329863388579	16\\
4.66144927431053	16\\
4.66144927431053	17\\
4.70258989267748	17\\
4.70258989267748	18\\
4.93714639000893	18\\
4.93714639000893	19\\
5.03725149954041	19\\
5.03725149954041	20\\
5.11366786304708	20\\
5.11366786304708	21\\
5.30814749612172	21\\
5.30814749612172	22\\
5.41886840274838	22\\
5.41886840274838	23\\
5.42529796797575	23\\
5.42529796797575	24\\
5.66768109685155	24\\
5.66768109685155	25\\
5.68555348266411	25\\
5.68555348266411	26\\
5.68827697414493	26\\
5.68827697414493	27\\
5.80131310798635	27\\
5.80131310798635	28\\
5.82002313936027	28\\
5.82002313936027	29\\
5.88194739240848	29\\
5.88194739240848	30\\
5.95056850032987	30\\
5.95056850032987	31\\
6.40608171389259	31\\
6.40608171389259	32\\
6.46757822908101	32\\
6.46757822908101	33\\
6.83002419475531	33\\
6.83002419475531	34\\
6.88878471735791	34\\
6.88878471735791	35\\
7.48874634350861	35\\
7.48874634350861	36\\
7.51713896870928	36\\
7.51713896870928	37\\
7.87707353052861	37\\
7.87707353052861	38\\
7.90991256778006	38\\
7.90991256778006	39\\
7.93338955124336	39\\
7.93338955124336	40\\
8.42024678679936	40\\
8.42024678679936	41\\
8.88822349435551	41\\
8.88822349435551	42\\
8.89370598750485	42\\
8.89370598750485	43\\
8.89713013033436	43\\
8.89713013033436	44\\
9.40266544102848	44\\
9.40266544102848	45\\
9.50096654516442	45\\
9.50096654516442	46\\
9.71688604605541	46\\
9.71688604605541	47\\
10.3375709182517	47\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0356836308349529	0\\
0.0356836308349529	1\\
0.126192280232274	1\\
0.126192280232274	2\\
0.749504937967465	2\\
0.749504937967465	3\\
0.926817193127228	3\\
0.926817193127228	4\\
1.12799316830305	4\\
1.12799316830305	5\\
1.13135445346687	5\\
1.13135445346687	6\\
1.13255592006458	7\\
1.45828259388018	7\\
1.45828259388018	8\\
1.51755415993347	8\\
1.51755415993347	9\\
1.60711454939227	9\\
1.60711454939227	10\\
1.78805651511925	10\\
1.78805651511925	11\\
1.90752305215673	11\\
1.90752305215673	12\\
2.09996593926014	12\\
2.09996593926014	13\\
2.80884107941935	13\\
2.80884107941935	14\\
2.8709421715989	14\\
2.8709421715989	15\\
2.92101348309895	15\\
2.92101348309895	16\\
2.93557729251807	16\\
2.93557729251807	17\\
3.07619182576517	17\\
3.07619182576517	18\\
3.66604208607899	18\\
3.66604208607899	19\\
3.68270980723799	19\\
3.68270980723799	20\\
3.98446161673326	20\\
3.98446161673326	21\\
4.43070222893496	21\\
4.43070222893496	22\\
4.86028360256945	22\\
4.86028360256945	23\\
4.97759008772547	23\\
4.97759008772547	24\\
5.18665768404179	24\\
5.18665768404179	25\\
5.2631706568493	25\\
5.2631706568493	26\\
5.81639788581725	26\\
5.81639788581725	27\\
6.75260844516784	27\\
6.75260844516784	28\\
6.76193463893674	28\\
6.76193463893674	29\\
7.3141857920488	29\\
7.3141857920488	30\\
7.55998590342302	30\\
7.55998590342302	31\\
8.49079355810971	31\\
8.49079355810971	32\\
8.51999342651108	32\\
8.51999342651108	33\\
8.55877009914327	33\\
8.55877009914327	34\\
8.68141076122421	34\\
8.68141076122421	35\\
9.10738699012676	35\\
9.10738699012676	36\\
9.15848556363711	36\\
9.15848556363711	37\\
9.78227216497486	37\\
9.78227216497486	38\\
9.9644149152618	38\\
9.9644149152618	39\\
10.2319446871184	39\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.000637508522480346	1\\
0.00558618972070235	1\\
0.00558618972070235	2\\
0.045874702533041	2\\
0.045874702533041	3\\
0.218378411153651	3\\
0.218378411153651	4\\
0.367150474519271	4\\
0.367150474519271	5\\
0.495415012020686	5\\
0.495415012020686	6\\
0.620346200059728	6\\
0.620346200059728	7\\
0.987410028139685	7\\
0.987410028139685	8\\
1.33593938133944	8\\
1.33593938133944	9\\
1.41162756715608	9\\
1.41162756715608	10\\
1.44768596350187	10\\
1.44768596350187	11\\
1.45652457232633	11\\
1.45652457232633	12\\
1.51447550203515	12\\
1.51447550203515	13\\
1.63874705678758	13\\
1.63874705678758	14\\
2.1618501733626	14\\
2.1618501733626	15\\
2.69509037721311	15\\
2.69509037721311	16\\
3.10864918606924	16\\
3.10864918606924	17\\
3.18529059761946	17\\
3.18529059761946	18\\
3.46673740739041	18\\
3.46673740739041	19\\
3.65607601299068	19\\
3.65607601299068	20\\
4.07221239077106	20\\
4.07221239077106	21\\
4.3931938091737	21\\
4.3931938091737	22\\
4.61470478076804	22\\
4.61470478076804	23\\
4.72350323063943	23\\
4.72350323063943	24\\
4.72848156748218	24\\
4.72848156748218	25\\
5.18425455929236	25\\
5.18425455929236	26\\
5.45730989553422	26\\
5.45730989553422	27\\
5.45806368641247	28\\
5.48533085912544	28\\
5.48533085912544	29\\
5.4952152300199	29\\
5.4952152300199	30\\
5.63258203227604	30\\
5.63258203227604	31\\
5.94496689558893	31\\
5.94496689558893	32\\
6.29384882982841	32\\
6.29384882982841	33\\
6.34137343724295	33\\
6.34137343724295	34\\
6.35670165274857	34\\
6.35670165274857	35\\
6.46016038350515	35\\
6.46016038350515	36\\
6.54032369374806	36\\
6.54032369374806	37\\
6.56646975867099	37\\
6.56646975867099	38\\
6.85318383630754	38\\
6.85318383630754	39\\
6.96787165377906	39\\
6.96787165377906	40\\
7.08760396979661	40\\
7.08760396979661	41\\
7.10441247362795	41\\
7.10441247362795	42\\
7.34004010621967	42\\
7.34004010621967	43\\
7.75775598266155	43\\
7.75775598266155	44\\
8.24317032201814	44\\
8.24317032201814	45\\
8.5163750737749	45\\
8.5163750737749	46\\
9.11566680118175	46\\
9.11566680118175	47\\
9.37789813443094	47\\
9.37789813443094	48\\
9.49904142178279	48\\
9.49904142178279	49\\
9.67719383080517	49\\
9.67719383080517	50\\
9.77347321564636	50\\
9.77347321564636	51\\
9.91480786499113	51\\
9.91480786499113	52\\
9.97541963831867	52\\
9.97541963831867	53\\
10.1471376161835	53\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0570807187161932	0\\
0.0570807187161932	1\\
0.222382421423518	1\\
0.222382421423518	2\\
0.29283923276455	2\\
0.29283923276455	3\\
0.348553438866894	3\\
0.348553438866894	4\\
0.382675670507837	4\\
0.382675670507837	5\\
0.778866624345035	5\\
0.778866624345035	6\\
0.849277200911303	6\\
0.849277200911303	7\\
1.84681703430854	7\\
1.84681703430854	8\\
2.05315905130377	8\\
2.05315905130377	9\\
2.18104165857098	9\\
2.18104165857098	10\\
2.98000976322506	10\\
2.98000976322506	11\\
3.73581471547886	11\\
3.73581471547886	12\\
4.07073141799645	12\\
4.07073141799645	13\\
4.31306057314183	13\\
4.31306057314183	14\\
4.39596462434218	14\\
4.39596462434218	15\\
4.78117870545843	15\\
4.78117870545843	16\\
4.99642707139734	16\\
4.99642707139734	17\\
5.01939854838076	17\\
5.01939854838076	18\\
5.27928492715506	18\\
5.27928492715506	19\\
5.34034796743617	19\\
5.34034796743617	20\\
5.46185963273729	20\\
5.46185963273729	21\\
6.13190778417977	21\\
6.13190778417977	22\\
6.1382413711557	22\\
6.1382413711557	23\\
6.64361812209889	23\\
6.64361812209889	24\\
6.89088654690085	24\\
6.89088654690085	25\\
6.90216992930266	25\\
6.90216992930266	26\\
7.22455241921458	26\\
7.22455241921458	27\\
7.23636457615202	27\\
7.23636457615202	28\\
7.32975639140159	28\\
7.32975639140159	29\\
7.70103212047461	29\\
7.70103212047461	30\\
8.14505985039874	30\\
8.14505985039874	31\\
8.14916391269871	31\\
8.14916391269871	32\\
8.32971363466628	32\\
8.32971363466628	33\\
8.40001752068609	33\\
8.40001752068609	34\\
8.85279925417978	34\\
8.85279925417978	35\\
9.00567759960311	35\\
9.00567759960311	36\\
9.53880861624077	36\\
9.53880861624077	37\\
9.69794315303035	37\\
9.69794315303035	38\\
10.7638915184259	38\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.717592695045759	0\\
0.717592695045759	1\\
0.738009830855752	1\\
0.738009830855752	2\\
0.764327005092717	2\\
0.764327005092717	3\\
0.821842458121274	3\\
0.821842458121274	4\\
0.962697735231302	4\\
0.962697735231302	5\\
1.3611164342303	5\\
1.3611164342303	6\\
1.42856544960821	6\\
1.42856544960821	7\\
1.77082518720607	7\\
1.77082518720607	8\\
2.41112777253262	8\\
2.41112777253262	9\\
2.67291808767117	9\\
2.67291808767117	10\\
2.79412837657437	10\\
2.79412837657437	11\\
2.91609529093953	11\\
2.91609529093953	12\\
2.95741753462249	12\\
2.95741753462249	13\\
3.16580903546848	13\\
3.16580903546848	14\\
3.59036154732775	14\\
3.59036154732775	15\\
4.32275069586262	15\\
4.32275069586262	16\\
4.69520560983522	16\\
4.69520560983522	17\\
4.71080480350639	17\\
4.71080480350639	18\\
5.46929946961828	18\\
5.46929946961828	19\\
5.57342705760743	19\\
5.57342705760743	20\\
5.7646751345077	20\\
5.7646751345077	21\\
6.15167982463696	21\\
6.15167982463696	22\\
6.24272173754672	22\\
6.24272173754672	23\\
6.3616446047138	23\\
6.3616446047138	24\\
6.98390648486266	24\\
6.98390648486266	25\\
7.07844762669881	25\\
7.07844762669881	26\\
7.6738496285444	26\\
7.6738496285444	27\\
8.02308669847854	27\\
8.02308669847854	28\\
8.15407602374005	28\\
8.15407602374005	29\\
8.23116869732372	29\\
8.23116869732372	30\\
8.35682118140888	30\\
8.35682118140888	31\\
8.38139177819108	31\\
8.38139177819108	32\\
8.46173993107392	32\\
8.46173993107392	33\\
8.46854429928102	33\\
8.46854429928102	34\\
8.75664284830412	34\\
8.75664284830412	35\\
8.76003431887561	35\\
8.76003431887561	36\\
9.12262765659304	36\\
9.12262765659304	37\\
9.48998493737356	37\\
9.48998493737356	38\\
9.86318160998414	38\\
9.86318160998414	39\\
10.3472104339448	39\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.104520586918127	0\\
0.104520586918127	1\\
1.331422619223	1\\
1.331422619223	2\\
1.38078904992305	2\\
1.38078904992305	3\\
1.49823100739953	3\\
1.49823100739953	4\\
1.77123535828122	4\\
1.77123535828122	5\\
1.79752266242755	5\\
1.79752266242755	6\\
1.8360426422779	6\\
1.8360426422779	7\\
1.93871666413779	7\\
1.93871666413779	8\\
2.51892140735725	8\\
2.51892140735725	9\\
2.52698607096788	9\\
2.52698607096788	10\\
2.63428680446233	10\\
2.63428680446233	11\\
2.65913174946323	11\\
2.65913174946323	12\\
3.06125384085394	12\\
3.06125384085394	13\\
3.87516896887904	13\\
3.87516896887904	14\\
4.15114431502794	14\\
4.15114431502794	15\\
4.2066605684054	15\\
4.2066605684054	16\\
4.25053417423082	16\\
4.25053417423082	17\\
4.27673293178983	17\\
4.27673293178983	18\\
4.50878292408026	18\\
4.50878292408026	19\\
4.55328037951183	19\\
4.55328037951183	20\\
4.96672972878063	20\\
4.96672972878063	21\\
5.09981947737725	21\\
5.09981947737725	22\\
5.7687128184966	22\\
5.7687128184966	23\\
5.84282588187964	23\\
5.84282588187964	24\\
6.07116239241216	24\\
6.07116239241216	25\\
6.5745652306822	25\\
6.5745652306822	26\\
6.6670241845562	26\\
6.6670241845562	27\\
6.85948776989237	27\\
6.85948776989237	28\\
7.11682752365448	28\\
7.11682752365448	29\\
7.34403599581003	29\\
7.34403599581003	30\\
7.4041700710678	30\\
7.4041700710678	31\\
7.60445839678235	31\\
7.60445839678235	32\\
7.63266497847585	32\\
7.63266497847585	33\\
8.05022709077245	33\\
8.05022709077245	34\\
8.26208189590299	34\\
8.26208189590299	35\\
8.2932240010467	35\\
8.2932240010467	36\\
8.40685119347525	36\\
8.40685119347525	37\\
8.47733500383406	37\\
8.47733500383406	38\\
8.51509396523108	38\\
8.51509396523108	39\\
8.65427650176105	39\\
8.65427650176105	40\\
9.10912720593551	40\\
9.10912720593551	41\\
9.35642746430991	41\\
9.35642746430991	42\\
9.64812579410893	42\\
9.64812579410893	43\\
10.0601248578779	43\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.111830771926364	0\\
0.111830771926364	1\\
0.455744811551099	1\\
0.455744811551099	2\\
0.488848705832403	2\\
0.488848705832403	3\\
0.662979056586437	3\\
0.662979056586437	4\\
0.711379196852775	4\\
0.711379196852775	5\\
0.747766189766217	5\\
0.747766189766217	6\\
0.837667311243514	6\\
0.837667311243514	7\\
0.880616319255793	7\\
0.880616319255793	8\\
0.931039542713307	8\\
0.931039542713307	9\\
1.04684974165561	9\\
1.04684974165561	10\\
1.28376021660348	10\\
1.28376021660348	11\\
1.47204724942321	11\\
1.47204724942321	12\\
1.72595855426759	12\\
1.72595855426759	13\\
1.88072994051871	13\\
1.88072994051871	14\\
2.07458100555034	14\\
2.07458100555034	15\\
2.30968573953372	15\\
2.30968573953372	16\\
2.78190912240574	16\\
2.78190912240574	17\\
2.97370269790927	17\\
2.97370269790927	18\\
3.40357880444436	18\\
3.40357880444436	19\\
3.62574472305261	19\\
3.62574472305261	20\\
4.11932554343454	20\\
4.11932554343454	21\\
4.33304002780942	21\\
4.33304002780942	22\\
4.47096595219413	22\\
4.47096595219413	23\\
5.05203806800341	23\\
5.05203806800341	24\\
5.35916277376457	24\\
5.35916277376457	25\\
5.55173567004812	25\\
5.55173567004812	26\\
5.84548523453712	26\\
5.84548523453712	27\\
5.97509099716462	27\\
5.97509099716462	28\\
6.022002045242	28\\
6.022002045242	29\\
6.07650309907984	29\\
6.07650309907984	30\\
6.42452438504843	30\\
6.42452438504843	31\\
6.78561861335196	31\\
6.78561861335196	32\\
6.91602431445562	32\\
6.91602431445562	33\\
7.1397700644612	33\\
7.1397700644612	34\\
7.82985552047382	34\\
7.82985552047382	35\\
8.16355954674754	35\\
8.16355954674754	36\\
8.17177593119685	36\\
8.17177593119685	37\\
8.17860659827769	37\\
8.17860659827769	38\\
8.40910883166175	38\\
8.40910883166175	39\\
9.12736829074061	39\\
9.12736829074061	40\\
9.17817676600494	40\\
9.17817676600494	41\\
9.46628174685538	41\\
9.46628174685538	42\\
10.1443288235021	42\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.315381615737969	0\\
0.315381615737969	1\\
0.739548333425795	1\\
0.739548333425795	2\\
0.760800368269514	2\\
0.760800368269514	3\\
1.12829306936243	3\\
1.12829306936243	4\\
1.19307873400847	4\\
1.19307873400847	5\\
1.63254755525052	5\\
1.63254755525052	6\\
2.21788479115583	6\\
2.21788479115583	7\\
2.44466311234576	7\\
2.44466311234576	8\\
2.55736789054703	8\\
2.55736789054703	9\\
2.70081307711295	9\\
2.70081307711295	10\\
2.73971274258887	10\\
2.73971274258887	11\\
2.92543787158717	11\\
2.92543787158717	12\\
3.03510339811237	12\\
3.03510339811237	13\\
3.668519561684	13\\
3.668519561684	14\\
3.73490680666006	14\\
3.73490680666006	15\\
3.81635797346624	15\\
3.81635797346624	16\\
3.86266936402475	16\\
3.86266936402475	17\\
4.36664510125907	17\\
4.36664510125907	18\\
4.53964781443736	18\\
4.53964781443736	19\\
4.63426109316499	19\\
4.63426109316499	20\\
5.72065030529347	20\\
5.72065030529347	21\\
5.75767031798811	21\\
5.75767031798811	22\\
5.80263723645797	22\\
5.80263723645797	23\\
5.95354334163484	23\\
5.95354334163484	24\\
6.19297934102536	24\\
6.19297934102536	25\\
6.2639889461927	25\\
6.2639889461927	26\\
6.29003111161806	26\\
6.29003111161806	27\\
6.44590650487642	27\\
6.44590650487642	28\\
6.47271912509728	28\\
6.47271912509728	29\\
6.89358459321336	29\\
6.89358459321336	30\\
7.13851826257572	30\\
7.13851826257572	31\\
7.21169770605535	31\\
7.21169770605535	32\\
7.43654636296412	32\\
7.43654636296412	33\\
7.57921555341591	33\\
7.57921555341591	34\\
7.67181903021018	34\\
7.67181903021018	35\\
7.78688628279542	35\\
7.78688628279542	36\\
7.9709150748816	36\\
7.9709150748816	37\\
8.39914406093853	37\\
8.39914406093853	38\\
8.59406848301334	38\\
8.59406848301334	39\\
8.92092364579931	39\\
8.92092364579931	40\\
8.96653201355811	40\\
8.96653201355811	41\\
9.01788133455179	41\\
9.01788133455179	42\\
9.35221568986626	42\\
9.35221568986626	43\\
9.46984768721269	43\\
9.46984768721269	44\\
9.55999679468661	44\\
9.55999679468661	45\\
9.74357691903487	45\\
9.74357691903487	46\\
10.2790127579417	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0713490784172066	0\\
0.0713490784172066	1\\
0.621596997730151	1\\
0.621596997730151	2\\
0.707751116036256	2\\
0.707751116036256	3\\
1.2761524570774	3\\
1.2761524570774	4\\
1.39524084540797	4\\
1.39524084540797	5\\
1.68527222605481	5\\
1.68527222605481	6\\
1.89012836463275	6\\
1.89012836463275	7\\
1.89331866152191	7\\
1.89331866152191	8\\
1.90465375252317	8\\
1.90465375252317	9\\
2.02576605742022	9\\
2.02576605742022	10\\
2.10755880749362	10\\
2.10755880749362	11\\
2.15480662629637	11\\
2.15480662629637	12\\
2.22608324171272	12\\
2.22608324171272	13\\
2.66814228284642	13\\
2.66814228284642	14\\
2.8385674839877	14\\
2.8385674839877	15\\
2.8780596262333	15\\
2.8780596262333	16\\
2.94062270942862	16\\
2.94062270942862	17\\
3.24980465475711	17\\
3.24980465475711	18\\
3.28149534427909	18\\
3.28149534427909	19\\
3.38604103797832	19\\
3.38604103797832	20\\
3.65345373198314	20\\
3.65345373198314	21\\
4.27271829299013	21\\
4.27271829299013	22\\
4.3378141118454	22\\
4.3378141118454	23\\
4.51886510782619	23\\
4.51886510782619	24\\
4.52447953153641	24\\
4.52447953153641	25\\
4.81096427420893	25\\
4.81096427420893	26\\
5.39598656918258	26\\
5.39598656918258	27\\
5.70443673793721	27\\
5.70443673793721	28\\
5.90511717332395	28\\
5.90511717332395	29\\
6.64357554725839	29\\
6.64357554725839	30\\
6.85806200838224	30\\
6.85806200838224	31\\
7.17861068875344	31\\
7.17861068875344	32\\
7.18082303800575	32\\
7.18082303800575	33\\
7.57845733570601	33\\
7.57845733570601	34\\
7.61656559668941	34\\
7.61656559668941	35\\
8.01818807243214	35\\
8.01818807243214	36\\
8.14115573432882	36\\
8.14115573432882	37\\
8.23451757202866	37\\
8.23451757202866	38\\
8.37389431697958	38\\
8.37389431697958	39\\
8.3860644784334	39\\
8.3860644784334	40\\
8.57056195039207	40\\
8.57056195039207	41\\
8.6646648433324	41\\
8.6646648433324	42\\
8.69496989629888	42\\
8.69496989629888	43\\
9.01038921174008	43\\
9.01038921174008	44\\
9.14357142414276	44\\
9.14357142414276	45\\
9.14701343421604	45\\
9.14701343421604	46\\
9.20536387756314	46\\
9.20536387756314	47\\
9.27921639772944	47\\
9.27921639772944	48\\
9.47800709392173	48\\
9.47800709392173	49\\
9.51203514857826	49\\
9.51203514857826	50\\
9.54851994535554	50\\
9.54851994535554	51\\
9.72081069354166	51\\
9.72081069354166	52\\
9.83772636897093	52\\
9.83772636897093	53\\
9.91800295662451	53\\
9.91800295662451	54\\
9.9669258429237	54\\
9.9669258429237	55\\
10.1331432952933	55\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.246706895539567	0\\
0.246706895539567	1\\
0.688791059939341	1\\
0.688791059939341	2\\
0.762165818396092	2\\
0.762165818396092	3\\
0.827237750676069	3\\
0.827237750676069	4\\
1.1947230976124	4\\
1.1947230976124	5\\
1.22904480387086	5\\
1.22904480387086	6\\
1.63327830791914	6\\
1.63327830791914	7\\
1.67559306802222	7\\
1.67559306802222	8\\
2.13241701821765	8\\
2.13241701821765	9\\
2.23142928538321	9\\
2.23142928538321	10\\
2.37699152982597	10\\
2.37699152982597	11\\
2.82598600107279	11\\
2.82598600107279	12\\
2.90089327719344	12\\
2.90089327719344	13\\
2.95967989172777	13\\
2.95967989172777	14\\
2.98511067270055	14\\
2.98511067270055	15\\
3.13999270870448	15\\
3.13999270870448	16\\
3.28335722858954	16\\
3.28335722858954	17\\
3.37531209175124	17\\
3.37531209175124	18\\
3.39636999877321	18\\
3.39636999877321	19\\
3.60292990616697	19\\
3.60292990616697	20\\
3.6857907339613	20\\
3.6857907339613	21\\
3.79709953172442	21\\
3.79709953172442	22\\
4.16248299104721	22\\
4.16248299104721	23\\
4.24308648659287	23\\
4.24308648659287	24\\
4.27696630369171	24\\
4.27696630369171	25\\
4.43624089165782	25\\
4.43624089165782	26\\
4.44687834783274	26\\
4.44687834783274	27\\
4.57164476520548	27\\
4.57164476520548	28\\
4.59750516037893	28\\
4.59750516037893	29\\
4.65440065134608	29\\
4.65440065134608	30\\
4.83678897130329	30\\
4.83678897130329	31\\
5.08079910150311	31\\
5.08079910150311	32\\
5.27260864228792	32\\
5.27260864228792	33\\
5.49402250191539	33\\
5.49402250191539	34\\
6.13972448163625	34\\
6.13972448163625	35\\
6.97459414945185	35\\
6.97459414945185	36\\
7.17717407241415	36\\
7.17717407241415	37\\
7.5483619936175	37\\
7.5483619936175	38\\
7.58439073577159	38\\
7.58439073577159	39\\
7.59251357441079	39\\
7.59251357441079	40\\
7.8655725141052	40\\
7.8655725141052	41\\
7.93860308693041	41\\
7.93860308693041	42\\
8.15728547153794	42\\
8.15728547153794	43\\
8.18918868166109	43\\
8.18918868166109	44\\
8.36493846275152	44\\
8.36493846275152	45\\
8.37829899045759	45\\
8.37829899045759	46\\
8.46719267985151	46\\
8.46719267985151	47\\
8.94635319504334	47\\
8.94635319504334	48\\
9.39504476140684	48\\
9.39504476140684	49\\
9.59006090353425	49\\
9.59006090353425	50\\
9.71096767624709	50\\
9.71096767624709	51\\
9.85256393531842	51\\
9.85256393531842	52\\
9.88450514394516	52\\
9.88450514394516	53\\
11	53\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.475938508436386	0\\
0.475938508436386	1\\
0.732665367618992	1\\
0.732665367618992	2\\
0.769268209001467	2\\
0.769268209001467	3\\
2.03538062706375	3\\
2.03538062706375	4\\
2.1820040463889	4\\
2.1820040463889	5\\
3.85384269812271	5\\
3.85384269812271	6\\
4.00313916474808	6\\
4.00313916474808	7\\
4.18043762032499	7\\
4.18043762032499	8\\
4.66942331384767	8\\
4.66942331384767	9\\
4.79851931873222	9\\
4.79851931873222	10\\
4.91250553498855	10\\
4.91250553498855	11\\
5.10035671007052	11\\
5.10035671007052	12\\
5.15353173825227	12\\
5.15353173825227	13\\
5.81670365323236	13\\
5.81670365323236	14\\
6.08187876552457	14\\
6.08187876552457	15\\
6.2550832259106	15\\
6.2550832259106	16\\
6.51642111278511	16\\
6.51642111278511	17\\
7.01479634032002	17\\
7.01479634032002	18\\
7.52926687583182	18\\
7.52926687583182	19\\
7.59005855399928	19\\
7.59005855399928	20\\
7.90162780129471	20\\
7.90162780129471	21\\
7.99806895969419	21\\
7.99806895969419	22\\
8.03684033516507	22\\
8.03684033516507	23\\
8.32234310699081	23\\
8.32234310699081	24\\
8.71220309280907	24\\
8.71220309280907	25\\
8.84131885752755	25\\
8.84131885752755	26\\
8.89244718518552	26\\
8.89244718518552	27\\
9.13173371894188	27\\
9.13173371894188	28\\
9.17205405023191	28\\
9.17205405023191	29\\
9.17654554658224	29\\
9.17654554658224	30\\
9.27154382590813	30\\
9.27154382590813	31\\
9.29639695747412	31\\
9.29639695747412	32\\
9.82792362308412	32\\
9.82792362308412	33\\
10.0453615091284	33\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0320383538156221	0\\
0.0320383538156221	1\\
0.101510284063906	1\\
0.101510284063906	2\\
0.616035068690472	2\\
0.616035068690472	3\\
0.942683647371339	3\\
0.942683647371339	4\\
1.19007301958963	4\\
1.19007301958963	5\\
1.29458423509425	5\\
1.29458423509425	6\\
1.35920119678312	6\\
1.35920119678312	7\\
1.52012553776245	7\\
1.52012553776245	8\\
2.32763082505738	8\\
2.32763082505738	9\\
2.35839832977334	9\\
2.35839832977334	10\\
2.37429497165855	10\\
2.37429497165855	11\\
2.60076868451495	11\\
2.60076868451495	12\\
2.64743857843537	12\\
2.64743857843537	13\\
2.79045695548812	13\\
2.79045695548812	14\\
2.95305578288497	14\\
2.95305578288497	15\\
2.96789472716154	15\\
2.96789472716154	16\\
4.0362581811148	16\\
4.0362581811148	17\\
4.23346410177066	17\\
4.23346410177066	18\\
4.56048111672528	18\\
4.56048111672528	19\\
4.73219723048704	19\\
4.73219723048704	20\\
4.9032968191154	20\\
4.9032968191154	21\\
5.27522638654182	21\\
5.27522638654182	22\\
5.39956317144461	22\\
5.39956317144461	23\\
5.61135184210666	23\\
5.61135184210666	24\\
5.62617902638489	24\\
5.62617902638489	25\\
5.64080717323008	25\\
5.64080717323008	26\\
5.85279085741819	26\\
5.85279085741819	27\\
5.91438117819206	27\\
5.91438117819206	28\\
6.01779872907937	28\\
6.01779872907937	29\\
6.23314209593866	29\\
6.23314209593866	30\\
6.52499943569576	30\\
6.52499943569576	31\\
6.54252929410805	31\\
6.54252929410805	32\\
6.90483311589599	32\\
6.90483311589599	33\\
6.95620698845718	33\\
6.95620698845718	34\\
7.01712663636437	34\\
7.01712663636437	35\\
7.35618907510855	35\\
7.35618907510855	36\\
7.57024678472779	36\\
7.57024678472779	37\\
7.74493245405711	37\\
7.74493245405711	38\\
7.89501954641388	38\\
7.89501954641388	39\\
8.00515611146866	39\\
8.00515611146866	40\\
8.2314209291636	40\\
8.2314209291636	41\\
8.3419670918573	41\\
8.3419670918573	42\\
8.51928843968195	42\\
8.51928843968195	43\\
8.53018902224639	43\\
8.53018902224639	44\\
8.60811511714668	44\\
8.60811511714668	45\\
8.74568507239915	45\\
8.74568507239915	46\\
8.86654850870558	46\\
8.86654850870558	47\\
9.33660761634556	47\\
9.33660761634556	48\\
9.6128426736207	48\\
9.6128426736207	49\\
9.68744675497927	49\\
9.68744675497927	50\\
9.69073588263281	50\\
9.69073588263281	51\\
9.94362418289383	51\\
9.94362418289383	52\\
9.94558340443398	53\\
10.1650478766388	53\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.176323382389967	0\\
0.176323382389967	1\\
0.182070108518793	1\\
0.182070108518793	2\\
0.224017742913695	2\\
0.224017742913695	3\\
0.363724756868798	3\\
0.363724756868798	4\\
0.367523324234341	4\\
0.367523324234341	5\\
0.370373875309113	5\\
0.370373875309113	6\\
0.768489531546457	6\\
0.768489531546457	7\\
0.81998190428699	7\\
0.81998190428699	8\\
1.10026249511392	8\\
1.10026249511392	9\\
1.35757332561558	9\\
1.35757332561558	10\\
1.53877794931534	10\\
1.53877794931534	11\\
1.69847409263142	11\\
1.69847409263142	12\\
2.13230841356091	12\\
2.13230841356091	13\\
2.19088318902078	13\\
2.19088318902078	14\\
2.94146265035162	14\\
2.94146265035162	15\\
2.95029251516881	15\\
2.95029251516881	16\\
3.24197684930525	16\\
3.24197684930525	17\\
3.31858305165576	17\\
3.31858305165576	18\\
3.45665500270972	18\\
3.45665500270972	19\\
3.49491313159339	19\\
3.49491313159339	20\\
3.84134689973841	20\\
3.84134689973841	21\\
4.61674247804911	21\\
4.61674247804911	22\\
5.00835419179828	22\\
5.00835419179828	23\\
5.09510604580706	23\\
5.09510604580706	24\\
5.14131252687781	24\\
5.14131252687781	25\\
5.55278469769522	25\\
5.55278469769522	26\\
5.676261457758	26\\
5.676261457758	27\\
6.33652714360181	27\\
6.33652714360181	28\\
6.37958948164861	28\\
6.37958948164861	29\\
6.92711949842658	29\\
6.92711949842658	30\\
7.32611514204866	30\\
7.32611514204866	31\\
7.42476667135374	31\\
7.42476667135374	32\\
7.59710976261591	32\\
7.59710976261591	33\\
7.89184412511447	33\\
7.89184412511447	34\\
7.90521497156338	34\\
7.90521497156338	35\\
8.03549388302086	35\\
8.03549388302086	36\\
8.44802093212903	36\\
8.44802093212903	37\\
8.64295724053321	37\\
8.64295724053321	38\\
8.72078874152945	38\\
8.72078874152945	39\\
8.89593674274676	39\\
8.89593674274676	40\\
9.40152895756749	40\\
9.40152895756749	41\\
9.79947167075077	41\\
9.79947167075077	42\\
10.1162794460478	42\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.134712694753986	0\\
0.134712694753986	1\\
0.235310346660434	1\\
0.235310346660434	2\\
0.399141507659152	2\\
0.399141507659152	3\\
0.742191393714549	3\\
0.742191393714549	4\\
0.979487508338956	4\\
0.979487508338956	5\\
1.01007089784836	5\\
1.01007089784836	6\\
1.3229322886596	6\\
1.3229322886596	7\\
1.41444904298532	7\\
1.41444904298532	8\\
1.62467013419055	8\\
1.62467013419055	9\\
1.63387037483481	9\\
1.63387037483481	10\\
2.70309173744236	10\\
2.70309173744236	11\\
2.96509176052962	11\\
2.96509176052962	12\\
3.02758640766311	12\\
3.02758640766311	13\\
3.84262828156992	13\\
3.84262828156992	14\\
4.06262855850333	14\\
4.06262855850333	15\\
4.07345899797905	15\\
4.07345899797905	16\\
4.16259332676732	16\\
4.16259332676732	17\\
4.66272921952238	17\\
4.66272921952238	18\\
5.20882748236711	18\\
5.20882748236711	19\\
5.2225454473597	19\\
5.2225454473597	20\\
5.24107957707474	20\\
5.24107957707474	21\\
5.64444458012952	21\\
5.64444458012952	22\\
5.67701132057026	22\\
5.67701132057026	23\\
5.74225308300426	23\\
5.74225308300426	24\\
5.94838926036886	24\\
5.94838926036886	25\\
6.26525754444606	25\\
6.26525754444606	26\\
6.71546503746683	26\\
6.71546503746683	27\\
7.08659891368901	27\\
7.08659891368901	28\\
7.23571404175659	28\\
7.23571404175659	29\\
8.09597206922896	29\\
8.09597206922896	30\\
8.20232815536973	30\\
8.20232815536973	31\\
8.31879393821664	31\\
8.31879393821664	32\\
8.42100102326501	32\\
8.42100102326501	33\\
8.46554324407512	33\\
8.46554324407512	34\\
9.11483225387216	34\\
9.11483225387216	35\\
9.12292438333691	35\\
9.12292438333691	36\\
9.28292979030673	36\\
9.28292979030673	37\\
9.45221581856668	37\\
9.45221581856668	38\\
9.86126594686382	38\\
9.86126594686382	39\\
9.95589337783218	39\\
9.95589337783218	40\\
9.98671816680702	40\\
9.98671816680702	41\\
10.5661544778041	41\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.261938535870122	0\\
0.261938535870122	1\\
0.319617027813308	1\\
0.319617027813308	2\\
1.050574468214	2\\
1.050574468214	3\\
1.17400449319438	3\\
1.17400449319438	4\\
1.51522501999922	4\\
1.51522501999922	5\\
1.6563537718366	5\\
1.6563537718366	6\\
2.10471945668459	6\\
2.10471945668459	7\\
2.3419401622409	7\\
2.3419401622409	8\\
2.57608458507639	8\\
2.57608458507639	9\\
2.78296120847682	9\\
2.78296120847682	10\\
2.78917348338646	10\\
2.78917348338646	11\\
3.24131715456231	11\\
3.24131715456231	12\\
3.53640462044811	12\\
3.53640462044811	13\\
3.62549543360604	13\\
3.62549543360604	14\\
3.8586109046513	14\\
3.8586109046513	15\\
3.8768822236234	15\\
3.8768822236234	16\\
4.09701694665032	16\\
4.09701694665032	17\\
4.10509418642278	17\\
4.10509418642278	18\\
4.47719952183415	18\\
4.47719952183415	19\\
4.64618726357406	19\\
4.64618726357406	20\\
4.78799408570102	20\\
4.78799408570102	21\\
4.91056959447625	21\\
4.91056959447625	22\\
5.11267301460849	22\\
5.11267301460849	23\\
5.24849583793805	23\\
5.24849583793805	24\\
5.56426678278245	24\\
5.56426678278245	25\\
5.86756573692068	25\\
5.86756573692068	26\\
6.44407209796024	26\\
6.44407209796024	27\\
6.5820819206513	27\\
6.5820819206513	28\\
6.74219880860046	28\\
6.74219880860046	29\\
6.74944935057158	29\\
6.74944935057158	30\\
6.80240445207551	30\\
6.80240445207551	31\\
6.88227469650398	31\\
6.88227469650398	32\\
7.15619646419182	32\\
7.15619646419182	33\\
7.48450340120221	33\\
7.48450340120221	34\\
7.56567096513693	34\\
7.56567096513693	35\\
7.89599668491845	35\\
7.89599668491845	36\\
8.47258037992997	36\\
8.47258037992997	37\\
8.71906775688673	37\\
8.71906775688673	38\\
8.85230230467826	38\\
8.85230230467826	39\\
9.21206583234478	39\\
9.21206583234478	40\\
9.70664278382405	40\\
9.70664278382405	41\\
9.73939724957241	41\\
9.73939724957241	42\\
9.91447889046875	42\\
9.91447889046875	43\\
11	43\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.312255433539459	0\\
0.312255433539459	1\\
1.01466200605226	1\\
1.01466200605226	2\\
1.32814225240566	2\\
1.32814225240566	3\\
1.52440092544444	3\\
1.52440092544444	4\\
1.97026291066794	4\\
1.97026291066794	5\\
1.9851942140228	5\\
1.9851942140228	6\\
2.16084452175441	6\\
2.16084452175441	7\\
2.19492437305929	7\\
2.19492437305929	8\\
2.23840707524621	8\\
2.23840707524621	9\\
2.72069243639013	9\\
2.72069243639013	10\\
3.26585509582841	10\\
3.26585509582841	11\\
3.39704055122186	11\\
3.39704055122186	12\\
4.19713138000066	12\\
4.19713138000066	13\\
4.25182794589137	13\\
4.25182794589137	14\\
4.50796298193811	14\\
4.50796298193811	15\\
4.58370504009172	15\\
4.58370504009172	16\\
4.96158447539062	16\\
4.96158447539062	17\\
5.22359106035455	17\\
5.22359106035455	18\\
5.32402751922437	18\\
5.32402751922437	19\\
5.6639572444252	19\\
5.6639572444252	20\\
6.02656881978629	20\\
6.02656881978629	21\\
6.26706116107792	21\\
6.26706116107792	22\\
7.39711867820271	22\\
7.39711867820271	23\\
7.48012395493	23\\
7.48012395493	24\\
7.99420389920752	24\\
7.99420389920752	25\\
8.33904100051513	25\\
8.33904100051513	26\\
9.00384761224944	26\\
9.00384761224944	27\\
9.19740180838631	27\\
9.19740180838631	28\\
9.50735226598341	28\\
9.50735226598341	29\\
9.66511723318262	29\\
9.66511723318262	30\\
9.75798091743764	30\\
9.75798091743764	31\\
10.1433352935193	31\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.246540956838359	0\\
0.246540956838359	1\\
0.374498261819681	1\\
0.374498261819681	2\\
0.691701688470552	2\\
0.691701688470552	3\\
0.711456832847787	3\\
0.711456832847787	4\\
1.43884776124158	4\\
1.43884776124158	5\\
1.87097222319908	5\\
1.87097222319908	6\\
2.15050765611201	6\\
2.15050765611201	7\\
2.23801776393204	7\\
2.23801776393204	8\\
2.78749251355995	8\\
2.78749251355995	9\\
2.81516374777762	9\\
2.81516374777762	10\\
2.83785099422894	10\\
2.83785099422894	11\\
2.93546212437535	11\\
2.93546212437535	12\\
3.14959260719232	12\\
3.14959260719232	13\\
3.43609406085005	13\\
3.43609406085005	14\\
3.67566749320908	14\\
3.67566749320908	15\\
3.70427452730927	15\\
3.70427452730927	16\\
3.84476206072841	16\\
3.84476206072841	17\\
3.86112455150712	17\\
3.86112455150712	18\\
4.01294418320472	18\\
4.01294418320472	19\\
4.35464508766579	19\\
4.35464508766579	20\\
4.87540553431815	20\\
4.87540553431815	21\\
4.96370406115836	21\\
4.96370406115836	22\\
5.23578434053073	22\\
5.23578434053073	23\\
5.33691166537579	23\\
5.33691166537579	24\\
5.35267749721138	24\\
5.35267749721138	25\\
6.25491511296655	25\\
6.25491511296655	26\\
6.91992355118139	26\\
6.91992355118139	27\\
7.17191499400661	27\\
7.17191499400661	28\\
7.44302941331708	28\\
7.44302941331708	29\\
7.66128853357022	29\\
7.66128853357022	30\\
7.84722907359935	30\\
7.84722907359935	31\\
8.05059005493543	31\\
8.05059005493543	32\\
8.5899354420358	32\\
8.5899354420358	33\\
8.84381437925538	33\\
8.84381437925538	34\\
9.33478058798528	34\\
9.33478058798528	35\\
9.70103862915401	35\\
9.70103862915401	36\\
9.82207985046855	36\\
9.82207985046855	37\\
10.5255744066071	37\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.277462869337562	0\\
0.277462869337562	1\\
0.392287294024229	1\\
0.392287294024229	2\\
0.687396021312502	2\\
0.687396021312502	3\\
0.832974552794113	3\\
0.832974552794113	4\\
1.0141716170094	4\\
1.0141716170094	5\\
1.12111186618333	5\\
1.12111186618333	6\\
1.15835144957489	6\\
1.15835144957489	7\\
1.43579402114295	7\\
1.43579402114295	8\\
1.46302780329808	8\\
1.46302780329808	9\\
1.55773114355139	9\\
1.55773114355139	10\\
1.75022313914955	10\\
1.75022313914955	11\\
1.79846214802521	11\\
1.79846214802521	12\\
1.97781271767527	12\\
1.97781271767527	13\\
2.06345005812853	13\\
2.06345005812853	14\\
2.0921172396351	14\\
2.0921172396351	15\\
2.33198263792916	15\\
2.33198263792916	16\\
2.49173658736891	16\\
2.49173658736891	17\\
2.68528845410957	17\\
2.68528845410957	18\\
3.14596127985456	18\\
3.14596127985456	19\\
3.63738105640444	19\\
3.63738105640444	20\\
4.1357965186987	20\\
4.1357965186987	21\\
4.16552918247071	21\\
4.16552918247071	22\\
4.18968948604663	22\\
4.18968948604663	23\\
4.4251090896318	23\\
4.4251090896318	24\\
4.45177900525592	24\\
4.45177900525592	25\\
4.46499511181251	25\\
4.46499511181251	26\\
4.52367954322675	26\\
4.52367954322675	27\\
4.83175424031067	27\\
4.83175424031067	28\\
4.91149538144447	28\\
4.91149538144447	29\\
5.19382993580209	29\\
5.19382993580209	30\\
5.22579670621245	30\\
5.22579670621245	31\\
5.24275131253025	31\\
5.24275131253025	32\\
5.24550899510424	32\\
5.24550899510424	33\\
5.30901764524012	33\\
5.30901764524012	34\\
5.60745677944313	34\\
5.60745677944313	35\\
5.65022210080119	35\\
5.65022210080119	36\\
5.96747705122409	36\\
5.96747705122409	37\\
6.42166077835935	37\\
6.42166077835935	38\\
6.82879305986918	38\\
6.82879305986918	39\\
7.12544411842504	39\\
7.12544411842504	40\\
7.24141389915676	40\\
7.24141389915676	41\\
7.28657840628871	41\\
7.28657840628871	42\\
7.58119174829193	42\\
7.58119174829193	43\\
7.70616981483008	43\\
7.70616981483008	44\\
7.73274946072995	44\\
7.73274946072995	45\\
7.89595549773437	45\\
7.89595549773437	46\\
8.56865644870225	46\\
8.56865644870225	47\\
8.70069101773182	47\\
8.70069101773182	48\\
8.71780169603597	48\\
8.71780169603597	49\\
8.91138206066373	49\\
8.91138206066373	50\\
9.13807121746632	50\\
9.13807121746632	51\\
9.2944572472233	51\\
9.2944572472233	52\\
9.42666026232258	52\\
9.42666026232258	53\\
9.97072080205992	53\\
9.97072080205992	54\\
10.1265797805781	54\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.319368326253979	0\\
0.319368326253979	1\\
0.415991296755294	1\\
0.415991296755294	2\\
0.558209828551767	2\\
0.558209828551767	3\\
0.683559779080582	3\\
0.683559779080582	4\\
0.734450223246263	4\\
0.734450223246263	5\\
0.874925142102306	5\\
0.874925142102306	6\\
1.14766383314068	6\\
1.14766383314068	7\\
1.64195300460378	7\\
1.64195300460378	8\\
2.19875201544535	8\\
2.19875201544535	9\\
2.41918331648839	9\\
2.41918331648839	10\\
2.66774396564645	10\\
2.66774396564645	11\\
2.94002147767357	11\\
2.94002147767357	12\\
3.00530082321266	12\\
3.00530082321266	13\\
3.12053222388268	13\\
3.12053222388268	14\\
3.13343870580759	14\\
3.13343870580759	15\\
3.57991853080702	15\\
3.57991853080702	16\\
4.01726251603286	16\\
4.01726251603286	17\\
4.22984095001446	17\\
4.22984095001446	18\\
4.25512954168165	18\\
4.25512954168165	19\\
4.30897489764566	19\\
4.30897489764566	20\\
4.48062386922445	20\\
4.48062386922445	21\\
4.48805453902435	21\\
4.48805453902435	22\\
4.88169065906783	22\\
4.88169065906783	23\\
4.96217312984891	23\\
4.96217312984891	24\\
4.98629747572777	24\\
4.98629747572777	25\\
5.01071389251853	25\\
5.01071389251853	26\\
5.41000613279449	26\\
5.41000613279449	27\\
5.74710863744892	27\\
5.74710863744892	28\\
5.76109103557699	28\\
5.76109103557699	29\\
5.76851666962204	29\\
5.76851666962204	30\\
5.92945593484151	30\\
5.92945593484151	31\\
6.41139109449614	31\\
6.41139109449614	32\\
6.44322055679398	32\\
6.44322055679398	33\\
6.45150478596956	33\\
6.45150478596956	34\\
6.88851570558753	34\\
6.88851570558753	35\\
7.9834373553219	35\\
7.9834373553219	36\\
8.09914598347274	36\\
8.09914598347274	37\\
8.1120687302608	37\\
8.1120687302608	38\\
8.32340371524322	38\\
8.32340371524322	39\\
8.61928589707036	39\\
8.61928589707036	40\\
8.78138642934613	40\\
8.78138642934613	41\\
8.97555152422176	41\\
8.97555152422176	42\\
9.2439516627645	42\\
9.2439516627645	43\\
9.28458575964118	43\\
9.28458575964118	44\\
9.30624730517314	44\\
9.30624730517314	45\\
9.6526959511518	45\\
9.6526959511518	46\\
10.4388646098702	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.126206385568928	0\\
0.126206385568928	1\\
0.240161865952651	1\\
0.240161865952651	2\\
0.592946444094572	2\\
0.592946444094572	3\\
1.20540761997657	3\\
1.20540761997657	4\\
1.65604681354542	4\\
1.65604681354542	5\\
1.91794945430404	5\\
1.91794945430404	6\\
2.18810018683078	6\\
2.18810018683078	7\\
2.76690548093225	7\\
2.76690548093225	8\\
3.00464460223771	8\\
3.00464460223771	9\\
3.0595044693818	9\\
3.0595044693818	10\\
3.40784699509844	10\\
3.40784699509844	11\\
4.13465460805411	11\\
4.13465460805411	12\\
4.34171138702719	12\\
4.34171138702719	13\\
4.66553153019871	13\\
4.66553153019871	14\\
4.76504423183549	14\\
4.76504423183549	15\\
4.99261319797157	15\\
4.99261319797157	16\\
5.00255331140705	16\\
5.00255331140705	17\\
5.06633968958654	17\\
5.06633968958654	18\\
5.14308055160225	18\\
5.14308055160225	19\\
5.81576734710255	19\\
5.81576734710255	20\\
6.08536976664094	20\\
6.08536976664094	21\\
6.24712050418005	21\\
6.24712050418005	22\\
6.27056144096699	22\\
6.27056144096699	23\\
6.28180611807788	23\\
6.28180611807788	24\\
7.58143975335327	24\\
7.58143975335327	25\\
7.6925045673316	25\\
7.6925045673316	26\\
7.711334508843	26\\
7.711334508843	27\\
7.79291934499449	27\\
7.79291934499449	28\\
7.84671321706686	28\\
7.84671321706686	29\\
8.29877216089545	29\\
8.29877216089545	30\\
8.5397479146909	30\\
8.5397479146909	31\\
9.26670526988281	31\\
9.26670526988281	32\\
9.54197017081583	32\\
9.54197017081583	33\\
9.57630006834022	33\\
9.57630006834022	34\\
9.70635974275536	34\\
9.70635974275536	35\\
9.71443367534194	35\\
9.71443367534194	36\\
10.5001251932781	36\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.15840653942989	0\\
0.15840653942989	1\\
0.255575210710667	1\\
0.255575210710667	2\\
1.48915256183205	2\\
1.48915256183205	3\\
1.65096875635968	3\\
1.65096875635968	4\\
2.29812428362052	4\\
2.29812428362052	5\\
2.41611672571008	5\\
2.41611672571008	6\\
2.46077906169541	6\\
2.46077906169541	7\\
2.6172026633817	7\\
2.6172026633817	8\\
2.65456205924714	8\\
2.65456205924714	9\\
2.76494758135655	9\\
2.76494758135655	10\\
3.00272355458499	10\\
3.00272355458499	11\\
3.03449610233972	11\\
3.03449610233972	12\\
3.19708546178508	12\\
3.19708546178508	13\\
3.25496400534243	13\\
3.25496400534243	14\\
3.32096104603718	14\\
3.32096104603718	15\\
3.49723062149751	15\\
3.49723062149751	16\\
3.64509271643222	16\\
3.64509271643222	17\\
3.74401112907246	17\\
3.74401112907246	18\\
3.7696210194042	18\\
3.7696210194042	19\\
4.14672222118918	19\\
4.14672222118918	20\\
4.14786258189073	21\\
4.6332507812854	21\\
4.6332507812854	22\\
5.06393451743235	22\\
5.06393451743235	23\\
5.96785952912796	23\\
5.96785952912796	24\\
6.35905809953316	24\\
6.35905809953316	25\\
6.41879628500436	25\\
6.41879628500436	26\\
6.49076916860612	26\\
6.49076916860612	27\\
6.51698276638858	27\\
6.51698276638858	28\\
6.59789316171722	28\\
6.59789316171722	29\\
6.74167244856734	29\\
6.74167244856734	30\\
7.092653134557	30\\
7.092653134557	31\\
7.15151361064967	31\\
7.15151361064967	32\\
7.20321270381996	32\\
7.20321270381996	33\\
7.43999920032514	33\\
7.43999920032514	34\\
7.62833878132722	34\\
7.62833878132722	35\\
7.76486830791797	35\\
7.76486830791797	36\\
8.45149831098382	36\\
8.45149831098382	37\\
8.51612141796976	37\\
8.51612141796976	38\\
8.65172177887184	38\\
8.65172177887184	39\\
9.50423364572321	39\\
9.50423364572321	40\\
9.80997386579423	40\\
9.80997386579423	41\\
10.0505693889165	41\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.06253165996322	0\\
0.06253165996322	1\\
0.358918149362339	1\\
0.358918149362339	2\\
0.39138688950969	2\\
0.39138688950969	3\\
0.969618629578903	3\\
0.969618629578903	4\\
1.52809795222956	4\\
1.52809795222956	5\\
1.53225082540673	5\\
1.53225082540673	6\\
1.62052842932098	6\\
1.62052842932098	7\\
1.68547281017851	7\\
1.68547281017851	8\\
1.69845762009836	8\\
1.69845762009836	9\\
2.00064615839833	9\\
2.00064615839833	10\\
2.05208703819862	10\\
2.05208703819862	11\\
2.26352463455739	11\\
2.26352463455739	12\\
2.31767322951508	12\\
2.31767322951508	13\\
2.37014563050311	13\\
2.37014563050311	14\\
3.13791103038967	14\\
3.13791103038967	15\\
3.58491463084943	15\\
3.58491463084943	16\\
3.81543164575976	16\\
3.81543164575976	17\\
3.95583209549025	17\\
3.95583209549025	18\\
3.97402146501238	18\\
3.97402146501238	19\\
4.22478779768462	19\\
4.22478779768462	20\\
5.0348044297896	20\\
5.0348044297896	21\\
5.06880099096303	21\\
5.06880099096303	22\\
5.14666178092359	22\\
5.14666178092359	23\\
5.22994838816551	23\\
5.22994838816551	24\\
5.43072822470306	24\\
5.43072822470306	25\\
5.44838639062966	25\\
5.44838639062966	26\\
5.87194061739852	26\\
5.87194061739852	27\\
5.97653791831907	27\\
5.97653791831907	28\\
5.99805351795339	28\\
5.99805351795339	29\\
7.07567065136124	29\\
7.07567065136124	30\\
7.23144888688387	30\\
7.23144888688387	31\\
7.27432024479379	31\\
7.27432024479379	32\\
7.53580054601969	32\\
7.53580054601969	33\\
7.7132173881465	33\\
7.7132173881465	34\\
7.71477058093657	35\\
7.81461591670826	35\\
7.81461591670826	36\\
8.43767382301206	36\\
8.43767382301206	37\\
8.57722019363796	37\\
8.57722019363796	38\\
8.66894941764428	38\\
8.66894941764428	39\\
8.72065621221485	39\\
8.72065621221485	40\\
9.44716888473573	40\\
9.44716888473573	41\\
9.6213903643104	41\\
9.6213903643104	42\\
9.79252366412125	42\\
9.79252366412125	43\\
10.1418304616158	43\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0112409998826521	0\\
0.0112409998826521	1\\
0.667689661773487	1\\
0.667689661773487	2\\
0.69665113249669	2\\
0.69665113249669	3\\
1.00199289705199	3\\
1.00199289705199	4\\
1.10631910271273	4\\
1.10631910271273	5\\
1.12171015762936	5\\
1.12171015762936	6\\
1.18388637472901	6\\
1.18388637472901	7\\
1.20617674374547	7\\
1.20617674374547	8\\
1.28733409920522	8\\
1.28733409920522	9\\
1.37799996988293	9\\
1.37799996988293	10\\
1.50416448186703	10\\
1.50416448186703	11\\
1.56883282717337	11\\
1.56883282717337	12\\
2.08616462054977	12\\
2.08616462054977	13\\
2.4094169845573	13\\
2.4094169845573	14\\
2.6236713061961	14\\
2.6236713061961	15\\
3.28311368529091	15\\
3.28311368529091	16\\
3.69366318557428	16\\
3.69366318557428	17\\
3.76593740078643	17\\
3.76593740078643	18\\
3.98061535061265	18\\
3.98061535061265	19\\
4.19572230270349	19\\
4.19572230270349	20\\
4.26943096043065	20\\
4.26943096043065	21\\
4.46276761042655	21\\
4.46276761042655	22\\
4.48289837827549	22\\
4.48289837827549	23\\
4.77309125504152	23\\
4.77309125504152	24\\
4.83844252978383	24\\
4.83844252978383	25\\
4.9136614368089	25\\
4.9136614368089	26\\
4.92761154362393	26\\
4.92761154362393	27\\
5.22131896281986	27\\
5.22131896281986	28\\
5.23027142765557	28\\
5.23027142765557	29\\
5.44760587644056	29\\
5.44760587644056	30\\
6.59643049604337	30\\
6.59643049604337	31\\
6.87191387347793	31\\
6.87191387347793	32\\
7.26645675920413	32\\
7.26645675920413	33\\
7.40988576795798	33\\
7.40988576795798	34\\
8.21534232184732	34\\
8.21534232184732	35\\
8.64846805670282	35\\
8.64846805670282	36\\
8.65947031472152	36\\
8.65947031472152	37\\
8.78093308134606	37\\
8.78093308134606	38\\
8.90019821198544	38\\
8.90019821198544	39\\
9.02198338383538	39\\
9.02198338383538	40\\
9.09633245148011	40\\
9.09633245148011	41\\
9.37884521858579	41\\
9.37884521858579	42\\
9.45160865657358	42\\
9.45160865657358	43\\
9.48523308111094	43\\
9.48523308111094	44\\
9.62646001399055	44\\
9.62646001399055	45\\
10.0797553814882	45\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0700345804489899	0\\
0.0700345804489899	1\\
0.148584035411893	1\\
0.148584035411893	2\\
0.168224273749033	2\\
0.168224273749033	3\\
0.740822645687096	3\\
0.740822645687096	4\\
0.824967312352541	4\\
0.824967312352541	5\\
1.37565392352292	5\\
1.37565392352292	6\\
1.74037338637228	6\\
1.74037338637228	7\\
1.75635549012355	7\\
1.75635549012355	8\\
1.79147848690803	8\\
1.79147848690803	9\\
1.79731806937975	9\\
1.79731806937975	10\\
2.03858531490192	10\\
2.03858531490192	11\\
2.22666378154839	11\\
2.22666378154839	12\\
2.24180744736424	12\\
2.24180744736424	13\\
2.25679954112874	13\\
2.25679954112874	14\\
2.76026980314681	14\\
2.76026980314681	15\\
3.52514644771956	15\\
3.52514644771956	16\\
3.90170403628513	16\\
3.90170403628513	17\\
4.05016193503496	17\\
4.05016193503496	18\\
4.67811628840211	18\\
4.67811628840211	19\\
4.7415557346668	19\\
4.7415557346668	20\\
4.85227942291361	20\\
4.85227942291361	21\\
5.08140067843844	21\\
5.08140067843844	22\\
5.19802810840186	22\\
5.19802810840186	23\\
5.2115993872431	23\\
5.2115993872431	24\\
5.75584399904823	24\\
5.75584399904823	25\\
5.84786403696009	25\\
5.84786403696009	26\\
5.89928343174453	26\\
5.89928343174453	27\\
5.91833827998374	27\\
5.91833827998374	28\\
6.29587585034395	28\\
6.29587585034395	29\\
6.35551963653364	29\\
6.35551963653364	30\\
6.46934881945273	30\\
6.46934881945273	31\\
6.58853645152593	31\\
6.58853645152593	32\\
6.66847549875387	32\\
6.66847549875387	33\\
7.42621484128114	33\\
7.42621484128114	34\\
7.60602629788242	34\\
7.60602629788242	35\\
8.32216365502106	35\\
8.32216365502106	36\\
8.3375910986413	36\\
8.3375910986413	37\\
8.36244579656491	37\\
8.36244579656491	38\\
8.42771707992682	38\\
8.42771707992682	39\\
8.50936741581836	39\\
8.50936741581836	40\\
8.69181174199567	40\\
8.69181174199567	41\\
8.80169870624583	41\\
8.80169870624583	42\\
8.88610276877197	42\\
8.88610276877197	43\\
9.51398890591452	43\\
9.51398890591452	44\\
9.52817868177746	44\\
9.52817868177746	45\\
9.57011357148572	45\\
9.57011357148572	46\\
10.1593553574431	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.127558009688464	0\\
0.127558009688464	1\\
0.229890349264231	1\\
0.229890349264231	2\\
0.724113549723697	2\\
0.724113549723697	3\\
1.14802257376931	3\\
1.14802257376931	4\\
1.17928817183049	4\\
1.17928817183049	5\\
1.38542209266437	5\\
1.38542209266437	6\\
1.54502933885608	6\\
1.54502933885608	7\\
1.63655438648313	7\\
1.63655438648313	8\\
1.72244974025169	8\\
1.72244974025169	9\\
1.98571931224983	9\\
1.98571931224983	10\\
2.18977605883387	10\\
2.18977605883387	11\\
2.44207500088952	11\\
2.44207500088952	12\\
2.77004225227654	12\\
2.77004225227654	13\\
2.79958767679935	13\\
2.79958767679935	14\\
2.94670153191247	14\\
2.94670153191247	15\\
3.01825514093392	15\\
3.01825514093392	16\\
3.07688229343758	16\\
3.07688229343758	17\\
3.16691145931274	17\\
3.16691145931274	18\\
3.17916971746313	18\\
3.17916971746313	19\\
3.28797829049199	19\\
3.28797829049199	20\\
3.41061826779636	20\\
3.41061826779636	21\\
3.57886034776786	21\\
3.57886034776786	22\\
4.00955701653544	22\\
4.00955701653544	23\\
4.05013325537107	23\\
4.05013325537107	24\\
4.12601473309385	24\\
4.12601473309385	25\\
4.63506204569654	25\\
4.63506204569654	26\\
4.71126071905937	26\\
4.71126071905937	27\\
5.232332503255	27\\
5.232332503255	28\\
5.54196264662606	28\\
5.54196264662606	29\\
5.74906884843501	29\\
5.74906884843501	30\\
6.07557283744434	30\\
6.07557283744434	31\\
6.38437457563039	31\\
6.38437457563039	32\\
6.47427871150428	32\\
6.47427871150428	33\\
6.48595321658624	33\\
6.48595321658624	34\\
6.54618814482205	34\\
6.54618814482205	35\\
7.00335037987183	35\\
7.00335037987183	36\\
7.1663658624774	36\\
7.1663658624774	37\\
7.84610275951005	37\\
7.84610275951005	38\\
7.87197219992817	38\\
7.87197219992817	39\\
8.18969093959793	39\\
8.18969093959793	40\\
8.37641665499463	40\\
8.37641665499463	41\\
8.9045828410287	41\\
8.9045828410287	42\\
9.36848610195465	42\\
9.36848610195465	43\\
9.53078780453708	43\\
9.53078780453708	44\\
9.92046063648882	44\\
9.92046063648882	45\\
9.94852176649324	45\\
9.94852176649324	46\\
10.2439742563674	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0821063541485145	0\\
0.0821063541485145	1\\
0.293467918174251	1\\
0.293467918174251	2\\
0.498355988717826	2\\
0.498355988717826	3\\
1.08471046838788	3\\
1.08471046838788	4\\
1.17427914298428	4\\
1.17427914298428	5\\
1.29219859940549	5\\
1.29219859940549	6\\
1.75908568909648	6\\
1.75908568909648	7\\
1.85350095984308	7\\
1.85350095984308	8\\
1.9783934985877	8\\
1.9783934985877	9\\
2.20744087963644	9\\
2.20744087963644	10\\
2.26460754125131	10\\
2.26460754125131	11\\
2.47726959687984	11\\
2.47726959687984	12\\
2.54674463833955	12\\
2.54674463833955	13\\
2.92097266465388	13\\
2.92097266465388	14\\
3.54420261394522	14\\
3.54420261394522	15\\
3.57735706487964	15\\
3.57735706487964	16\\
3.65775036378808	16\\
3.65775036378808	17\\
3.79982649727654	17\\
3.79982649727654	18\\
4.14463795773642	18\\
4.14463795773642	19\\
4.7392547809575	19\\
4.7392547809575	20\\
4.78007698319037	20\\
4.78007698319037	21\\
5.34742320791903	21\\
5.34742320791903	22\\
6.00514095824074	22\\
6.00514095824074	23\\
6.10367641461487	23\\
6.10367641461487	24\\
6.25938612878178	24\\
6.25938612878178	25\\
7.64045368320477	25\\
7.64045368320477	26\\
8.11303502325403	26\\
8.11303502325403	27\\
8.16349613029298	27\\
8.16349613029298	28\\
8.48950393761125	28\\
8.48950393761125	29\\
8.56825496406809	29\\
8.56825496406809	30\\
9.25759580048	30\\
9.25759580048	31\\
9.33221631926243	31\\
9.33221631926243	32\\
9.63102118173532	32\\
9.63102118173532	33\\
9.72703077258198	33\\
9.72703077258198	34\\
9.81948788659503	34\\
9.81948788659503	35\\
10.0183324673052	35\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.188180547244912	0\\
0.188180547244912	1\\
0.220982634841732	1\\
0.220982634841732	2\\
0.384625604907257	2\\
0.384625604907257	3\\
0.602420565915025	3\\
0.602420565915025	4\\
0.625860114928763	4\\
0.625860114928763	5\\
0.702349676313652	5\\
0.702349676313652	6\\
0.892347222863137	6\\
0.892347222863137	7\\
1.10280636517264	7\\
1.10280636517264	8\\
1.16928605414009	8\\
1.16928605414009	9\\
1.69402688476864	9\\
1.69402688476864	10\\
2.02960012056268	10\\
2.02960012056268	11\\
2.16184543973379	11\\
2.16184543973379	12\\
2.25880763559314	12\\
2.25880763559314	13\\
2.51153238229139	13\\
2.51153238229139	14\\
2.57789903346314	14\\
2.57789903346314	15\\
2.82124945863843	15\\
2.82124945863843	16\\
2.83067333293829	16\\
2.83067333293829	17\\
2.84220951449913	17\\
2.84220951449913	18\\
2.92932896032905	18\\
2.92932896032905	19\\
2.93155331591805	19\\
2.93155331591805	20\\
2.96293121893176	20\\
2.96293121893176	21\\
3.40406665110981	21\\
3.40406665110981	22\\
3.56170232387775	22\\
3.56170232387775	23\\
3.80306076228531	23\\
3.80306076228531	24\\
3.87179727641428	24\\
3.87179727641428	25\\
3.9409123645407	25\\
3.9409123645407	26\\
5.00814910922936	26\\
5.00814910922936	27\\
5.25200773479338	27\\
5.25200773479338	28\\
5.43946744559766	28\\
5.43946744559766	29\\
5.53003465916801	29\\
5.53003465916801	30\\
5.54011055969542	30\\
5.54011055969542	31\\
5.88630345263451	31\\
5.88630345263451	32\\
6.16837276196321	32\\
6.16837276196321	33\\
6.17864342577832	33\\
6.17864342577832	34\\
6.48316022867262	34\\
6.48316022867262	35\\
7.04484814848782	35\\
7.04484814848782	36\\
7.11127846819853	36\\
7.11127846819853	37\\
7.20679335491316	37\\
7.20679335491316	38\\
7.60233705140795	38\\
7.60233705140795	39\\
7.69819622599099	39\\
7.69819622599099	40\\
7.72989545071156	40\\
7.72989545071156	41\\
7.83585212112323	41\\
7.83585212112323	42\\
7.85965056897754	42\\
7.85965056897754	43\\
7.87062963443408	43\\
7.87062963443408	44\\
7.91864505681434	44\\
7.91864505681434	45\\
8.02157100733769	45\\
8.02157100733769	46\\
8.0984991316159	46\\
8.0984991316159	47\\
8.13379972941045	47\\
8.13379972941045	48\\
8.32560099004713	48\\
8.32560099004713	49\\
8.7477514756589	49\\
8.7477514756589	50\\
8.80342503503899	50\\
8.80342503503899	51\\
9.03743424955142	51\\
9.03743424955142	52\\
9.53438286254121	52\\
9.53438286254121	53\\
9.71047908106348	53\\
9.71047908106348	54\\
9.94007950819895	54\\
9.94007950819895	55\\
10.2383571438088	55\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.19303615436047	0\\
0.19303615436047	1\\
0.498778999219397	1\\
0.498778999219397	2\\
0.780713939759032	2\\
0.780713939759032	3\\
0.786283918479185	3\\
0.786283918479185	4\\
1.27080584386934	4\\
1.27080584386934	5\\
1.43757953140075	5\\
1.43757953140075	6\\
1.7739554421455	6\\
1.7739554421455	7\\
1.79497868044412	7\\
1.79497868044412	8\\
1.85912627399645	8\\
1.85912627399645	9\\
2.03742179754531	9\\
2.03742179754531	10\\
2.0718905628663	10\\
2.0718905628663	11\\
2.2210914051502	11\\
2.2210914051502	12\\
3.01645127427766	12\\
3.01645127427766	13\\
3.11566074014674	13\\
3.11566074014674	14\\
3.22505319833578	14\\
3.22505319833578	15\\
3.28529521128752	15\\
3.28529521128752	16\\
3.7200292791011	16\\
3.7200292791011	17\\
3.73310599080578	17\\
3.73310599080578	18\\
3.94408759731452	18\\
3.94408759731452	19\\
4.10487145970365	19\\
4.10487145970365	20\\
4.31032925545321	20\\
4.31032925545321	21\\
4.31155844679764	22\\
4.61361620109662	22\\
4.61361620109662	23\\
4.66598058927181	23\\
4.66598058927181	24\\
4.67630658903242	24\\
4.67630658903242	25\\
4.83156669203382	25\\
4.83156669203382	26\\
4.98380573721337	26\\
4.98380573721337	27\\
5.40826889502375	27\\
5.40826889502375	28\\
5.50158801967341	28\\
5.50158801967341	29\\
5.59478127880036	29\\
5.59478127880036	30\\
5.65865719359951	30\\
5.65865719359951	31\\
5.69559085979719	31\\
5.69559085979719	32\\
5.69576495802386	33\\
5.78392468374538	33\\
5.78392468374538	34\\
5.8470610397575	34\\
5.8470610397575	35\\
5.89542487651106	35\\
5.89542487651106	36\\
6.29254733480625	36\\
6.29254733480625	37\\
6.49583810850891	37\\
6.49583810850891	38\\
6.71767427207551	38\\
6.71767427207551	39\\
6.77806114466718	39\\
6.77806114466718	40\\
6.78692605315188	40\\
6.78692605315188	41\\
7.20153355036216	41\\
7.20153355036216	42\\
7.22188080687406	42\\
7.22188080687406	43\\
7.29459713797702	43\\
7.29459713797702	44\\
7.41511275853676	44\\
7.41511275853676	45\\
7.81298875482402	45\\
7.81298875482402	46\\
7.93060109974819	46\\
7.93060109974819	47\\
7.94070364624433	47\\
7.94070364624433	48\\
8.10675984712289	48\\
8.10675984712289	49\\
8.22713757438521	49\\
8.22713757438521	50\\
8.2540335628287	50\\
8.2540335628287	51\\
8.36039694828433	51\\
8.36039694828433	52\\
8.44830508934484	52\\
8.44830508934484	53\\
8.77516537062559	53\\
8.77516537062559	54\\
8.80667471635599	54\\
8.80667471635599	55\\
8.95554516049151	55\\
8.95554516049151	56\\
9.05600386617638	56\\
9.05600386617638	57\\
9.48573037450141	57\\
9.48573037450141	58\\
9.6881785599836	58\\
9.6881785599836	59\\
9.95791859053292	59\\
9.95791859053292	60\\
10.0882843675208	60\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.290435762036822	0\\
0.290435762036822	1\\
0.413434969579782	1\\
0.413434969579782	2\\
0.715445159739531	2\\
0.715445159739531	3\\
0.826543394930674	3\\
0.826543394930674	4\\
1.05717042890466	4\\
1.05717042890466	5\\
1.35658528442907	5\\
1.35658528442907	6\\
1.93991675403537	6\\
1.93991675403537	7\\
2.00796534439469	7\\
2.00796534439469	8\\
2.20307532674359	8\\
2.20307532674359	9\\
2.65992635796007	9\\
2.65992635796007	10\\
3.29389324075927	10\\
3.29389324075927	11\\
3.32698923989057	11\\
3.32698923989057	12\\
3.59521797473116	12\\
3.59521797473116	13\\
3.72927655895572	13\\
3.72927655895572	14\\
3.89403953872014	14\\
3.89403953872014	15\\
3.93325147764867	15\\
3.93325147764867	16\\
4.08684766574877	16\\
4.08684766574877	17\\
4.28084136316174	17\\
4.28084136316174	18\\
4.845748774725	18\\
4.845748774725	19\\
5.11917212752991	19\\
5.11917212752991	20\\
5.15947816005282	20\\
5.15947816005282	21\\
5.17959445596684	21\\
5.17959445596684	22\\
5.60945053759488	22\\
5.60945053759488	23\\
5.96251777392919	23\\
5.96251777392919	24\\
6.07782196147522	24\\
6.07782196147522	25\\
6.09598821408201	25\\
6.09598821408201	26\\
6.62297038025829	26\\
6.62297038025829	27\\
6.65540933361334	27\\
6.65540933361334	28\\
7.45930494254429	28\\
7.45930494254429	29\\
7.78887493510462	29\\
7.78887493510462	30\\
8.0401612714654	30\\
8.0401612714654	31\\
8.05932720547531	31\\
8.05932720547531	32\\
8.23665561461177	32\\
8.23665561461177	33\\
8.27984636528876	33\\
8.27984636528876	34\\
8.92216516690964	34\\
8.92216516690964	35\\
8.97465408320382	35\\
8.97465408320382	36\\
9.19732364202778	36\\
9.19732364202778	37\\
9.21179165961326	37\\
9.21179165961326	38\\
9.23478254463236	38\\
9.23478254463236	39\\
9.41988489714466	39\\
9.41988489714466	40\\
9.55959469494146	40\\
9.55959469494146	41\\
9.57869949450799	41\\
9.57869949450799	42\\
10.0783695264799	42\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.384298488512549	0\\
0.384298488512549	1\\
0.893977863546304	1\\
0.893977863546304	2\\
0.937553580370626	2\\
0.937553580370626	3\\
1.62591571010925	3\\
1.62591571010925	4\\
1.71676372580952	4\\
1.71676372580952	5\\
1.79401604632808	5\\
1.79401604632808	6\\
1.82306529314865	6\\
1.82306529314865	7\\
1.93619682825	7\\
1.93619682825	8\\
1.96036239894707	8\\
1.96036239894707	9\\
1.98012830414842	9\\
1.98012830414842	10\\
2.1293692020208	10\\
2.1293692020208	11\\
2.14599162752198	11\\
2.14599162752198	12\\
2.32759512717861	12\\
2.32759512717861	13\\
2.41045076527241	13\\
2.41045076527241	14\\
2.51046396743509	14\\
2.51046396743509	15\\
2.53220027430525	15\\
2.53220027430525	16\\
2.58830810374183	16\\
2.58830810374183	17\\
2.60921839555861	17\\
2.60921839555861	18\\
2.96035209727796	18\\
2.96035209727796	19\\
3.0773707560957	19\\
3.0773707560957	20\\
3.1014826376866	20\\
3.1014826376866	21\\
3.19259319491933	21\\
3.19259319491933	22\\
3.20810721196295	22\\
3.20810721196295	23\\
3.83626019277677	23\\
3.83626019277677	24\\
3.9762880898603	24\\
3.9762880898603	25\\
3.99399351149471	25\\
3.99399351149471	26\\
4.08503330412227	26\\
4.08503330412227	27\\
4.33622729661214	27\\
4.33622729661214	28\\
4.34925219392652	28\\
4.34925219392652	29\\
4.40732845385614	29\\
4.40732845385614	30\\
4.52846271209024	30\\
4.52846271209024	31\\
5.19329564938259	31\\
5.19329564938259	32\\
5.30721637611705	32\\
5.30721637611705	33\\
5.47320732604329	33\\
5.47320732604329	34\\
5.54265819823959	34\\
5.54265819823959	35\\
5.65245329797258	35\\
5.65245329797258	36\\
5.72161900383204	36\\
5.72161900383204	37\\
5.86964662876333	37\\
5.86964662876333	38\\
6.2638824404654	38\\
6.2638824404654	39\\
6.70627902018382	39\\
6.70627902018382	40\\
7.08263671623596	40\\
7.08263671623596	41\\
7.10060060919745	41\\
7.10060060919745	42\\
7.27309769676499	42\\
7.27309769676499	43\\
7.33493417234541	43\\
7.33493417234541	44\\
7.44875287964852	44\\
7.44875287964852	45\\
7.45702503167615	45\\
7.45702503167615	46\\
7.70154254422262	46\\
7.70154254422262	47\\
7.82503995218758	47\\
7.82503995218758	48\\
7.84400810810539	48\\
7.84400810810539	49\\
7.85960230211491	49\\
7.85960230211491	50\\
8.09038483559626	50\\
8.09038483559626	51\\
8.39285754686324	51\\
8.39285754686324	52\\
8.66431291953399	52\\
8.66431291953399	53\\
8.68505326174665	53\\
8.68505326174665	54\\
8.89998616872636	54\\
8.89998616872636	55\\
9.15222842583004	55\\
9.15222842583004	56\\
9.20857256685521	56\\
9.20857256685521	57\\
9.23465501796399	57\\
9.23465501796399	58\\
9.51790548296866	58\\
9.51790548296866	59\\
9.9191625572658	59\\
9.9191625572658	60\\
9.97926723160446	60\\
9.97926723160446	61\\
10.1410401238029	61\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0290761444825449	0\\
0.0290761444825449	1\\
0.79912104466726	1\\
0.79912104466726	2\\
0.925953802025283	2\\
0.925953802025283	3\\
1.01831361976696	3\\
1.01831361976696	4\\
1.10812317756108	4\\
1.10812317756108	5\\
1.15432179312773	5\\
1.15432179312773	6\\
1.3142633336937	6\\
1.3142633336937	7\\
2.2913115964753	7\\
2.2913115964753	8\\
2.52167507361752	8\\
2.52167507361752	9\\
2.6104876032443	9\\
2.6104876032443	10\\
2.67698747718863	10\\
2.67698747718863	11\\
2.70433335718729	11\\
2.70433335718729	12\\
2.83700801901551	12\\
2.83700801901551	13\\
3.15562777338371	13\\
3.15562777338371	14\\
3.6210107854471	14\\
3.6210107854471	15\\
3.63603807667757	15\\
3.63603807667757	16\\
3.82118249984914	16\\
3.82118249984914	17\\
4.7210187243472	17\\
4.7210187243472	18\\
5.0698131075047	18\\
5.0698131075047	19\\
5.29005500185079	19\\
5.29005500185079	20\\
5.40816105657601	20\\
5.40816105657601	21\\
6.11713044973148	21\\
6.11713044973148	22\\
6.27057178931633	22\\
6.27057178931633	23\\
6.35843740644809	23\\
6.35843740644809	24\\
6.36112186792972	24\\
6.36112186792972	25\\
6.71244403911802	25\\
6.71244403911802	26\\
6.81449643662405	26\\
6.81449643662405	27\\
6.99424659000822	27\\
6.99424659000822	28\\
7.0743360103731	28\\
7.0743360103731	29\\
7.29537118743931	29\\
7.29537118743931	30\\
7.38573228974927	30\\
7.38573228974927	31\\
7.46109266707682	31\\
7.46109266707682	32\\
7.58355714454935	32\\
7.58355714454935	33\\
7.81339320484526	33\\
7.81339320484526	34\\
7.89323997375491	34\\
7.89323997375491	35\\
8.31896020183637	35\\
8.31896020183637	36\\
8.34628762120806	36\\
8.34628762120806	37\\
8.59543948123765	37\\
8.59543948123765	38\\
8.81428621749197	38\\
8.81428621749197	39\\
9.13636296481743	39\\
9.13636296481743	40\\
9.24860909508602	40\\
9.24860909508602	41\\
9.37110310347115	41\\
9.37110310347115	42\\
9.46307247493004	42\\
9.46307247493004	43\\
9.64612678547743	43\\
9.64612678547743	44\\
9.70521078851223	44\\
9.70521078851223	45\\
9.74620303836237	45\\
9.74620303836237	46\\
10.1941403639942	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.235343771133103	0\\
0.235343771133103	1\\
0.470866814458937	1\\
0.470866814458937	2\\
1.00810168035711	2\\
1.00810168035711	3\\
1.07132799477461	3\\
1.07132799477461	4\\
1.52746243648852	4\\
1.52746243648852	5\\
1.68587307517291	5\\
1.68587307517291	6\\
1.69299124981099	6\\
1.69299124981099	7\\
1.72446308670402	7\\
1.72446308670402	8\\
1.78660605351868	8\\
1.78660605351868	9\\
1.8919355338658	9\\
1.8919355338658	10\\
2.28054765818589	10\\
2.28054765818589	11\\
2.32585005561701	11\\
2.32585005561701	12\\
2.38946037718279	12\\
2.38946037718279	13\\
2.45278163454211	13\\
2.45278163454211	14\\
2.82102863888181	14\\
2.82102863888181	15\\
2.84329573133105	15\\
2.84329573133105	16\\
3.31091619509555	16\\
3.31091619509555	17\\
3.41320331714923	17\\
3.41320331714923	18\\
3.53871802417006	18\\
3.53871802417006	19\\
3.71797171662733	19\\
3.71797171662733	20\\
4.02298183570932	20\\
4.02298183570932	21\\
4.05084292326147	21\\
4.05084292326147	22\\
4.25584794756727	22\\
4.25584794756727	23\\
4.42017208354987	23\\
4.42017208354987	24\\
4.5798010085925	24\\
4.5798010085925	25\\
4.60797848283229	25\\
4.60797848283229	26\\
4.83480587578828	26\\
4.83480587578828	27\\
4.84298848644405	27\\
4.84298848644405	28\\
4.85107719010507	28\\
4.85107719010507	29\\
5.021427244556	29\\
5.021427244556	30\\
5.23132971524964	30\\
5.23132971524964	31\\
5.53743881209211	31\\
5.53743881209211	32\\
5.54058534769688	32\\
5.54058534769688	33\\
5.6040482543809	33\\
5.6040482543809	34\\
5.64940381058663	34\\
5.64940381058663	35\\
5.74063226916751	35\\
5.74063226916751	36\\
5.77318002871963	36\\
5.77318002871963	37\\
5.8238387627422	37\\
5.8238387627422	38\\
6.08488710668063	38\\
6.08488710668063	39\\
6.41627082510362	39\\
6.41627082510362	40\\
6.48447114894722	40\\
6.48447114894722	41\\
6.49792875532869	41\\
6.49792875532869	42\\
6.63018424774111	42\\
6.63018424774111	43\\
7.77652904001167	43\\
7.77652904001167	44\\
7.97533984717215	44\\
7.97533984717215	45\\
8.17526942516937	45\\
8.17526942516937	46\\
8.31567244952531	46\\
8.31567244952531	47\\
8.32660561925464	47\\
8.32660561925464	48\\
8.41785925588891	48\\
8.41785925588891	49\\
8.89335508585226	49\\
8.89335508585226	50\\
9.04415033562704	50\\
9.04415033562704	51\\
9.1840124597009	51\\
9.1840124597009	52\\
9.35612186851694	52\\
9.35612186851694	53\\
9.36088365690831	53\\
9.36088365690831	54\\
9.73049779954362	54\\
9.73049779954362	55\\
10.0183131655643	55\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.232937316831716	0\\
0.232937316831716	1\\
0.279298476329075	1\\
0.279298476329075	2\\
0.401161579531077	2\\
0.401161579531077	3\\
0.589819940881782	3\\
0.589819940881782	4\\
0.638752791519245	4\\
0.638752791519245	5\\
0.942912704746476	5\\
0.942912704746476	6\\
2.04574373536755	6\\
2.04574373536755	7\\
2.38582958323853	7\\
2.38582958323853	8\\
3.17462512521314	8\\
3.17462512521314	9\\
3.98140659338744	9\\
3.98140659338744	10\\
4.45146573860778	10\\
4.45146573860778	11\\
4.50056772932454	11\\
4.50056772932454	12\\
4.71212576666987	12\\
4.71212576666987	13\\
4.806966824569	13\\
4.806966824569	14\\
4.83453591933769	14\\
4.83453591933769	15\\
4.89929676652368	15\\
4.89929676652368	16\\
4.94202937704215	16\\
4.94202937704215	17\\
5.56368087348379	17\\
5.56368087348379	18\\
5.5763491072609	18\\
5.5763491072609	19\\
6.07138060170723	19\\
6.07138060170723	20\\
6.29470958948937	20\\
6.29470958948937	21\\
6.5825923999943	21\\
6.5825923999943	22\\
6.68551749538143	22\\
6.68551749538143	23\\
6.81941899519123	23\\
6.81941899519123	24\\
7.03371887952156	24\\
7.03371887952156	25\\
7.17702683678396	25\\
7.17702683678396	26\\
7.41770818394234	26\\
7.41770818394234	27\\
7.53125337543881	27\\
7.53125337543881	28\\
7.69396067640746	28\\
7.69396067640746	29\\
8.23195214549739	29\\
8.23195214549739	30\\
8.97947146664303	30\\
8.97947146664303	31\\
9.00536308881047	31\\
9.00536308881047	32\\
9.40606686636238	32\\
9.40606686636238	33\\
9.43778652428956	33\\
9.43778652428956	34\\
9.54764758179421	34\\
9.54764758179421	35\\
9.71095718997511	35\\
9.71095718997511	36\\
9.84444382613326	36\\
9.84444382613326	37\\
10.1874624446059	37\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.635999163442733	0\\
0.635999163442733	1\\
2.16487967963614	1\\
2.16487967963614	2\\
2.25486288071743	2\\
2.25486288071743	3\\
2.3136648833125	3\\
2.3136648833125	4\\
2.4327520957351	4\\
2.4327520957351	5\\
2.65809344081146	5\\
2.65809344081146	6\\
2.89813375966799	6\\
2.89813375966799	7\\
2.97151055649313	7\\
2.97151055649313	8\\
3.03731138284974	8\\
3.03731138284974	9\\
3.26063769029045	9\\
3.26063769029045	10\\
3.74152516013846	10\\
3.74152516013846	11\\
3.87157226658098	11\\
3.87157226658098	12\\
4.29270947648093	12\\
4.29270947648093	13\\
4.37434435708281	13\\
4.37434435708281	14\\
4.5884397304502	14\\
4.5884397304502	15\\
4.77224158491801	15\\
4.77224158491801	16\\
5.29459836565574	16\\
5.29459836565574	17\\
5.29875501157571	17\\
5.29875501157571	18\\
5.76851618983158	18\\
5.76851618983158	19\\
5.86166521588512	19\\
5.86166521588512	20\\
6.11038498986113	20\\
6.11038498986113	21\\
6.51408777135788	21\\
6.51408777135788	22\\
6.70369815765176	22\\
6.70369815765176	23\\
6.72146593775393	23\\
6.72146593775393	24\\
6.90639827123286	24\\
6.90639827123286	25\\
6.92926805647472	25\\
6.92926805647472	26\\
7.0253681279173	26\\
7.0253681279173	27\\
7.13828138576926	27\\
7.13828138576926	28\\
8.28243832172103	28\\
8.28243832172103	29\\
8.47896067275931	29\\
8.47896067275931	30\\
8.67341647379704	30\\
8.67341647379704	31\\
8.96406826109187	31\\
8.96406826109187	32\\
9.08803725982115	32\\
9.08803725982115	33\\
9.17064404283218	33\\
9.17064404283218	34\\
9.37961522134827	34\\
9.37961522134827	35\\
9.6264731707289	35\\
9.6264731707289	36\\
9.99864958465288	36\\
9.99864958465288	37\\
11	37\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.145062220850427	0\\
0.145062220850427	1\\
0.814344857200176	1\\
0.814344857200176	2\\
1.20363677216563	2\\
1.20363677216563	3\\
1.23167069682667	3\\
1.23167069682667	4\\
1.39816813175683	4\\
1.39816813175683	5\\
1.40247243122278	5\\
1.40247243122278	6\\
1.4571496855179	6\\
1.4571496855179	7\\
2.41145391282296	7\\
2.41145391282296	8\\
2.51071073415937	8\\
2.51071073415937	9\\
3.10266248646341	9\\
3.10266248646341	10\\
3.56828253762403	10\\
3.56828253762403	11\\
4.31100256913067	11\\
4.31100256913067	12\\
5.09753525051318	12\\
5.09753525051318	13\\
5.14013103670308	13\\
5.14013103670308	14\\
5.31519466683624	14\\
5.31519466683624	15\\
5.5099765674099	15\\
5.5099765674099	16\\
5.52540674306125	16\\
5.52540674306125	17\\
5.75092734544236	17\\
5.75092734544236	18\\
5.80843959973522	18\\
5.80843959973522	19\\
5.91616877753239	19\\
5.91616877753239	20\\
6.04820733307788	20\\
6.04820733307788	21\\
6.0856968782878	21\\
6.0856968782878	22\\
6.09770570181387	22\\
6.09770570181387	23\\
6.20546256883523	23\\
6.20546256883523	24\\
6.55606970700399	24\\
6.55606970700399	25\\
6.95492444298317	25\\
6.95492444298317	26\\
6.9593417190787	26\\
6.9593417190787	27\\
6.96841438396138	27\\
6.96841438396138	28\\
6.97038224980192	29\\
7.00342533353562	29\\
7.00342533353562	30\\
7.1051006748039	30\\
7.1051006748039	31\\
7.10673274291858	32\\
7.52384759116517	32\\
7.52384759116517	33\\
7.64667290756749	33\\
7.64667290756749	34\\
7.6695115681812	34\\
7.6695115681812	35\\
7.72142787629223	35\\
7.72142787629223	36\\
7.93293685632479	36\\
7.93293685632479	37\\
8.02333596653408	37\\
8.02333596653408	38\\
8.07506589229564	38\\
8.07506589229564	39\\
8.29162558822918	39\\
8.29162558822918	40\\
9.17898845431517	40\\
9.17898845431517	41\\
9.60349873321526	41\\
9.60349873321526	42\\
9.68509094510639	42\\
9.68509094510639	43\\
10.2009421972224	43\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0641869834209459	0\\
0.0641869834209459	1\\
0.292913371407181	1\\
0.292913371407181	2\\
0.501725764257337	2\\
0.501725764257337	3\\
0.829334601521026	3\\
0.829334601521026	4\\
0.895568050585531	4\\
0.895568050585531	5\\
1.13872008862535	5\\
1.13872008862535	6\\
1.4202845646199	6\\
1.4202845646199	7\\
1.56970235104779	7\\
1.56970235104779	8\\
1.77064286720167	8\\
1.77064286720167	9\\
1.88235305279711	9\\
1.88235305279711	10\\
1.90522304309394	10\\
1.90522304309394	11\\
2.02070570427419	11\\
2.02070570427419	12\\
2.70757164344429	12\\
2.70757164344429	13\\
3.06905473865205	13\\
3.06905473865205	14\\
3.445697579627	14\\
3.445697579627	15\\
3.75244916853087	15\\
3.75244916853087	16\\
3.75730202541105	16\\
3.75730202541105	17\\
3.79214938284906	17\\
3.79214938284906	18\\
4.00691622671459	18\\
4.00691622671459	19\\
4.2090146960341	19\\
4.2090146960341	20\\
4.34939057064928	20\\
4.34939057064928	21\\
4.47180059304289	21\\
4.47180059304289	22\\
4.68824330467533	22\\
4.68824330467533	23\\
4.80516301503438	23\\
4.80516301503438	24\\
5.10822072719535	24\\
5.10822072719535	25\\
5.31196672896208	25\\
5.31196672896208	26\\
5.39453864327854	26\\
5.39453864327854	27\\
5.51504522325833	27\\
5.51504522325833	28\\
5.52958571125811	28\\
5.52958571125811	29\\
5.88474876081415	29\\
5.88474876081415	30\\
6.21948161837179	30\\
6.21948161837179	31\\
6.52100620667605	31\\
6.52100620667605	32\\
6.74957743943992	32\\
6.74957743943992	33\\
6.83894586281135	33\\
6.83894586281135	34\\
7.17788627577966	34\\
7.17788627577966	35\\
7.22477962964311	35\\
7.22477962964311	36\\
7.52214067771734	36\\
7.52214067771734	37\\
7.56352122663422	37\\
7.56352122663422	38\\
7.70324899516455	38\\
7.70324899516455	39\\
8.01018613098086	39\\
8.01018613098086	40\\
8.90038977450564	40\\
8.90038977450564	41\\
9.39901611284375	41\\
9.39901611284375	42\\
9.91550114657641	42\\
9.91550114657641	43\\
10.7357032709824	43\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.125469628030473	0\\
0.125469628030473	1\\
0.436230523956745	1\\
0.436230523956745	2\\
0.559406881813032	2\\
0.559406881813032	3\\
0.668379403945671	3\\
0.668379403945671	4\\
0.879301535807699	4\\
0.879301535807699	5\\
1.08052015144362	5\\
1.08052015144362	6\\
1.24473095663371	6\\
1.24473095663371	7\\
1.42606624056955	7\\
1.42606624056955	8\\
1.63600353998464	8\\
1.63600353998464	9\\
1.88391443885788	9\\
1.88391443885788	10\\
2.37417679404185	10\\
2.37417679404185	11\\
2.39970522535528	11\\
2.39970522535528	12\\
2.5381996602763	12\\
2.5381996602763	13\\
2.6214555416591	13\\
2.6214555416591	14\\
3.22322616061273	14\\
3.22322616061273	15\\
3.35232048588253	15\\
3.35232048588253	16\\
3.36230425085299	16\\
3.36230425085299	17\\
3.47257786384802	17\\
3.47257786384802	18\\
3.49394153366845	18\\
3.49394153366845	19\\
3.61750653522895	19\\
3.61750653522895	20\\
3.88342471549095	20\\
3.88342471549095	21\\
3.93494980428412	21\\
3.93494980428412	22\\
4.0157181360479	22\\
4.0157181360479	23\\
4.24223855356203	23\\
4.24223855356203	24\\
4.3624263153829	24\\
4.3624263153829	25\\
4.68687400768195	25\\
4.68687400768195	26\\
4.75067457492271	26\\
4.75067457492271	27\\
4.88152047871557	27\\
4.88152047871557	28\\
5.15768824520045	28\\
5.15768824520045	29\\
5.36091162975242	29\\
5.36091162975242	30\\
5.72401240813942	30\\
5.72401240813942	31\\
5.72552379425557	32\\
5.75745612366127	32\\
5.75745612366127	33\\
5.76867821367536	33\\
5.76867821367536	34\\
5.96952445682705	34\\
5.96952445682705	35\\
6.04465662077015	35\\
6.04465662077015	36\\
6.20656328479529	36\\
6.20656328479529	37\\
6.38265317378417	37\\
6.38265317378417	38\\
7.05029957217825	38\\
7.05029957217825	39\\
7.31623464905948	39\\
7.31623464905948	40\\
7.34419361451349	40\\
7.34419361451349	41\\
8.14526549828491	41\\
8.14526549828491	42\\
8.1832778347968	42\\
8.1832778347968	43\\
8.34130743021426	43\\
8.34130743021426	44\\
8.5399673117853	44\\
8.5399673117853	45\\
8.5492385501947	45\\
8.5492385501947	46\\
8.68866270856923	46\\
8.68866270856923	47\\
9.24287203519599	47\\
9.24287203519599	48\\
9.59735027339271	48\\
9.59735027339271	49\\
9.66349418951876	49\\
9.66349418951876	50\\
9.73249234017614	50\\
9.73249234017614	51\\
9.87064013900747	51\\
9.87064013900747	52\\
10.3914889415923	52\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.325546003540531	0\\
0.325546003540531	1\\
0.370761099795544	1\\
0.370761099795544	2\\
0.82697825300778	2\\
0.82697825300778	3\\
0.832872885542741	3\\
0.832872885542741	4\\
0.878040717345151	4\\
0.878040717345151	5\\
0.96550440850082	5\\
0.96550440850082	6\\
0.965882785462128	7\\
1.01439827290437	7\\
1.01439827290437	8\\
1.28672247924535	8\\
1.28672247924535	9\\
1.32064232248376	9\\
1.32064232248376	10\\
1.39072300820358	10\\
1.39072300820358	11\\
1.42240820243549	11\\
1.42240820243549	12\\
1.65650017709279	12\\
1.65650017709279	13\\
1.81669401252575	13\\
1.81669401252575	14\\
1.8781125057948	14\\
1.8781125057948	15\\
2.06564216634042	15\\
2.06564216634042	16\\
2.90521496049684	16\\
2.90521496049684	17\\
3.15000359623515	17\\
3.15000359623515	18\\
3.6632647618846	18\\
3.6632647618846	19\\
3.78149065026879	19\\
3.78149065026879	20\\
3.82084104720555	20\\
3.82084104720555	21\\
4.88108929571955	21\\
4.88108929571955	22\\
4.91086961871103	22\\
4.91086961871103	23\\
5.37345894470602	23\\
5.37345894470602	24\\
5.72011670066853	24\\
5.72011670066853	25\\
5.79123134460063	25\\
5.79123134460063	26\\
6.10116611166134	26\\
6.10116611166134	27\\
6.10312141340372	28\\
6.86186463861824	28\\
6.86186463861824	29\\
7.01745735253935	29\\
7.01745735253935	30\\
7.57923180842363	30\\
7.57923180842363	31\\
7.5898781830587	31\\
7.5898781830587	32\\
7.65836941604385	32\\
7.65836941604385	33\\
8.34731119589947	33\\
8.34731119589947	34\\
8.39534367125063	34\\
8.39534367125063	35\\
8.70620800388834	35\\
8.70620800388834	36\\
8.86064012283092	36\\
8.86064012283092	37\\
8.88696161786878	37\\
8.88696161786878	38\\
9.21297494949002	38\\
9.21297494949002	39\\
9.22922518092597	39\\
9.22922518092597	40\\
10.4459353261313	40\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0493422561973205	0\\
0.0493422561973205	1\\
0.665384833049806	1\\
0.665384833049806	2\\
0.844066569916734	2\\
0.844066569916734	3\\
1.03795571565997	3\\
1.03795571565997	4\\
1.98930721388984	4\\
1.98930721388984	5\\
2.1586856689224	5\\
2.1586856689224	6\\
2.19666456815177	6\\
2.19666456815177	7\\
2.31116243965393	7\\
2.31116243965393	8\\
2.58442768197153	8\\
2.58442768197153	9\\
2.59026608057518	9\\
2.59026608057518	10\\
2.59588447516506	10\\
2.59588447516506	11\\
2.87632623837206	11\\
2.87632623837206	12\\
2.88090438744977	12\\
2.88090438744977	13\\
3.08490258285601	13\\
3.08490258285601	14\\
3.31094940360365	14\\
3.31094940360365	15\\
3.45804068953836	15\\
3.45804068953836	16\\
3.53823321531797	16\\
3.53823321531797	17\\
3.54324813670095	17\\
3.54324813670095	18\\
3.81839788970769	18\\
3.81839788970769	19\\
4.33741645092627	19\\
4.33741645092627	20\\
4.60885892332583	20\\
4.60885892332583	21\\
4.65131488258748	21\\
4.65131488258748	22\\
4.69368052932677	22\\
4.69368052932677	23\\
4.74357239335223	23\\
4.74357239335223	24\\
4.95033525762304	24\\
4.95033525762304	25\\
5.1407306052808	25\\
5.1407306052808	26\\
5.62347513040415	26\\
5.62347513040415	27\\
5.66649893994094	27\\
5.66649893994094	28\\
5.92270126411331	28\\
5.92270126411331	29\\
5.98620168521015	29\\
5.98620168521015	30\\
6.12702337096653	30\\
6.12702337096653	31\\
6.15258927196776	31\\
6.15258927196776	32\\
6.38466097073405	32\\
6.38466097073405	33\\
6.51068153065451	33\\
6.51068153065451	34\\
6.66653389101329	34\\
6.66653389101329	35\\
6.80839153469431	35\\
6.80839153469431	36\\
6.93303914818021	36\\
6.93303914818021	37\\
7.27214002560164	37\\
7.27214002560164	38\\
7.3567408221658	38\\
7.3567408221658	39\\
7.40836748484667	39\\
7.40836748484667	40\\
7.69571517672374	40\\
7.69571517672374	41\\
7.77504397596648	41\\
7.77504397596648	42\\
7.82296848800654	42\\
7.82296848800654	43\\
7.93630937321515	43\\
7.93630937321515	44\\
8.13060246050723	44\\
8.13060246050723	45\\
8.35041734290092	45\\
8.35041734290092	46\\
8.38202793284251	46\\
8.38202793284251	47\\
9.07861376189799	47\\
9.07861376189799	48\\
9.12621306742361	48\\
9.12621306742361	49\\
9.25598903787194	49\\
9.25598903787194	50\\
9.57208491298631	50\\
9.57208491298631	51\\
9.65308362313657	51\\
9.65308362313657	52\\
9.94219659935464	52\\
9.94219659935464	53\\
10.3901059807131	53\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.122410855498956	0\\
0.122410855498956	1\\
0.304080006554869	1\\
0.304080006554869	2\\
0.702610803660683	2\\
0.702610803660683	3\\
1.0314625648349	3\\
1.0314625648349	4\\
1.17630885617127	4\\
1.17630885617127	5\\
1.47010167457303	5\\
1.47010167457303	6\\
1.50931492887308	6\\
1.50931492887308	7\\
1.67316811482046	7\\
1.67316811482046	8\\
1.85450829377334	8\\
1.85450829377334	9\\
1.87544568230201	9\\
1.87544568230201	10\\
1.96216473081139	10\\
1.96216473081139	11\\
2.0912946521408	11\\
2.0912946521408	12\\
2.35205688681845	12\\
2.35205688681845	13\\
2.80085349697183	13\\
2.80085349697183	14\\
3.92985926723846	14\\
3.92985926723846	15\\
4.23056387187629	15\\
4.23056387187629	16\\
4.54696247390548	16\\
4.54696247390548	17\\
4.59487127241569	17\\
4.59487127241569	18\\
4.99125322944695	18\\
4.99125322944695	19\\
5.092907368547	19\\
5.092907368547	20\\
5.16056298852031	20\\
5.16056298852031	21\\
5.21564599303929	21\\
5.21564599303929	22\\
5.55475949451107	22\\
5.55475949451107	23\\
5.77790378198996	23\\
5.77790378198996	24\\
5.90514629821072	24\\
5.90514629821072	25\\
5.90920991246841	25\\
5.90920991246841	26\\
6.00629207561763	26\\
6.00629207561763	27\\
6.26740238932413	27\\
6.26740238932413	28\\
6.26848279746429	29\\
6.88879384807741	29\\
6.88879384807741	30\\
6.9604175373335	30\\
6.9604175373335	31\\
7.16869663338949	31\\
7.16869663338949	32\\
7.29722830933689	32\\
7.29722830933689	33\\
7.3440937875742	33\\
7.3440937875742	34\\
7.38159929642815	34\\
7.38159929642815	35\\
8.24433685334559	35\\
8.24433685334559	36\\
8.54018620639558	36\\
8.54018620639558	37\\
8.64750400316342	37\\
8.64750400316342	38\\
8.65635983088584	38\\
8.65635983088584	39\\
8.8029439259095	39\\
8.8029439259095	40\\
9.03347952787181	40\\
9.03347952787181	41\\
9.25199860969698	41\\
9.25199860969698	42\\
9.37851072208163	42\\
9.37851072208163	43\\
9.44220771460494	43\\
9.44220771460494	44\\
9.54096890081019	44\\
9.54096890081019	45\\
9.62062499234083	45\\
9.62062499234083	46\\
9.77783427193907	46\\
9.77783427193907	47\\
9.94766233587575	47\\
9.94766233587575	48\\
10.0332356570982	48\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.768813401258541	0\\
0.768813401258541	1\\
1.10637832400669	1\\
1.10637832400669	2\\
1.11271781419827	2\\
1.11271781419827	3\\
1.73883456156457	3\\
1.73883456156457	4\\
1.8606425343377	4\\
1.8606425343377	5\\
2.35750146060398	5\\
2.35750146060398	6\\
2.53366239535018	6\\
2.53366239535018	7\\
2.78049315039568	7\\
2.78049315039568	8\\
2.85953841148426	8\\
2.85953841148426	9\\
2.90566523211377	9\\
2.90566523211377	10\\
3.1822710142176	10\\
3.1822710142176	11\\
3.28409728439958	11\\
3.28409728439958	12\\
3.91360676469697	12\\
3.91360676469697	13\\
4.07980840870852	13\\
4.07980840870852	14\\
4.62480771394247	14\\
4.62480771394247	15\\
4.95285988804385	15\\
4.95285988804385	16\\
5.08294522463508	16\\
5.08294522463508	17\\
5.29372216603389	17\\
5.29372216603389	18\\
5.53086849061256	18\\
5.53086849061256	19\\
5.60714573468393	19\\
5.60714573468393	20\\
5.65037982364075	20\\
5.65037982364075	21\\
5.72712457892836	21\\
5.72712457892836	22\\
5.83461941813346	22\\
5.83461941813346	23\\
6.43545044768024	23\\
6.43545044768024	24\\
6.87317380692797	24\\
6.87317380692797	25\\
7.33789353732931	25\\
7.33789353732931	26\\
7.61771754133863	26\\
7.61771754133863	27\\
7.63148449742769	27\\
7.63148449742769	28\\
7.9173766797668	28\\
7.9173766797668	29\\
8.05582308986923	29\\
8.05582308986923	30\\
8.08847711005563	30\\
8.08847711005563	31\\
8.45654798964959	31\\
8.45654798964959	32\\
8.50890681792549	32\\
8.50890681792549	33\\
8.82804461521859	33\\
8.82804461521859	34\\
8.83674496383767	34\\
8.83674496383767	35\\
8.84153924433779	35\\
8.84153924433779	36\\
8.89530344808897	36\\
8.89530344808897	37\\
8.96287012526936	37\\
8.96287012526936	38\\
9.64192451899163	38\\
9.64192451899163	39\\
9.76140062450617	39\\
9.76140062450617	40\\
9.94830029465514	40\\
9.94830029465514	41\\
10.5721802825329	41\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0804497743573336	0\\
0.0804497743573336	1\\
0.180056429730804	1\\
0.180056429730804	2\\
0.328961328003821	2\\
0.328961328003821	3\\
0.333554126877807	3\\
0.333554126877807	4\\
0.424920169670592	4\\
0.424920169670592	5\\
0.425512649483416	6\\
0.754908410360933	6\\
0.754908410360933	7\\
1.11690358983107	7\\
1.11690358983107	8\\
1.50135777112253	8\\
1.50135777112253	9\\
1.76665307771533	9\\
1.76665307771533	10\\
2.22058979007347	10\\
2.22058979007347	11\\
2.3466524373844	11\\
2.3466524373844	12\\
2.55189646211716	12\\
2.55189646211716	13\\
3.09525570674654	13\\
3.09525570674654	14\\
3.24556155756121	14\\
3.24556155756121	15\\
3.45678590220012	15\\
3.45678590220012	16\\
3.49681372273179	16\\
3.49681372273179	17\\
3.66643850029777	17\\
3.66643850029777	18\\
3.71981078041131	18\\
3.71981078041131	19\\
3.72150090620857	20\\
3.75472420923427	20\\
3.75472420923427	21\\
3.75831851499901	21\\
3.75831851499901	22\\
3.93632770921253	22\\
3.93632770921253	23\\
3.94600195099225	23\\
3.94600195099225	24\\
3.9496702388887	24\\
3.9496702388887	25\\
4.28996045684184	25\\
4.28996045684184	26\\
4.34067942235994	26\\
4.34067942235994	27\\
4.43054513152342	27\\
4.43054513152342	28\\
4.97815784165297	28\\
4.97815784165297	29\\
5.41427692485341	29\\
5.41427692485341	30\\
6.16763004807312	30\\
6.16763004807312	31\\
6.3313281775632	31\\
6.3313281775632	32\\
6.4912231769277	32\\
6.4912231769277	33\\
6.50311267225247	33\\
6.50311267225247	34\\
6.77856851433864	34\\
6.77856851433864	35\\
6.94539162242879	35\\
6.94539162242879	36\\
6.97955079199724	36\\
6.97955079199724	37\\
7.06565978106182	37\\
7.06565978106182	38\\
7.16152834354	38\\
7.16152834354	39\\
7.79010294511178	39\\
7.79010294511178	40\\
7.90633651234784	40\\
7.90633651234784	41\\
8.09263194363673	41\\
8.09263194363673	42\\
8.57743391007649	42\\
8.57743391007649	43\\
8.70993935869872	43\\
8.70993935869872	44\\
9.06031274455466	44\\
9.06031274455466	45\\
9.35317096271313	45\\
9.35317096271313	46\\
9.39930427400422	46\\
9.39930427400422	47\\
9.67719005300219	47\\
9.67719005300219	48\\
9.74200297847282	48\\
9.74200297847282	49\\
9.74754725808	49\\
9.74754725808	50\\
9.84684446978257	50\\
9.84684446978257	51\\
10.65059563161	51\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.356140910829055	0\\
0.356140910829055	1\\
0.523825014213472	1\\
0.523825014213472	2\\
0.785749209551938	2\\
0.785749209551938	3\\
0.857827297241926	3\\
0.857827297241926	4\\
0.944087580814482	4\\
0.944087580814482	5\\
1.17162612796704	5\\
1.17162612796704	6\\
1.23305318120077	6\\
1.23305318120077	7\\
1.55132784155077	7\\
1.55132784155077	8\\
1.69316159049651	8\\
1.69316159049651	9\\
1.84041179201144	9\\
1.84041179201144	10\\
1.85383620052581	10\\
1.85383620052581	11\\
2.20208563213075	11\\
2.20208563213075	12\\
3.19640079621844	12\\
3.19640079621844	13\\
3.48577677405942	13\\
3.48577677405942	14\\
3.58299086954617	14\\
3.58299086954617	15\\
4.36550758874244	15\\
4.36550758874244	16\\
4.42489306136049	16\\
4.42489306136049	17\\
4.57630753765691	17\\
4.57630753765691	18\\
4.62231266100714	18\\
4.62231266100714	19\\
4.72409872409946	19\\
4.72409872409946	20\\
5.02629768643155	20\\
5.02629768643155	21\\
5.1734727603431	21\\
5.1734727603431	22\\
5.27065761943307	22\\
5.27065761943307	23\\
5.58457977569913	23\\
5.58457977569913	24\\
5.72072739613252	24\\
5.72072739613252	25\\
5.7497594200254	25\\
5.7497594200254	26\\
5.94126392949561	26\\
5.94126392949561	27\\
6.23942083144596	27\\
6.23942083144596	28\\
6.25675433186174	28\\
6.25675433186174	29\\
6.346478143713	29\\
6.346478143713	30\\
6.52520275069715	30\\
6.52520275069715	31\\
6.55576711658517	31\\
6.55576711658517	32\\
6.95550522034031	32\\
6.95550522034031	33\\
7.94032548249002	33\\
7.94032548249002	34\\
8.00960561152931	34\\
8.00960561152931	35\\
8.29607734261678	35\\
8.29607734261678	36\\
8.4871836207224	36\\
8.4871836207224	37\\
8.98476606674462	37\\
8.98476606674462	38\\
9.0400643185078	38\\
9.0400643185078	39\\
9.49321056793094	39\\
9.49321056793094	40\\
9.75734991542938	40\\
9.75734991542938	41\\
10.0618001873942	41\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.255312497208429	0\\
0.255312497208429	1\\
0.531576037268962	1\\
0.531576037268962	2\\
0.607498230570826	2\\
0.607498230570826	3\\
0.726435426496423	3\\
0.726435426496423	4\\
1.22244554601245	4\\
1.22244554601245	5\\
1.30531078241078	5\\
1.30531078241078	6\\
1.33220286323473	6\\
1.33220286323473	7\\
1.96866037669922	7\\
1.96866037669922	8\\
2.30177801073478	8\\
2.30177801073478	9\\
2.81608579996276	9\\
2.81608579996276	10\\
3.07894832914739	10\\
3.07894832914739	11\\
3.86066102100389	11\\
3.86066102100389	12\\
3.99375744774816	12\\
3.99375744774816	13\\
4.02186163117235	13\\
4.02186163117235	14\\
4.23425822679722	14\\
4.23425822679722	15\\
4.25423224946608	15\\
4.25423224946608	16\\
4.42946602177914	16\\
4.42946602177914	17\\
4.71314099403718	17\\
4.71314099403718	18\\
5.21730080532038	18\\
5.21730080532038	19\\
5.22059139842688	19\\
5.22059139842688	20\\
5.36984821484292	20\\
5.36984821484292	21\\
5.63150116380886	21\\
5.63150116380886	22\\
5.91470448733271	22\\
5.91470448733271	23\\
6.05699840895198	23\\
6.05699840895198	24\\
6.13319812105517	24\\
6.13319812105517	25\\
6.42200919614135	25\\
6.42200919614135	26\\
6.61337442356032	26\\
6.61337442356032	27\\
6.66219423544848	27\\
6.66219423544848	28\\
6.91526156596768	28\\
6.91526156596768	29\\
7.20146711792186	29\\
7.20146711792186	30\\
7.89322054041003	30\\
7.89322054041003	31\\
8.13224184455795	31\\
8.13224184455795	32\\
8.22305108662579	32\\
8.22305108662579	33\\
8.55033114479406	33\\
8.55033114479406	34\\
8.55763253230194	34\\
8.55763253230194	35\\
8.56895679223989	35\\
8.56895679223989	36\\
8.71457262324148	36\\
8.71457262324148	37\\
8.82472121907823	37\\
8.82472121907823	38\\
8.84225465714159	38\\
8.84225465714159	39\\
8.84688319463491	39\\
8.84688319463491	40\\
8.99003299093482	40\\
8.99003299093482	41\\
9.05825865800186	41\\
9.05825865800186	42\\
9.53274289125359	42\\
9.53274289125359	43\\
9.77851943001429	43\\
9.77851943001429	44\\
9.80488091961184	44\\
9.80488091961184	45\\
9.89665105034242	45\\
9.89665105034242	46\\
9.97142968616865	46\\
9.97142968616865	47\\
10.3177058784266	47\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.384238935290057	0\\
0.384238935290057	1\\
0.404736924891026	1\\
0.404736924891026	2\\
0.473024421750992	2\\
0.473024421750992	3\\
0.554616677076901	3\\
0.554616677076901	4\\
0.570995796949695	4\\
0.570995796949695	5\\
0.667760793913949	5\\
0.667760793913949	6\\
0.821395916281517	6\\
0.821395916281517	7\\
0.950848946956029	7\\
0.950848946956029	8\\
1.0337688672429	8\\
1.0337688672429	9\\
1.07599388445517	9\\
1.07599388445517	10\\
1.13431659628287	10\\
1.13431659628287	11\\
1.23573222783939	11\\
1.23573222783939	12\\
1.27639992097385	12\\
1.27639992097385	13\\
1.47997061226319	13\\
1.47997061226319	14\\
1.59250853176515	14\\
1.59250853176515	15\\
1.98353588819386	15\\
1.98353588819386	16\\
2.46580869077951	16\\
2.46580869077951	17\\
2.48455168754379	17\\
2.48455168754379	18\\
2.50065579232989	18\\
2.50065579232989	19\\
2.82173488868379	19\\
2.82173488868379	20\\
3.14939489672033	20\\
3.14939489672033	21\\
3.32636251740264	21\\
3.32636251740264	22\\
3.62193275956017	22\\
3.62193275956017	23\\
3.9824451852154	23\\
3.9824451852154	24\\
4.24566299902616	24\\
4.24566299902616	25\\
4.72168311766406	25\\
4.72168311766406	26\\
5.1652364536428	26\\
5.1652364536428	27\\
5.25869317151265	27\\
5.25869317151265	28\\
5.63341274466539	28\\
5.63341274466539	29\\
5.71454591305841	29\\
5.71454591305841	30\\
6.11407412073999	30\\
6.11407412073999	31\\
6.24504911438861	31\\
6.24504911438861	32\\
6.78571015454348	32\\
6.78571015454348	33\\
6.99928918089772	33\\
6.99928918089772	34\\
7.19800912421751	34\\
7.19800912421751	35\\
7.40021882993702	35\\
7.40021882993702	36\\
7.40683763124458	36\\
7.40683763124458	37\\
7.54617732532894	37\\
7.54617732532894	38\\
7.65055515702663	38\\
7.65055515702663	39\\
8.5659375996576	39\\
8.5659375996576	40\\
8.88785920567448	40\\
8.88785920567448	41\\
8.97034791154675	41\\
8.97034791154675	42\\
10.1039337393075	42\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0619365790181448	0\\
0.0619365790181448	1\\
0.0889885245428488	1\\
0.0889885245428488	2\\
0.12219737076186	2\\
0.12219737076186	3\\
0.412892296120503	3\\
0.412892296120503	4\\
0.440941125034634	4\\
0.440941125034634	5\\
0.728170866490544	5\\
0.728170866490544	6\\
0.780704512012569	6\\
0.780704512012569	7\\
0.991186638502114	7\\
0.991186638502114	8\\
1.74053745409958	8\\
1.74053745409958	9\\
2.21583674828316	9\\
2.21583674828316	10\\
2.71266231189652	10\\
2.71266231189652	11\\
2.76174263256254	11\\
2.76174263256254	12\\
3.11213298872907	12\\
3.11213298872907	13\\
3.15073735789078	13\\
3.15073735789078	14\\
3.31577334766109	14\\
3.31577334766109	15\\
3.61121983453342	15\\
3.61121983453342	16\\
4.19631195623509	16\\
4.19631195623509	17\\
4.22481516202518	17\\
4.22481516202518	18\\
4.762047439911	18\\
4.762047439911	19\\
5.1814396884043	19\\
5.1814396884043	20\\
5.47169440771336	20\\
5.47169440771336	21\\
5.5280876263648	21\\
5.5280876263648	22\\
5.59682075970626	22\\
5.59682075970626	23\\
5.66207571830348	23\\
5.66207571830348	24\\
5.94082636186096	24\\
5.94082636186096	25\\
6.06657809808971	25\\
6.06657809808971	26\\
6.62863015805949	26\\
6.62863015805949	27\\
7.00819108545084	27\\
7.00819108545084	28\\
8.15687715983685	28\\
8.15687715983685	29\\
8.17134791834197	29\\
8.17134791834197	30\\
8.1734970208627	30\\
8.1734970208627	31\\
8.4021184501749	31\\
8.4021184501749	32\\
8.41697680136506	32\\
8.41697680136506	33\\
8.76065996161294	33\\
8.76065996161294	34\\
8.90986754679295	34\\
8.90986754679295	35\\
9.05048265329496	35\\
9.05048265329496	36\\
10.3553523879177	36\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.431794101665808	0\\
0.431794101665808	1\\
0.459638371579835	1\\
0.459638371579835	2\\
0.491257687490638	2\\
0.491257687490638	3\\
1.05548480171993	3\\
1.05548480171993	4\\
1.17817766520194	4\\
1.17817766520194	5\\
1.42779924508169	5\\
1.42779924508169	6\\
1.63966009871751	6\\
1.63966009871751	7\\
2.16707716558788	7\\
2.16707716558788	8\\
2.21702329022236	8\\
2.21702329022236	9\\
2.25519888582108	9\\
2.25519888582108	10\\
2.46021765517848	10\\
2.46021765517848	11\\
2.63646568963282	11\\
2.63646568963282	12\\
3.0302702470017	12\\
3.0302702470017	13\\
3.08930143675523	13\\
3.08930143675523	14\\
3.16759162721659	14\\
3.16759162721659	15\\
3.66232251232361	15\\
3.66232251232361	16\\
3.75384472881272	16\\
3.75384472881272	17\\
3.88515434835015	17\\
3.88515434835015	18\\
3.97285529812513	18\\
3.97285529812513	19\\
4.01846984116891	19\\
4.01846984116891	20\\
4.10141251307012	20\\
4.10141251307012	21\\
4.42768934597423	21\\
4.42768934597423	22\\
4.67139491154086	22\\
4.67139491154086	23\\
4.75688077641215	23\\
4.75688077641215	24\\
4.96771837259694	24\\
4.96771837259694	25\\
5.30249028868737	25\\
5.30249028868737	26\\
5.41477718485923	26\\
5.41477718485923	27\\
5.43594519047031	27\\
5.43594519047031	28\\
5.8713107305657	28\\
5.8713107305657	29\\
6.32985655431354	29\\
6.32985655431354	30\\
6.7403706571053	30\\
6.7403706571053	31\\
7.09769605636501	31\\
7.09769605636501	32\\
7.10519433264743	32\\
7.10519433264743	33\\
7.25276608183506	33\\
7.25276608183506	34\\
7.6852221816885	34\\
7.6852221816885	35\\
8.27242817693173	35\\
8.27242817693173	36\\
8.27915335639467	36\\
8.27915335639467	37\\
8.45636509926723	37\\
8.45636509926723	38\\
8.84937653057239	38\\
8.84937653057239	39\\
8.88577397321843	39\\
8.88577397321843	40\\
8.92577359286773	40\\
8.92577359286773	41\\
9.0191959121692	41\\
9.0191959121692	42\\
9.13313176606	42\\
9.13313176606	43\\
9.1430439134266	43\\
9.1430439134266	44\\
9.22473565657498	44\\
9.22473565657498	45\\
9.56385326310133	45\\
9.56385326310133	46\\
10.2080447449303	46\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.129565263511836	0\\
0.129565263511836	1\\
0.195414729427775	1\\
0.195414729427775	2\\
0.221408876420199	2\\
0.221408876420199	3\\
0.329923713642941	3\\
0.329923713642941	4\\
0.572031847742615	4\\
0.572031847742615	5\\
0.580019565592472	5\\
0.580019565592472	6\\
1.12927653762826	6\\
1.12927653762826	7\\
1.14705843445087	7\\
1.14705843445087	8\\
1.35975991660909	8\\
1.35975991660909	9\\
1.39982245320441	9\\
1.39982245320441	10\\
1.40265179244111	10\\
1.40265179244111	11\\
1.84843557027555	11\\
1.84843557027555	12\\
1.8725252134689	12\\
1.8725252134689	13\\
2.20670831725548	13\\
2.20670831725548	14\\
2.45807697944424	14\\
2.45807697944424	15\\
2.56040076612317	15\\
2.56040076612317	16\\
2.6562247637134	16\\
2.6562247637134	17\\
2.73039044228467	17\\
2.73039044228467	18\\
2.80403194891355	18\\
2.80403194891355	19\\
3.083132292481	19\\
3.083132292481	20\\
3.13368961115052	20\\
3.13368961115052	21\\
3.34387125411331	21\\
3.34387125411331	22\\
3.53913447835782	22\\
3.53913447835782	23\\
4.54816323017882	23\\
4.54816323017882	24\\
4.55291916244711	24\\
4.55291916244711	25\\
4.7092603584485	25\\
4.7092603584485	26\\
4.86444352662514	26\\
4.86444352662514	27\\
5.25157707187268	27\\
5.25157707187268	28\\
5.27969991375036	28\\
5.27969991375036	29\\
5.541122147881	29\\
5.541122147881	30\\
6.01624421520955	30\\
6.01624421520955	31\\
6.51929058479953	31\\
6.51929058479953	32\\
6.57131466856899	32\\
6.57131466856899	33\\
6.95474352567075	33\\
6.95474352567075	34\\
7.11072197644485	34\\
7.11072197644485	35\\
7.21948485531384	35\\
7.21948485531384	36\\
7.24316336786122	36\\
7.24316336786122	37\\
7.25934345200311	37\\
7.25934345200311	38\\
7.82107274434929	38\\
7.82107274434929	39\\
7.82159829452042	40\\
8.03584624324962	40\\
8.03584624324962	41\\
8.07642849074313	41\\
8.07642849074313	42\\
9.60329257936358	42\\
9.60329257936358	43\\
10.2449963049367	43\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.300328229483661	0\\
0.300328229483661	1\\
0.385762724631057	1\\
0.385762724631057	2\\
0.588024010631699	2\\
0.588024010631699	3\\
0.639562932396821	3\\
0.639562932396821	4\\
0.95286851643327	4\\
0.95286851643327	5\\
1.28501528357982	5\\
1.28501528357982	6\\
1.3322008447685	6\\
1.3322008447685	7\\
1.66836171643635	7\\
1.66836171643635	8\\
1.69725930943968	8\\
1.69725930943968	9\\
1.81094499524375	9\\
1.81094499524375	10\\
2.1330703776689	10\\
2.1330703776689	11\\
2.17557484266357	11\\
2.17557484266357	12\\
2.21225333562651	12\\
2.21225333562651	13\\
2.40032544937142	13\\
2.40032544937142	14\\
2.50828500922587	14\\
2.50828500922587	15\\
2.60380227133148	15\\
2.60380227133148	16\\
2.86795402450367	16\\
2.86795402450367	17\\
2.93084944040057	17\\
2.93084944040057	18\\
3.05357099189965	18\\
3.05357099189965	19\\
3.24796897386679	19\\
3.24796897386679	20\\
3.8866723380202	20\\
3.8866723380202	21\\
4.89560370634002	21\\
4.89560370634002	22\\
5.45904000723647	22\\
5.45904000723647	23\\
5.48659839217036	23\\
5.48659839217036	24\\
6.02978725432335	24\\
6.02978725432335	25\\
6.1999252880692	25\\
6.1999252880692	26\\
6.21653309558886	26\\
6.21653309558886	27\\
6.39029347423758	27\\
6.39029347423758	28\\
6.80323412049857	28\\
6.80323412049857	29\\
6.80739105296922	29\\
6.80739105296922	30\\
7.33232228330583	30\\
7.33232228330583	31\\
7.53725194693789	31\\
7.53725194693789	32\\
7.56226496922301	32\\
7.56226496922301	33\\
7.76691692709078	33\\
7.76691692709078	34\\
7.98134457927696	34\\
7.98134457927696	35\\
8.1187158509342	35\\
8.1187158509342	36\\
8.26198860182625	36\\
8.26198860182625	37\\
8.27658390551533	37\\
8.27658390551533	38\\
8.47859553595856	38\\
8.47859553595856	39\\
8.60904613734179	39\\
8.60904613734179	40\\
9.25585586805725	40\\
9.25585586805725	41\\
9.46774472367137	41\\
9.46774472367137	42\\
9.9021152154895	42\\
9.9021152154895	43\\
10.1005704249465	43\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.408587649002364	0\\
0.408587649002364	1\\
0.636631041118441	1\\
0.636631041118441	2\\
0.774309094037086	2\\
0.774309094037086	3\\
0.926048874628897	3\\
0.926048874628897	4\\
1.68422293945263	4\\
1.68422293945263	5\\
1.79669351409039	5\\
1.79669351409039	6\\
1.9538351932526	6\\
1.9538351932526	7\\
2.10132965983745	7\\
2.10132965983745	8\\
2.13070637068483	8\\
2.13070637068483	9\\
2.3309735543774	9\\
2.3309735543774	10\\
4.02568583061699	10\\
4.02568583061699	11\\
4.36361007556259	11\\
4.36361007556259	12\\
4.55836512476837	12\\
4.55836512476837	13\\
5.08378894866704	13\\
5.08378894866704	14\\
5.20241726690583	14\\
5.20241726690583	15\\
5.53130505006535	15\\
5.53130505006535	16\\
5.87478676207545	16\\
5.87478676207545	17\\
6.21761145849775	17\\
6.21761145849775	18\\
6.27023064917049	18\\
6.27023064917049	19\\
6.54007573541598	19\\
6.54007573541598	20\\
6.81858304275067	20\\
6.81858304275067	21\\
7.44346013443337	21\\
7.44346013443337	22\\
7.51163595980386	22\\
7.51163595980386	23\\
7.62682989187388	23\\
7.62682989187388	24\\
7.63393898616194	24\\
7.63393898616194	25\\
8.13836441545121	25\\
8.13836441545121	26\\
8.2836022578402	26\\
8.2836022578402	27\\
8.48933359363494	27\\
8.48933359363494	28\\
8.57034759036583	28\\
8.57034759036583	29\\
8.65481207536377	29\\
8.65481207536377	30\\
9.03445825873804	30\\
9.03445825873804	31\\
9.10649246552789	31\\
9.10649246552789	32\\
9.18144757783946	32\\
9.18144757783946	33\\
9.20133150518593	33\\
9.20133150518593	34\\
9.55935457347537	34\\
9.55935457347537	35\\
9.58705086216835	35\\
9.58705086216835	36\\
10.65740938544	36\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0326256674798557	0\\
0.0326256674798557	1\\
0.25621241892825	1\\
0.25621241892825	2\\
0.416979779780036	2\\
0.416979779780036	3\\
0.447163657471009	3\\
0.447163657471009	4\\
0.546887812412862	4\\
0.546887812412862	5\\
0.645180846562262	5\\
0.645180846562262	6\\
0.757062596188341	6\\
0.757062596188341	7\\
0.932637495622124	7\\
0.932637495622124	8\\
0.978052985147968	8\\
0.978052985147968	9\\
1.22072183149945	9\\
1.22072183149945	10\\
1.2496472965688	10\\
1.2496472965688	11\\
1.25001854910166	12\\
2.3445387250029	12\\
2.3445387250029	13\\
2.52836214969319	13\\
2.52836214969319	14\\
2.57547970397664	14\\
2.57547970397664	15\\
2.77416822257761	15\\
2.77416822257761	16\\
2.86875864231068	16\\
2.86875864231068	17\\
2.87712071522908	17\\
2.87712071522908	18\\
3.26238314648133	18\\
3.26238314648133	19\\
3.31400295906184	19\\
3.31400295906184	20\\
3.34865298067771	20\\
3.34865298067771	21\\
3.72207412681394	21\\
3.72207412681394	22\\
4.06389955513505	22\\
4.06389955513505	23\\
4.07496174211787	23\\
4.07496174211787	24\\
4.08993753666459	24\\
4.08993753666459	25\\
4.14353666914344	25\\
4.14353666914344	26\\
4.3459603972718	26\\
4.3459603972718	27\\
4.75148084235388	27\\
4.75148084235388	28\\
4.96932683797215	28\\
4.96932683797215	29\\
5.03777433429721	29\\
5.03777433429721	30\\
5.31488501610394	30\\
5.31488501610394	31\\
5.41828751543694	31\\
5.41828751543694	32\\
5.57518654920314	32\\
5.57518654920314	33\\
5.71182897777148	33\\
5.71182897777148	34\\
5.81962522141429	34\\
5.81962522141429	35\\
5.8214679075222	36\\
6.19896187341084	36\\
6.19896187341084	37\\
6.24591884181448	37\\
6.24591884181448	38\\
6.41048274174533	38\\
6.41048274174533	39\\
6.46082176561056	39\\
6.46082176561056	40\\
6.65414292580123	40\\
6.65414292580123	41\\
6.75242174892745	41\\
6.75242174892745	42\\
6.7738927800699	42\\
6.7738927800699	43\\
6.81668076340834	43\\
6.81668076340834	44\\
7.16123798376589	44\\
7.16123798376589	45\\
7.16733361937454	45\\
7.16733361937454	46\\
7.27609688517528	46\\
7.27609688517528	47\\
7.3387084693176	47\\
7.3387084693176	48\\
7.48184215104136	48\\
7.48184215104136	49\\
7.68176916167538	49\\
7.68176916167538	50\\
7.89176861497359	50\\
7.89176861497359	51\\
8.53445373737838	51\\
8.53445373737838	52\\
8.54639637991537	52\\
8.54639637991537	53\\
8.6444351363514	53\\
8.6444351363514	54\\
8.6606788220046	54\\
8.6606788220046	55\\
8.76083694671826	55\\
8.76083694671826	56\\
9.05514072199608	56\\
9.05514072199608	57\\
9.23241841343024	57\\
9.23241841343024	58\\
9.3755138494627	58\\
9.3755138494627	59\\
9.53905399272188	59\\
9.53905399272188	60\\
9.60439128654705	60\\
9.60439128654705	61\\
9.96864213309034	61\\
9.96864213309034	62\\
10.286009040052	62\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.204309481126458	0\\
0.204309481126458	1\\
0.465816712618064	1\\
0.465816712618064	2\\
0.47551102821766	2\\
0.47551102821766	3\\
0.845221094542602	3\\
0.845221094542602	4\\
1.13501477910662	4\\
1.13501477910662	5\\
1.19244913882129	5\\
1.19244913882129	6\\
1.44551922282871	6\\
1.44551922282871	7\\
1.59580435953671	7\\
1.59580435953671	8\\
2.07945442128702	8\\
2.07945442128702	9\\
2.13665910070237	9\\
2.13665910070237	10\\
3.29470945529425	10\\
3.29470945529425	11\\
3.45483529145501	11\\
3.45483529145501	12\\
3.96318279374729	12\\
3.96318279374729	13\\
4.30873614171968	13\\
4.30873614171968	14\\
4.39977103350297	14\\
4.39977103350297	15\\
4.49229530527751	15\\
4.49229530527751	16\\
4.52117005647959	16\\
4.52117005647959	17\\
4.85502310040878	17\\
4.85502310040878	18\\
5.49357475383964	18\\
5.49357475383964	19\\
5.96984022645869	19\\
5.96984022645869	20\\
6.3006914201672	20\\
6.3006914201672	21\\
6.60991923510544	21\\
6.60991923510544	22\\
6.65627995435641	22\\
6.65627995435641	23\\
6.89242967397884	23\\
6.89242967397884	24\\
7.06032328014322	24\\
7.06032328014322	25\\
7.24535331956071	25\\
7.24535331956071	26\\
7.28031678439913	26\\
7.28031678439913	27\\
7.33471716058499	27\\
7.33471716058499	28\\
7.83066492314468	28\\
7.83066492314468	29\\
8.0016430144087	29\\
8.0016430144087	30\\
8.0310003702976	30\\
8.0310003702976	31\\
8.12661192911013	31\\
8.12661192911013	32\\
8.2350524163082	32\\
8.2350524163082	33\\
8.27248461035011	33\\
8.27248461035011	34\\
8.30576297222532	34\\
8.30576297222532	35\\
8.64477733348998	35\\
8.64477733348998	36\\
8.80083206825466	36\\
8.80083206825466	37\\
8.82762345051118	37\\
8.82762345051118	38\\
9.18996973789638	38\\
9.18996973789638	39\\
9.33978949168917	39\\
9.33978949168917	40\\
9.85458084056452	40\\
9.85458084056452	41\\
9.89836363924602	41\\
9.89836363924602	42\\
10.0488125592919	42\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0430600271365122	0\\
0.0430600271365122	1\\
0.183757739229634	1\\
0.183757739229634	2\\
0.411201142315548	2\\
0.411201142315548	3\\
0.586637605699735	3\\
0.586637605699735	4\\
0.726369220947625	4\\
0.726369220947625	5\\
0.883055298555298	5\\
0.883055298555298	6\\
0.945572108139899	6\\
0.945572108139899	7\\
1.27011380016793	7\\
1.27011380016793	8\\
1.36269161627306	8\\
1.36269161627306	9\\
1.59054638060736	9\\
1.59054638060736	10\\
1.60012605432549	10\\
1.60012605432549	11\\
1.94506625668255	11\\
1.94506625668255	12\\
2.06288901746148	12\\
2.06288901746148	13\\
2.54473753859993	13\\
2.54473753859993	14\\
2.55077695552576	14\\
2.55077695552576	15\\
2.79005541228886	15\\
2.79005541228886	16\\
2.99069040920854	16\\
2.99069040920854	17\\
3.11825890792875	17\\
3.11825890792875	18\\
3.20687230722051	18\\
3.20687230722051	19\\
3.39323895668802	19\\
3.39323895668802	20\\
4.22786282799447	20\\
4.22786282799447	21\\
4.60778307450305	21\\
4.60778307450305	22\\
4.61509418401378	22\\
4.61509418401378	23\\
4.8457731961857	23\\
4.8457731961857	24\\
5.22555922957543	24\\
5.22555922957543	25\\
5.23948919363794	25\\
5.23948919363794	26\\
5.71605323539799	26\\
5.71605323539799	27\\
6.42561261476513	27\\
6.42561261476513	28\\
6.92928998034867	28\\
6.92928998034867	29\\
7.20766934845098	29\\
7.20766934845098	30\\
7.35556515986197	30\\
7.35556515986197	31\\
7.39782004288165	31\\
7.39782004288165	32\\
7.42382758252886	32\\
7.42382758252886	33\\
7.61221821176564	33\\
7.61221821176564	34\\
7.81274468284856	34\\
7.81274468284856	35\\
7.88984319073569	35\\
7.88984319073569	36\\
8.14312328776876	36\\
8.14312328776876	37\\
9.03971493681405	37\\
9.03971493681405	38\\
9.22741293348692	38\\
9.22741293348692	39\\
9.3089284072251	39\\
9.3089284072251	40\\
9.35270548206645	40\\
9.35270548206645	41\\
9.41808826104792	41\\
9.41808826104792	42\\
9.43695431945654	42\\
9.43695431945654	43\\
9.69190158415862	43\\
9.69190158415862	44\\
9.83510613646018	44\\
9.83510613646018	45\\
9.92860677421256	45\\
9.92860677421256	46\\
9.99172484606383	46\\
9.99172484606383	47\\
10.0730123788881	47\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0821441898450104	0\\
0.0821441898450104	1\\
0.790535379045345	1\\
0.790535379045345	2\\
0.846248063966677	2\\
0.846248063966677	3\\
0.873054919829059	3\\
0.873054919829059	4\\
0.961592216123933	4\\
0.961592216123933	5\\
1.02832284015496	5\\
1.02832284015496	6\\
1.24946501075344	6\\
1.24946501075344	7\\
1.37357652954777	7\\
1.37357652954777	8\\
1.40923546580028	8\\
1.40923546580028	9\\
1.42577578783249	9\\
1.42577578783249	10\\
1.86655645979555	10\\
1.86655645979555	11\\
1.91713798886051	11\\
1.91713798886051	12\\
2.35833482206844	12\\
2.35833482206844	13\\
2.52787080664334	13\\
2.52787080664334	14\\
2.78327561502901	14\\
2.78327561502901	15\\
2.93601778939746	15\\
2.93601778939746	16\\
3.06020450178753	16\\
3.06020450178753	17\\
3.20240539973357	17\\
3.20240539973357	18\\
3.89235759467075	18\\
3.89235759467075	19\\
4.17710098835604	19\\
4.17710098835604	20\\
4.39362189145727	20\\
4.39362189145727	21\\
4.39617324824916	21\\
4.39617324824916	22\\
4.75041832364297	22\\
4.75041832364297	23\\
5.0167868020886	23\\
5.0167868020886	24\\
5.14510857799301	24\\
5.14510857799301	25\\
5.55648577773287	25\\
5.55648577773287	26\\
5.59376299780711	26\\
5.59376299780711	27\\
5.62658487354391	27\\
5.62658487354391	28\\
6.01498972697262	28\\
6.01498972697262	29\\
6.08244517131239	29\\
6.08244517131239	30\\
6.25661798839587	30\\
6.25661798839587	31\\
6.2573720523447	32\\
6.52684145872401	32\\
6.52684145872401	33\\
6.61989486654566	33\\
6.61989486654566	34\\
6.76953007752828	34\\
6.76953007752828	35\\
7.0661687661672	35\\
7.0661687661672	36\\
7.63464076271985	36\\
7.63464076271985	37\\
7.89602393699161	37\\
7.89602393699161	38\\
8.06938411102344	38\\
8.06938411102344	39\\
8.20103297710716	39\\
8.20103297710716	40\\
8.37263620884995	40\\
8.37263620884995	41\\
8.75564987919709	41\\
8.75564987919709	42\\
8.79542577319101	42\\
8.79542577319101	43\\
8.91960890205753	43\\
8.91960890205753	44\\
9.0246570014533	44\\
9.0246570014533	45\\
9.19017437800998	45\\
9.19017437800998	46\\
9.24139569438282	46\\
9.24139569438282	47\\
9.28144995886422	47\\
9.28144995886422	48\\
9.45728422088285	48\\
9.45728422088285	49\\
10.5661721647799	49\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.221763083204124	0\\
0.221763083204124	1\\
0.436663890464587	1\\
0.436663890464587	2\\
0.622679435868726	2\\
0.622679435868726	3\\
0.722883544051726	3\\
0.722883544051726	4\\
0.737519942470811	4\\
0.737519942470811	5\\
1.42602396748024	5\\
1.42602396748024	6\\
1.6069142607435	6\\
1.6069142607435	7\\
1.89555453134649	7\\
1.89555453134649	8\\
1.99875086206772	8\\
1.99875086206772	9\\
2.0600693693686	9\\
2.0600693693686	10\\
2.06117665595594	11\\
2.18782968543442	11\\
2.18782968543442	12\\
2.72428284978022	12\\
2.72428284978022	13\\
2.89763201192493	13\\
2.89763201192493	14\\
3.52423580430868	14\\
3.52423580430868	15\\
3.74502162426052	15\\
3.74502162426052	16\\
4.01996531642089	16\\
4.01996531642089	17\\
4.33556308209364	17\\
4.33556308209364	18\\
4.3824147794688	18\\
4.3824147794688	19\\
4.48076882587652	19\\
4.48076882587652	20\\
4.57673269827819	20\\
4.57673269827819	21\\
4.84694100030907	21\\
4.84694100030907	22\\
5.13341430391902	22\\
5.13341430391902	23\\
5.16675994781971	23\\
5.16675994781971	24\\
5.19842466417399	24\\
5.19842466417399	25\\
5.26221950616596	25\\
5.26221950616596	26\\
5.28003117870162	26\\
5.28003117870162	27\\
5.29718004927392	27\\
5.29718004927392	28\\
5.38981320363974	28\\
5.38981320363974	29\\
6.33792877763783	29\\
6.33792877763783	30\\
7.02577751712377	30\\
7.02577751712377	31\\
7.12175702870822	31\\
7.12175702870822	32\\
7.32668657128823	32\\
7.32668657128823	33\\
7.80418305093677	33\\
7.80418305093677	34\\
8.03218636769173	34\\
8.03218636769173	35\\
8.1196362913319	35\\
8.1196362913319	36\\
8.33114873601502	36\\
8.33114873601502	37\\
8.62573263712257	37\\
8.62573263712257	38\\
8.63517875917193	38\\
8.63517875917193	39\\
9.54590476662325	39\\
9.54590476662325	40\\
9.58117781009181	40\\
9.58117781009181	41\\
9.72737419701285	41\\
9.72737419701285	42\\
9.84995636696295	42\\
9.84995636696295	43\\
9.896445857354	43\\
9.896445857354	44\\
9.8987702814029	44\\
9.8987702814029	45\\
10.0680288709396	45\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0122007411974892	0\\
0.0122007411974892	1\\
0.185052384830804	1\\
0.185052384830804	2\\
0.627375725063381	2\\
0.627375725063381	3\\
0.794007207732292	3\\
0.794007207732292	4\\
1.03996403426284	4\\
1.03996403426284	5\\
1.21485343195802	5\\
1.21485343195802	6\\
1.32450313902478	6\\
1.32450313902478	7\\
1.48586448126898	7\\
1.48586448126898	8\\
1.59446496320039	8\\
1.59446496320039	9\\
1.70724344486513	9\\
1.70724344486513	10\\
2.02610465617798	10\\
2.02610465617798	11\\
2.30570754075976	11\\
2.30570754075976	12\\
2.99279088825319	12\\
2.99279088825319	13\\
3.02770209653516	13\\
3.02770209653516	14\\
3.15607520722254	14\\
3.15607520722254	15\\
3.43959287707821	15\\
3.43959287707821	16\\
3.56471115983906	16\\
3.56471115983906	17\\
3.58781935468059	17\\
3.58781935468059	18\\
3.87573359122027	18\\
3.87573359122027	19\\
3.94201954358027	19\\
3.94201954358027	20\\
4.11894232409649	20\\
4.11894232409649	21\\
4.30283586450155	21\\
4.30283586450155	22\\
4.38204658220392	22\\
4.38204658220392	23\\
5.02133309009474	23\\
5.02133309009474	24\\
5.18763218546612	24\\
5.18763218546612	25\\
5.27795024390868	25\\
5.27795024390868	26\\
5.36754046426946	26\\
5.36754046426946	27\\
5.55281864038479	27\\
5.55281864038479	28\\
5.76480453814402	28\\
5.76480453814402	29\\
6.01953469646848	29\\
6.01953469646848	30\\
6.12576506607245	30\\
6.12576506607245	31\\
6.84881595843282	31\\
6.84881595843282	32\\
7.84159553256699	32\\
7.84159553256699	33\\
7.86538821246867	33\\
7.86538821246867	34\\
7.93486717985368	34\\
7.93486717985368	35\\
8.02546559450771	35\\
8.02546559450771	36\\
8.20578941583866	36\\
8.20578941583866	37\\
8.41475572823466	37\\
8.41475572823466	38\\
8.44990009101172	38\\
8.44990009101172	39\\
8.68250449166791	39\\
8.68250449166791	40\\
8.71951347590428	40\\
8.71951347590428	41\\
8.77329644021474	41\\
8.77329644021474	42\\
8.84829782601025	42\\
8.84829782601025	43\\
9.12535478056561	43\\
9.12535478056561	44\\
9.27650929794311	44\\
9.27650929794311	45\\
9.4117786033549	45\\
9.4117786033549	46\\
9.64044293758172	46\\
9.64044293758172	47\\
10.1193292562987	47\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.626137572797525	0\\
0.626137572797525	1\\
0.643081240692688	1\\
0.643081240692688	2\\
1.48782121072188	2\\
1.48782121072188	3\\
1.50972341608242	3\\
1.50972341608242	4\\
1.5876415576523	4\\
1.5876415576523	5\\
1.84787584719065	5\\
1.84787584719065	6\\
2.01362903629903	6\\
2.01362903629903	7\\
2.17967093354763	7\\
2.17967093354763	8\\
2.51361523499571	8\\
2.51361523499571	9\\
2.73143062965992	9\\
2.73143062965992	10\\
2.80190516249637	10\\
2.80190516249637	11\\
2.96876273478971	11\\
2.96876273478971	12\\
3.11484898118141	12\\
3.11484898118141	13\\
3.29854051069943	13\\
3.29854051069943	14\\
3.52158222292221	14\\
3.52158222292221	15\\
3.85012089791854	15\\
3.85012089791854	16\\
3.96420340120812	16\\
3.96420340120812	17\\
4.17523103545462	17\\
4.17523103545462	18\\
4.36873986301998	18\\
4.36873986301998	19\\
4.38114604238111	19\\
4.38114604238111	20\\
4.61789382097113	20\\
4.61789382097113	21\\
4.86163670068789	21\\
4.86163670068789	22\\
4.95577716143018	22\\
4.95577716143018	23\\
5.38785371563785	23\\
5.38785371563785	24\\
5.56839085980385	24\\
5.56839085980385	25\\
5.77086009369529	25\\
5.77086009369529	26\\
5.85897380458225	26\\
5.85897380458225	27\\
5.96555090901796	27\\
5.96555090901796	28\\
5.99215970079256	28\\
5.99215970079256	29\\
6.33446517914489	29\\
6.33446517914489	30\\
6.8927090397753	30\\
6.8927090397753	31\\
7.03434822848629	31\\
7.03434822848629	32\\
7.26293431482652	32\\
7.26293431482652	33\\
7.53354602337107	33\\
7.53354602337107	34\\
7.6412312023824	34\\
7.6412312023824	35\\
7.92314026874937	35\\
7.92314026874937	36\\
7.95836089236921	36\\
7.95836089236921	37\\
7.97104981191809	37\\
7.97104981191809	38\\
8.32988029926884	38\\
8.32988029926884	39\\
8.40802645407616	39\\
8.40802645407616	40\\
8.45231144187087	40\\
8.45231144187087	41\\
8.5568293248694	41\\
8.5568293248694	42\\
9.01026420608827	42\\
9.01026420608827	43\\
9.02327747141569	43\\
9.02327747141569	44\\
9.2941833049578	44\\
9.2941833049578	45\\
9.36208212729019	45\\
9.36208212729019	46\\
9.60566327238795	46\\
9.60566327238795	47\\
9.60939911400641	47\\
9.60939911400641	48\\
9.72317884125155	48\\
9.72317884125155	49\\
9.85073479273489	49\\
9.85073479273489	50\\
10.1697570521555	50\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0102478564187436	0\\
0.0102478564187436	1\\
0.0505528887979594	1\\
0.0505528887979594	2\\
0.384389147374193	2\\
0.384389147374193	3\\
0.553566070249552	3\\
0.553566070249552	4\\
0.631949589993233	4\\
0.631949589993233	5\\
0.644305697429196	5\\
0.644305697429196	6\\
0.720529767772312	6\\
0.720529767772312	7\\
0.768701182424174	7\\
0.768701182424174	8\\
0.966205554919668	8\\
0.966205554919668	9\\
1.03609017395478	9\\
1.03609017395478	10\\
1.16309475601951	10\\
1.16309475601951	11\\
1.28731078335532	11\\
1.28731078335532	12\\
1.36693090447474	12\\
1.36693090447474	13\\
1.41523356767305	13\\
1.41523356767305	14\\
1.54986526611481	14\\
1.54986526611481	15\\
2.03269721294917	15\\
2.03269721294917	16\\
2.20645337627379	16\\
2.20645337627379	17\\
2.48666068977266	17\\
2.48666068977266	18\\
2.49793188555439	18\\
2.49793188555439	19\\
2.61814234729793	19\\
2.61814234729793	20\\
2.78732008943913	20\\
2.78732008943913	21\\
2.91522199396642	21\\
2.91522199396642	22\\
3.08049816827086	22\\
3.08049816827086	23\\
3.29677996953725	23\\
3.29677996953725	24\\
3.29816034392222	25\\
3.3242157906544	25\\
3.3242157906544	26\\
3.63142899654831	26\\
3.63142899654831	27\\
3.81443015133027	27\\
3.81443015133027	28\\
4.33096286254926	28\\
4.33096286254926	29\\
4.36182260964299	29\\
4.36182260964299	30\\
5.07207366490347	30\\
5.07207366490347	31\\
5.32344718491579	31\\
5.32344718491579	32\\
5.60742259831125	32\\
5.60742259831125	33\\
5.65201368155332	33\\
5.65201368155332	34\\
5.66064579748291	34\\
5.66064579748291	35\\
5.67840754583288	35\\
5.67840754583288	36\\
6.25011284748167	36\\
6.25011284748167	37\\
6.60956471970292	37\\
6.60956471970292	38\\
6.75811659643903	38\\
6.75811659643903	39\\
6.9091839598066	39\\
6.9091839598066	40\\
6.96635219477731	40\\
6.96635219477731	41\\
7.14021127444166	41\\
7.14021127444166	42\\
7.35901031740774	42\\
7.35901031740774	43\\
7.48672405604678	43\\
7.48672405604678	44\\
7.7547383176885	44\\
7.7547383176885	45\\
7.97760861772018	45\\
7.97760861772018	46\\
8.22383287727201	46\\
8.22383287727201	47\\
8.25727186092495	47\\
8.25727186092495	48\\
8.54035769349164	48\\
8.54035769349164	49\\
9.08899089597767	49\\
9.08899089597767	50\\
9.27146024570809	50\\
9.27146024570809	51\\
9.32501931464822	51\\
9.32501931464822	52\\
9.37990904329202	52\\
9.37990904329202	53\\
9.72115266864633	53\\
9.72115266864633	54\\
9.85469748496364	54\\
9.85469748496364	55\\
10.5804486598918	55\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0563430703746732	0\\
0.0563430703746732	1\\
0.116247742819709	1\\
0.116247742819709	2\\
0.442410314298506	2\\
0.442410314298506	3\\
0.56087553971345	3\\
0.56087553971345	4\\
0.595622587369618	4\\
0.595622587369618	5\\
1.52855915746919	5\\
1.52855915746919	6\\
1.68572804462415	6\\
1.68572804462415	7\\
1.90300276705442	7\\
1.90300276705442	8\\
2.07920862351076	8\\
2.07920862351076	9\\
2.15288434298223	9\\
2.15288434298223	10\\
2.16710118397197	10\\
2.16710118397197	11\\
2.36096132268625	11\\
2.36096132268625	12\\
2.42274181245869	12\\
2.42274181245869	13\\
2.58431006973404	13\\
2.58431006973404	14\\
2.78480740372819	14\\
2.78480740372819	15\\
2.91193294913927	15\\
2.91193294913927	16\\
2.92617358406513	16\\
2.92617358406513	17\\
3.01598772936262	17\\
3.01598772936262	18\\
3.03556179205192	18\\
3.03556179205192	19\\
3.238850186993	19\\
3.238850186993	20\\
3.350853287037	20\\
3.350853287037	21\\
3.89192490747614	21\\
3.89192490747614	22\\
4.46133533337354	22\\
4.46133533337354	23\\
4.50795733167856	23\\
4.50795733167856	24\\
4.50953669883195	25\\
4.83359584709127	25\\
4.83359584709127	26\\
5.21558411298407	26\\
5.21558411298407	27\\
5.60680656636696	27\\
5.60680656636696	28\\
5.71314068996087	28\\
5.71314068996087	29\\
5.77083594305739	29\\
5.77083594305739	30\\
5.80820010388077	30\\
5.80820010388077	31\\
5.88391206018768	31\\
5.88391206018768	32\\
6.16890492312394	32\\
6.16890492312394	33\\
6.17210126707226	33\\
6.17210126707226	34\\
6.34719641098379	34\\
6.34719641098379	35\\
6.4225473171216	35\\
6.4225473171216	36\\
6.52721970908104	36\\
6.52721970908104	37\\
6.64477982931734	37\\
6.64477982931734	38\\
6.66187464129857	38\\
6.66187464129857	39\\
6.75729000077457	39\\
6.75729000077457	40\\
6.90933767558381	40\\
6.90933767558381	41\\
6.96536851496557	41\\
6.96536851496557	42\\
7.26677972646591	42\\
7.26677972646591	43\\
7.31281508800513	43\\
7.31281508800513	44\\
7.79137630625377	44\\
7.79137630625377	45\\
7.81302949486898	45\\
7.81302949486898	46\\
7.91110360850004	46\\
7.91110360850004	47\\
8.00139015155189	47\\
8.00139015155189	48\\
8.60807482805201	48\\
8.60807482805201	49\\
9.24316812189017	49\\
9.24316812189017	50\\
9.62533573369304	50\\
9.62533573369304	51\\
9.9199964463133	51\\
9.9199964463133	52\\
10.5556871072308	52\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0990585408675955	0\\
0.0990585408675955	1\\
0.349335713875384	1\\
0.349335713875384	2\\
0.6657734335732	2\\
0.6657734335732	3\\
1.26855590432969	3\\
1.26855590432969	4\\
1.3700242490693	4\\
1.3700242490693	5\\
1.60630566292248	5\\
1.60630566292248	6\\
1.8428768591061	6\\
1.8428768591061	7\\
2.06480543777847	7\\
2.06480543777847	8\\
2.12011546615025	8\\
2.12011546615025	9\\
2.85156652020054	9\\
2.85156652020054	10\\
2.95279947527838	10\\
2.95279947527838	11\\
3.8391346398566	11\\
3.8391346398566	12\\
3.96060538167055	12\\
3.96060538167055	13\\
4.1429988155964	13\\
4.1429988155964	14\\
4.29071982485168	14\\
4.29071982485168	15\\
4.55307303076765	15\\
4.55307303076765	16\\
4.62249694054748	16\\
4.62249694054748	17\\
4.76473048890298	17\\
4.76473048890298	18\\
4.77592109867616	18\\
4.77592109867616	19\\
4.91076118557615	19\\
4.91076118557615	20\\
4.98316278084201	20\\
4.98316278084201	21\\
5.74690747680314	21\\
5.74690747680314	22\\
5.85175000857391	22\\
5.85175000857391	23\\
6.17911608920089	23\\
6.17911608920089	24\\
6.46263450234108	24\\
6.46263450234108	25\\
6.84199804027504	25\\
6.84199804027504	26\\
7.04484970376162	26\\
7.04484970376162	27\\
7.06298645965344	27\\
7.06298645965344	28\\
7.64877110871287	28\\
7.64877110871287	29\\
7.99975399455781	29\\
7.99975399455781	30\\
8.300733326541	30\\
8.300733326541	31\\
8.58375946321513	31\\
8.58375946321513	32\\
8.91953857380682	32\\
8.91953857380682	33\\
9.45723784409403	33\\
9.45723784409403	34\\
9.66854621190937	34\\
9.66854621190937	35\\
9.70234015304479	35\\
9.70234015304479	36\\
9.7522352608938	36\\
9.7522352608938	37\\
9.92247965817957	37\\
9.92247965817957	38\\
10.243011875853	38\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.285570714981695	0\\
0.285570714981695	1\\
0.568888901352828	1\\
0.568888901352828	2\\
1.15733095657034	2\\
1.15733095657034	3\\
1.23246673008087	3\\
1.23246673008087	4\\
1.28167380786923	4\\
1.28167380786923	5\\
1.29295053267998	5\\
1.29295053267998	6\\
1.36834291189384	6\\
1.36834291189384	7\\
1.94270414862655	7\\
1.94270414862655	8\\
2.00469906408879	8\\
2.00469906408879	9\\
2.08606600225501	9\\
2.08606600225501	10\\
2.19476674090453	10\\
2.19476674090453	11\\
2.61540692871641	11\\
2.61540692871641	12\\
2.77822612493783	12\\
2.77822612493783	13\\
2.93475040773369	13\\
2.93475040773369	14\\
3.10004159421283	14\\
3.10004159421283	15\\
3.35830475497892	15\\
3.35830475497892	16\\
3.4346760584267	16\\
3.4346760584267	17\\
3.47071309687176	17\\
3.47071309687176	18\\
3.52432152205488	18\\
3.52432152205488	19\\
3.57287002162288	19\\
3.57287002162288	20\\
3.73350259508901	20\\
3.73350259508901	21\\
3.92848154391204	21\\
3.92848154391204	22\\
4.10121081169353	22\\
4.10121081169353	23\\
4.5744600943332	23\\
4.5744600943332	24\\
4.65058761415695	24\\
4.65058761415695	25\\
4.73178488799836	25\\
4.73178488799836	26\\
4.88505795841381	26\\
4.88505795841381	27\\
4.95086778268738	27\\
4.95086778268738	28\\
5.00988600700483	28\\
5.00988600700483	29\\
5.37176993332424	29\\
5.37176993332424	30\\
5.43296349258348	30\\
5.43296349258348	31\\
5.5710158904658	31\\
5.5710158904658	32\\
5.67150348556405	32\\
5.67150348556405	33\\
5.84168512457894	33\\
5.84168512457894	34\\
5.85418560377297	34\\
5.85418560377297	35\\
5.90724949749214	35\\
5.90724949749214	36\\
6.01035326576559	36\\
6.01035326576559	37\\
6.09184519752094	37\\
6.09184519752094	38\\
6.34421544934101	38\\
6.34421544934101	39\\
6.69743471821901	39\\
6.69743471821901	40\\
6.70049882943552	40\\
6.70049882943552	41\\
6.70626015370082	41\\
6.70626015370082	42\\
6.95432741259167	42\\
6.95432741259167	43\\
6.95747252872258	43\\
6.95747252872258	44\\
7.05581027926732	44\\
7.05581027926732	45\\
7.27487401085398	45\\
7.27487401085398	46\\
7.30141110434414	46\\
7.30141110434414	47\\
7.78303432554947	47\\
7.78303432554947	48\\
8.07088027185986	48\\
8.07088027185986	49\\
8.12919211855836	49\\
8.12919211855836	50\\
8.23573616353217	50\\
8.23573616353217	51\\
8.29360427742902	51\\
8.29360427742902	52\\
8.5317506969251	52\\
8.5317506969251	53\\
8.53835053067238	53\\
8.53835053067238	54\\
8.65440011312381	54\\
8.65440011312381	55\\
8.65632873339587	56\\
9.1639119462837	56\\
9.1639119462837	57\\
9.16929454287349	57\\
9.16929454287349	58\\
9.36722394321499	58\\
9.36722394321499	59\\
9.40518885498093	59\\
9.40518885498093	60\\
9.41177117951	60\\
9.41177117951	61\\
10.1149980452478	61\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0562610771259386	0\\
0.0562610771259386	1\\
0.261024017849643	1\\
0.261024017849643	2\\
0.44471897277225	2\\
0.44471897277225	3\\
0.73819906385274	3\\
0.73819906385274	4\\
0.814278036427083	4\\
0.814278036427083	5\\
0.964332469920237	5\\
0.964332469920237	6\\
1.26986048297483	6\\
1.26986048297483	7\\
1.3268399136181	7\\
1.3268399136181	8\\
1.53203076198804	8\\
1.53203076198804	9\\
1.62334923233942	9\\
1.62334923233942	10\\
2.02085525379288	10\\
2.02085525379288	11\\
2.03709411073792	11\\
2.03709411073792	12\\
2.43301000461051	12\\
2.43301000461051	13\\
2.59496124357708	13\\
2.59496124357708	14\\
2.70587923519049	14\\
2.70587923519049	15\\
2.72580012906935	15\\
2.72580012906935	16\\
2.92486371102996	16\\
2.92486371102996	17\\
3.19198688522939	17\\
3.19198688522939	18\\
3.23229470089776	18\\
3.23229470089776	19\\
3.4084114706838	19\\
3.4084114706838	20\\
3.55153304463571	20\\
3.55153304463571	21\\
3.59204069424494	21\\
3.59204069424494	22\\
4.09345801106695	22\\
4.09345801106695	23\\
4.10792583243849	23\\
4.10792583243849	24\\
4.31861959954784	24\\
4.31861959954784	25\\
4.39599781370651	25\\
4.39599781370651	26\\
4.62089465389992	26\\
4.62089465389992	27\\
5.04663386604965	27\\
5.04663386604965	28\\
5.330694347155	28\\
5.330694347155	29\\
5.72137699900865	29\\
5.72137699900865	30\\
5.75918464260759	30\\
5.75918464260759	31\\
6.67533557827352	31\\
6.67533557827352	32\\
6.71447871247143	32\\
6.71447871247143	33\\
6.94381488384377	33\\
6.94381488384377	34\\
6.94978966099025	34\\
6.94978966099025	35\\
6.96756786408472	35\\
6.96756786408472	36\\
7.11079239129349	36\\
7.11079239129349	37\\
7.60786058853025	37\\
7.60786058853025	38\\
7.66395486066794	38\\
7.66395486066794	39\\
7.77039650494464	39\\
7.77039650494464	40\\
7.8475621110292	40\\
7.8475621110292	41\\
7.90253944287965	41\\
7.90253944287965	42\\
8.06625558919542	42\\
8.06625558919542	43\\
8.07874715528775	43\\
8.07874715528775	44\\
8.57772400847493	44\\
8.57772400847493	45\\
8.89804395983925	45\\
8.89804395983925	46\\
9.06303603941765	46\\
9.06303603941765	47\\
9.18688781472858	47\\
9.18688781472858	48\\
9.63348783018458	48\\
9.63348783018458	49\\
9.68020518455459	49\\
9.68020518455459	50\\
9.7529743148424	50\\
9.7529743148424	51\\
9.88967502119144	51\\
9.88967502119144	52\\
10.0509193229425	52\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.157930890882596	0\\
0.157930890882596	1\\
0.307536103278807	1\\
0.307536103278807	2\\
0.641287632393492	2\\
0.641287632393492	3\\
0.845219543055791	3\\
0.845219543055791	4\\
1.2975726609115	4\\
1.2975726609115	5\\
1.38001365472082	5\\
1.38001365472082	6\\
1.61156472654228	6\\
1.61156472654228	7\\
1.79778460749638	7\\
1.79778460749638	8\\
2.14205444416196	8\\
2.14205444416196	9\\
2.17390461067723	9\\
2.17390461067723	10\\
2.86431896739881	10\\
2.86431896739881	11\\
3.01517299035913	11\\
3.01517299035913	12\\
3.11130975094633	12\\
3.11130975094633	13\\
3.17838695877645	13\\
3.17838695877645	14\\
3.37771022748972	14\\
3.37771022748972	15\\
3.4742458518995	15\\
3.4742458518995	16\\
3.77557389165587	16\\
3.77557389165587	17\\
3.9375241843151	17\\
3.9375241843151	18\\
4.52853433695615	18\\
4.52853433695615	19\\
5.05933113332624	19\\
5.05933113332624	20\\
5.17075716978534	20\\
5.17075716978534	21\\
5.18829477434422	21\\
5.18829477434422	22\\
5.63045485654356	22\\
5.63045485654356	23\\
5.84583711968574	23\\
5.84583711968574	24\\
6.18351580132205	24\\
6.18351580132205	25\\
6.37939268418056	25\\
6.37939268418056	26\\
6.49212437577178	26\\
6.49212437577178	27\\
6.5993659322286	27\\
6.5993659322286	28\\
6.60553447918513	28\\
6.60553447918513	29\\
6.81641715508126	29\\
6.81641715508126	30\\
6.92919493477964	30\\
6.92919493477964	31\\
7.22444373754777	31\\
7.22444373754777	32\\
7.23449868031632	32\\
7.23449868031632	33\\
7.57959889665249	33\\
7.57959889665249	34\\
7.87136441519083	34\\
7.87136441519083	35\\
8.04065931114071	35\\
8.04065931114071	36\\
8.22626049928048	36\\
8.22626049928048	37\\
8.28455830582224	37\\
8.28455830582224	38\\
8.31319592609704	38\\
8.31319592609704	39\\
8.616550297713	39\\
8.616550297713	40\\
8.78366851599711	40\\
8.78366851599711	41\\
8.81232244943057	41\\
8.81232244943057	42\\
8.90846915934599	42\\
8.90846915934599	43\\
8.94280866548895	43\\
8.94280866548895	44\\
9.24700511732066	44\\
9.24700511732066	45\\
9.31429610537629	45\\
9.31429610537629	46\\
9.84778342692888	46\\
9.84778342692888	47\\
10.4870193456054	47\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.32590228135286	0\\
0.32590228135286	1\\
0.682059830445677	1\\
0.682059830445677	2\\
0.922009661571604	2\\
0.922009661571604	3\\
0.995989038781346	3\\
0.995989038781346	4\\
1.40758437204516	4\\
1.40758437204516	5\\
1.50920901049088	5\\
1.50920901049088	6\\
1.69114770927934	6\\
1.69114770927934	7\\
2.20426833640459	7\\
2.20426833640459	8\\
2.38337814264647	8\\
2.38337814264647	9\\
2.98390159158605	9\\
2.98390159158605	10\\
3.0268850224459	10\\
3.0268850224459	11\\
3.33032209508869	11\\
3.33032209508869	12\\
3.79805304993417	12\\
3.79805304993417	13\\
3.84203104428613	13\\
3.84203104428613	14\\
3.85824862906216	14\\
3.85824862906216	15\\
3.92421681710609	15\\
3.92421681710609	16\\
5.1333366101356	16\\
5.1333366101356	17\\
5.2997147922008	17\\
5.2997147922008	18\\
5.66696314623487	18\\
5.66696314623487	19\\
6.21306555497818	19\\
6.21306555497818	20\\
6.42591847045617	20\\
6.42591847045617	21\\
6.94525018401342	21\\
6.94525018401342	22\\
7.52158405033965	22\\
7.52158405033965	23\\
8.22557421654711	23\\
8.22557421654711	24\\
8.29344997751301	24\\
8.29344997751301	25\\
8.51125348677303	25\\
8.51125348677303	26\\
8.56294422260385	26\\
8.56294422260385	27\\
9.28616128314765	27\\
9.28616128314765	28\\
9.45469431295016	28\\
9.45469431295016	29\\
10.245431956535	29\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0242711664530901	0\\
0.0242711664530901	1\\
0.34267103278107	1\\
0.34267103278107	2\\
0.443563154583188	2\\
0.443563154583188	3\\
0.485009662261632	3\\
0.485009662261632	4\\
0.76169452155316	4\\
0.76169452155316	5\\
0.839452055099819	5\\
0.839452055099819	6\\
0.966120028127762	6\\
0.966120028127762	7\\
1.09994171644762	7\\
1.09994171644762	8\\
2.08200086968019	8\\
2.08200086968019	9\\
2.1129853297008	9\\
2.1129853297008	10\\
2.79906663059572	10\\
2.79906663059572	11\\
2.84990900079715	11\\
2.84990900079715	12\\
3.7173147871077	12\\
3.7173147871077	13\\
4.76905664943983	13\\
4.76905664943983	14\\
4.96803009724716	14\\
4.96803009724716	15\\
5.50208502667633	15\\
5.50208502667633	16\\
5.72438246744048	16\\
5.72438246744048	17\\
5.97305122766443	17\\
5.97305122766443	18\\
6.01760146898015	18\\
6.01760146898015	19\\
6.16315254893031	19\\
6.16315254893031	20\\
6.25198057622369	20\\
6.25198057622369	21\\
6.46294898706174	21\\
6.46294898706174	22\\
6.95093282724044	22\\
6.95093282724044	23\\
8.23282993481809	23\\
8.23282993481809	24\\
8.41462585721331	24\\
8.41462585721331	25\\
8.50111712773585	25\\
8.50111712773585	26\\
8.74425406653292	26\\
8.74425406653292	27\\
8.75755515929811	27\\
8.75755515929811	28\\
9.05832595452595	28\\
9.05832595452595	29\\
9.32624183290879	29\\
9.32624183290879	30\\
9.73197458982212	30\\
9.73197458982212	31\\
9.78352159108313	31\\
9.78352159108313	32\\
9.85556573773928	32\\
9.85556573773928	33\\
9.86920787085031	33\\
9.86920787085031	34\\
10.031231179138	34\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.254366230992062	0\\
0.254366230992062	1\\
0.389509858233886	1\\
0.389509858233886	2\\
0.938906509113629	2\\
0.938906509113629	3\\
1.12906363511964	3\\
1.12906363511964	4\\
1.20397592806876	4\\
1.20397592806876	5\\
1.25801266591841	5\\
1.25801266591841	6\\
1.37530509873178	6\\
1.37530509873178	7\\
1.62969136990397	7\\
1.62969136990397	8\\
1.65354077106366	8\\
1.65354077106366	9\\
1.94123967063243	9\\
1.94123967063243	10\\
2.03456236912698	10\\
2.03456236912698	11\\
2.12905326132163	11\\
2.12905326132163	12\\
2.22599553351301	12\\
2.22599553351301	13\\
2.35591573005037	13\\
2.35591573005037	14\\
2.42263759015049	14\\
2.42263759015049	15\\
2.44397668583456	15\\
2.44397668583456	16\\
3.06381663870389	16\\
3.06381663870389	17\\
3.11943934332044	17\\
3.11943934332044	18\\
3.2945485123973	18\\
3.2945485123973	19\\
3.47384830588985	19\\
3.47384830588985	20\\
3.54163602059548	20\\
3.54163602059548	21\\
3.92917625303987	21\\
3.92917625303987	22\\
4.36741333663385	22\\
4.36741333663385	23\\
4.44801358073354	23\\
4.44801358073354	24\\
4.5113925761402	24\\
4.5113925761402	25\\
5.00194619737378	25\\
5.00194619737378	26\\
5.05162062042	26\\
5.05162062042	27\\
5.1941226586901	27\\
5.1941226586901	28\\
5.35307649177577	28\\
5.35307649177577	29\\
5.40941246818032	29\\
5.40941246818032	30\\
5.44541012403887	30\\
5.44541012403887	31\\
5.53954245198538	31\\
5.53954245198538	32\\
5.60654038863667	32\\
5.60654038863667	33\\
5.77492029467751	33\\
5.77492029467751	34\\
5.90892408699002	34\\
5.90892408699002	35\\
5.99028797325019	35\\
5.99028797325019	36\\
6.04338033661313	36\\
6.04338033661313	37\\
6.28792993317694	37\\
6.28792993317694	38\\
6.86429705813337	38\\
6.86429705813337	39\\
7.77575263259959	39\\
7.77575263259959	40\\
8.17818789828274	40\\
8.17818789828274	41\\
8.57508751118626	41\\
8.57508751118626	42\\
8.61927047790989	42\\
8.61927047790989	43\\
8.74567181894211	43\\
8.74567181894211	44\\
8.84989243958956	44\\
8.84989243958956	45\\
9.00251088339561	45\\
9.00251088339561	46\\
9.03504554221762	46\\
9.03504554221762	47\\
10.0250059468739	47\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.207010282283775	0\\
0.207010282283775	1\\
0.417989219146676	1\\
0.417989219146676	2\\
1.0612479241391	2\\
1.0612479241391	3\\
2.1302530142072	3\\
2.1302530142072	4\\
2.36422254097601	4\\
2.36422254097601	5\\
2.78076637270674	5\\
2.78076637270674	6\\
3.12336783641877	6\\
3.12336783641877	7\\
3.19004952646165	7\\
3.19004952646165	8\\
3.65193082725902	8\\
3.65193082725902	9\\
3.74185262060932	9\\
3.74185262060932	10\\
3.90197355592091	10\\
3.90197355592091	11\\
4.09543273886494	11\\
4.09543273886494	12\\
4.31926604162042	12\\
4.31926604162042	13\\
4.95300819817108	13\\
4.95300819817108	14\\
4.97171639206504	14\\
4.97171639206504	15\\
5.04672880126312	15\\
5.04672880126312	16\\
5.43720566701235	16\\
5.43720566701235	17\\
5.74187589970117	17\\
5.74187589970117	18\\
6.24745310582947	18\\
6.24745310582947	19\\
6.28235966011183	19\\
6.28235966011183	20\\
7.30330546258715	20\\
7.30330546258715	21\\
7.54268298620311	21\\
7.54268298620311	22\\
7.90295101175733	22\\
7.90295101175733	23\\
8.28373221649156	23\\
8.28373221649156	24\\
8.74031092382661	24\\
8.74031092382661	25\\
8.78922394187087	25\\
8.78922394187087	26\\
9.03958898918435	26\\
9.03958898918435	27\\
9.2240972551654	27\\
9.2240972551654	28\\
9.34863928267812	28\\
9.34863928267812	29\\
9.63018985970359	29\\
9.63018985970359	30\\
9.77049812235446	30\\
9.77049812235446	31\\
10.4638392990865	31\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.258090325207696	0\\
0.258090325207696	1\\
0.379389513276593	1\\
0.379389513276593	2\\
0.403838945491032	2\\
0.403838945491032	3\\
0.410507652599335	3\\
0.410507652599335	4\\
0.625724485327353	4\\
0.625724485327353	5\\
0.782412057633856	5\\
0.782412057633856	6\\
0.79298244010316	6\\
0.79298244010316	7\\
0.972565357545534	7\\
0.972565357545534	8\\
1.13348241247808	8\\
1.13348241247808	9\\
1.22011065389701	9\\
1.22011065389701	10\\
1.33374074852759	10\\
1.33374074852759	11\\
1.70826494498997	11\\
1.70826494498997	12\\
1.72288224146913	12\\
1.72288224146913	13\\
2.17367887181646	13\\
2.17367887181646	14\\
2.21800386620433	14\\
2.21800386620433	15\\
2.37082932548059	15\\
2.37082932548059	16\\
2.3797339409266	16\\
2.3797339409266	17\\
2.57105351666849	17\\
2.57105351666849	18\\
2.66117147021465	18\\
2.66117147021465	19\\
2.66588617802406	19\\
2.66588617802406	20\\
2.81742627944017	20\\
2.81742627944017	21\\
3.02139504476894	21\\
3.02139504476894	22\\
3.12115930475875	22\\
3.12115930475875	23\\
3.16021532805521	23\\
3.16021532805521	24\\
3.289330527661	24\\
3.289330527661	25\\
3.29200836953459	25\\
3.29200836953459	26\\
3.9339801035107	26\\
3.9339801035107	27\\
3.94308653288601	27\\
3.94308653288601	28\\
4.0997395521528	28\\
4.0997395521528	29\\
4.15597461920436	29\\
4.15597461920436	30\\
4.43974504389199	30\\
4.43974504389199	31\\
4.4857319222412	31\\
4.4857319222412	32\\
4.5810376999553	32\\
4.5810376999553	33\\
4.62833978532585	33\\
4.62833978532585	34\\
4.69282780252228	34\\
4.69282780252228	35\\
4.845783916397	35\\
4.845783916397	36\\
4.94650490414574	36\\
4.94650490414574	37\\
4.97406518714566	37\\
4.97406518714566	38\\
5.09201349401171	38\\
5.09201349401171	39\\
5.10265194735759	39\\
5.10265194735759	40\\
5.19830287615998	40\\
5.19830287615998	41\\
5.71612839984964	41\\
5.71612839984964	42\\
5.91656065783613	42\\
5.91656065783613	43\\
5.98582780263868	43\\
5.98582780263868	44\\
6.52972029561033	44\\
6.52972029561033	45\\
6.53839114115704	45\\
6.53839114115704	46\\
6.56797958158759	46\\
6.56797958158759	47\\
6.83804301121154	47\\
6.83804301121154	48\\
7.04565661700037	48\\
7.04565661700037	49\\
7.36672960128997	49\\
7.36672960128997	50\\
7.86292085443769	50\\
7.86292085443769	51\\
8.21551813097454	51\\
8.21551813097454	52\\
8.22061734515072	52\\
8.22061734515072	53\\
8.50349622348093	53\\
8.50349622348093	54\\
8.52761475894629	54\\
8.52761475894629	55\\
8.70729007626303	55\\
8.70729007626303	56\\
9.03070981598731	56\\
9.03070981598731	57\\
9.27142595348496	57\\
9.27142595348496	58\\
9.31002064340544	58\\
9.31002064340544	59\\
9.50309972914459	59\\
9.50309972914459	60\\
9.81792925396341	60\\
9.81792925396341	61\\
10.0709486746309	61\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.329124312099722	0\\
0.329124312099722	1\\
0.348582305070487	1\\
0.348582305070487	2\\
0.516492252340875	2\\
0.516492252340875	3\\
0.527777310527263	3\\
0.527777310527263	4\\
0.559058870192757	4\\
0.559058870192757	5\\
0.673657249896237	5\\
0.673657249896237	6\\
0.751560108909963	6\\
0.751560108909963	7\\
1.00055085579847	7\\
1.00055085579847	8\\
1.15316660945115	8\\
1.15316660945115	9\\
1.63251600902279	9\\
1.63251600902279	10\\
1.77115642810163	10\\
1.77115642810163	11\\
1.89220647710229	11\\
1.89220647710229	12\\
2.07355190321426	12\\
2.07355190321426	13\\
2.61819778495443	13\\
2.61819778495443	14\\
2.64376997384463	14\\
2.64376997384463	15\\
2.90175504798392	15\\
2.90175504798392	16\\
2.90361417497859	17\\
3.24742814715243	17\\
3.24742814715243	18\\
3.38514124345482	18\\
3.38514124345482	19\\
3.42474868455882	19\\
3.42474868455882	20\\
3.57123573865747	20\\
3.57123573865747	21\\
3.75641786446926	21\\
3.75641786446926	22\\
4.05675240110706	22\\
4.05675240110706	23\\
4.10114903250193	23\\
4.10114903250193	24\\
4.11390820062893	24\\
4.11390820062893	25\\
4.44113023100096	25\\
4.44113023100096	26\\
4.82241029872498	26\\
4.82241029872498	27\\
4.88708189346281	27\\
4.88708189346281	28\\
5.04857819716408	28\\
5.04857819716408	29\\
5.19497779615347	29\\
5.19497779615347	30\\
5.38368221060801	30\\
5.38368221060801	31\\
5.5941545162413	31\\
5.5941545162413	32\\
5.80213503237953	32\\
5.80213503237953	33\\
6.51744139133366	33\\
6.51744139133366	34\\
6.53966779235418	34\\
6.53966779235418	35\\
6.60524985343704	35\\
6.60524985343704	36\\
7.1313413843432	36\\
7.1313413843432	37\\
7.81363599757287	37\\
7.81363599757287	38\\
8.03196194363787	38\\
8.03196194363787	39\\
8.24737240263651	39\\
8.24737240263651	40\\
8.78600082807367	40\\
8.78600082807367	41\\
9.10367717382695	41\\
9.10367717382695	42\\
9.42078357469995	42\\
9.42078357469995	43\\
9.57104276340095	43\\
9.57104276340095	44\\
9.86964459694926	44\\
9.86964459694926	45\\
10.1092699410395	45\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.157383381109945	0\\
0.157383381109945	1\\
0.169654591306887	1\\
0.169654591306887	2\\
0.196985679467893	2\\
0.196985679467893	3\\
0.25301239133637	3\\
0.25301239133637	4\\
1.2482103271492	4\\
1.2482103271492	5\\
1.47242385400679	5\\
1.47242385400679	6\\
1.69412378634438	6\\
1.69412378634438	7\\
1.79688073939268	7\\
1.79688073939268	8\\
2.51479812529431	8\\
2.51479812529431	9\\
3.28705716870751	9\\
3.28705716870751	10\\
3.30088321838267	10\\
3.30088321838267	11\\
3.66457015101045	11\\
3.66457015101045	12\\
3.67568366477576	12\\
3.67568366477576	13\\
4.46524633142598	13\\
4.46524633142598	14\\
4.622938169541	14\\
4.622938169541	15\\
4.9511055993486	15\\
4.9511055993486	16\\
5.80514202710008	16\\
5.80514202710008	17\\
6.0129756852116	17\\
6.0129756852116	18\\
6.20664663102977	18\\
6.20664663102977	19\\
6.44199837952013	19\\
6.44199837952013	20\\
6.75839170725192	20\\
6.75839170725192	21\\
6.84722452519465	21\\
6.84722452519465	22\\
6.98986038254356	22\\
6.98986038254356	23\\
7.03362382847412	23\\
7.03362382847412	24\\
7.20798535667169	24\\
7.20798535667169	25\\
7.2944388663382	25\\
7.2944388663382	26\\
7.62422060954427	26\\
7.62422060954427	27\\
7.661830488863	27\\
7.661830488863	28\\
7.79312308091416	28\\
7.79312308091416	29\\
8.05448967740502	29\\
8.05448967740502	30\\
8.5511825436467	30\\
8.5511825436467	31\\
8.78614720316534	31\\
8.78614720316534	32\\
9.51303115638422	32\\
9.51303115638422	33\\
9.53103066926979	33\\
9.53103066926979	34\\
9.58948739972783	34\\
9.58948739972783	35\\
9.72307296999272	35\\
9.72307296999272	36\\
9.74087876584575	36\\
9.74087876584575	37\\
10.0519257087806	37\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.201894597419901	0\\
0.201894597419901	1\\
0.205667020663014	1\\
0.205667020663014	2\\
0.363520223198933	2\\
0.363520223198933	3\\
0.501938131126799	3\\
0.501938131126799	4\\
0.654122802442359	4\\
0.654122802442359	5\\
0.73752545381393	5\\
0.73752545381393	6\\
1.09977915913853	6\\
1.09977915913853	7\\
1.25607187509281	7\\
1.25607187509281	8\\
1.29308906885258	8\\
1.29308906885258	9\\
1.45699252987943	9\\
1.45699252987943	10\\
1.47595493729904	10\\
1.47595493729904	11\\
1.51231044357278	11\\
1.51231044357278	12\\
1.59919257614155	12\\
1.59919257614155	13\\
1.62114054866202	13\\
1.62114054866202	14\\
2.01700732284508	14\\
2.01700732284508	15\\
2.34803327990283	15\\
2.34803327990283	16\\
2.35292981688801	16\\
2.35292981688801	17\\
2.46575390297682	17\\
2.46575390297682	18\\
2.50343175699226	18\\
2.50343175699226	19\\
2.58931377736353	19\\
2.58931377736353	20\\
2.84771095761963	20\\
2.84771095761963	21\\
3.11445514438777	21\\
3.11445514438777	22\\
3.50400656997903	22\\
3.50400656997903	23\\
3.55618068572379	23\\
3.55618068572379	24\\
3.8140000311395	24\\
3.8140000311395	25\\
3.83843723193024	25\\
3.83843723193024	26\\
4.17466615791739	26\\
4.17466615791739	27\\
4.17488733019832	28\\
4.22347198293262	28\\
4.22347198293262	29\\
4.48387009767355	29\\
4.48387009767355	30\\
4.55782221877628	30\\
4.55782221877628	31\\
4.78753094305807	31\\
4.78753094305807	32\\
4.9305008385296	32\\
4.9305008385296	33\\
5.17439891159562	33\\
5.17439891159562	34\\
5.37053713057669	34\\
5.37053713057669	35\\
5.39461808766728	35\\
5.39461808766728	36\\
5.51949096741986	36\\
5.51949096741986	37\\
5.56864076627738	37\\
5.56864076627738	38\\
5.99508019697045	38\\
5.99508019697045	39\\
6.31621393795397	39\\
6.31621393795397	40\\
6.3828504896987	40\\
6.3828504896987	41\\
6.45996971430581	41\\
6.45996971430581	42\\
6.63902130441629	42\\
6.63902130441629	43\\
6.96531052224326	43\\
6.96531052224326	44\\
7.70279877780592	44\\
7.70279877780592	45\\
7.9700545940305	45\\
7.9700545940305	46\\
8.00799974227468	46\\
8.00799974227468	47\\
8.03712375130961	47\\
8.03712375130961	48\\
8.19726915227199	48\\
8.19726915227199	49\\
8.53003747445461	49\\
8.53003747445461	50\\
8.5611629078026	50\\
8.5611629078026	51\\
8.77082469905777	51\\
8.77082469905777	52\\
8.81033890902597	52\\
8.81033890902597	53\\
9.3070176602673	53\\
9.3070176602673	54\\
9.6030363296311	54\\
9.6030363296311	55\\
9.71190796409006	55\\
9.71190796409006	56\\
10.4255950409041	56\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0358521258701785	0\\
0.0358521258701785	1\\
0.321786284093371	1\\
0.321786284093371	2\\
0.616660871900415	2\\
0.616660871900415	3\\
0.896005401828873	3\\
0.896005401828873	4\\
1.10998965524813	4\\
1.10998965524813	5\\
1.2660731304315	5\\
1.2660731304315	6\\
1.80744960640085	6\\
1.80744960640085	7\\
2.15439087496547	7\\
2.15439087496547	8\\
2.22563971360547	8\\
2.22563971360547	9\\
2.30743195305269	9\\
2.30743195305269	10\\
2.43872753425735	10\\
2.43872753425735	11\\
2.67666350257304	11\\
2.67666350257304	12\\
2.97297092611898	12\\
2.97297092611898	13\\
3.09690966756249	13\\
3.09690966756249	14\\
3.52856141470402	14\\
3.52856141470402	15\\
3.7523018662557	15\\
3.7523018662557	16\\
3.83119546473759	16\\
3.83119546473759	17\\
3.95721958983819	17\\
3.95721958983819	18\\
3.9633060771946	18\\
3.9633060771946	19\\
4.38781695015681	19\\
4.38781695015681	20\\
4.59628309359272	20\\
4.59628309359272	21\\
5.13498459308082	21\\
5.13498459308082	22\\
5.20977424164298	22\\
5.20977424164298	23\\
5.52270201101036	23\\
5.52270201101036	24\\
5.79618878340741	24\\
5.79618878340741	25\\
6.14610783510622	25\\
6.14610783510622	26\\
6.61833276600584	26\\
6.61833276600584	27\\
7.0463353621152	27\\
7.0463353621152	28\\
7.10204108030511	28\\
7.10204108030511	29\\
7.53406127072662	29\\
7.53406127072662	30\\
7.63013841846882	30\\
7.63013841846882	31\\
7.63218434191035	32\\
7.71732385333718	32\\
7.71732385333718	33\\
7.78421622736846	33\\
7.78421622736846	34\\
7.86263665020809	34\\
7.86263665020809	35\\
7.95591221822298	35\\
7.95591221822298	36\\
8.83896682356889	36\\
8.83896682356889	37\\
9.08468548380287	37\\
9.08468548380287	38\\
9.21849251178573	38\\
9.21849251178573	39\\
9.38876687287451	39\\
9.38876687287451	40\\
9.51917825430188	40\\
9.51917825430188	41\\
9.64117073197827	41\\
9.64117073197827	42\\
10.1137009007827	42\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.137629465612179	0\\
0.137629465612179	1\\
0.518135932641954	1\\
0.518135932641954	2\\
0.76487273090671	2\\
0.76487273090671	3\\
0.798193957832986	3\\
0.798193957832986	4\\
1.00251169963415	4\\
1.00251169963415	5\\
1.26774548893515	5\\
1.26774548893515	6\\
1.65095555790611	6\\
1.65095555790611	7\\
1.76461850358231	7\\
1.76461850358231	8\\
2.08475814815129	8\\
2.08475814815129	9\\
2.2534921108856	9\\
2.2534921108856	10\\
2.3298264974115	10\\
2.3298264974115	11\\
2.51883838590058	11\\
2.51883838590058	12\\
2.68881592007287	12\\
2.68881592007287	13\\
3.24225185835267	13\\
3.24225185835267	14\\
3.55209063792566	14\\
3.55209063792566	15\\
3.84095949361387	15\\
3.84095949361387	16\\
4.34434517803244	16\\
4.34434517803244	17\\
5.33639330980058	17\\
5.33639330980058	18\\
5.59042258279355	18\\
5.59042258279355	19\\
5.64194125732961	19\\
5.64194125732961	20\\
6.00864288507704	20\\
6.00864288507704	21\\
6.1165652086425	21\\
6.1165652086425	22\\
6.26850469754547	22\\
6.26850469754547	23\\
6.76255758481157	23\\
6.76255758481157	24\\
7.44497760459873	24\\
7.44497760459873	25\\
8.02333945871715	25\\
8.02333945871715	26\\
8.03274648576652	26\\
8.03274648576652	27\\
8.20608971153749	27\\
8.20608971153749	28\\
8.25222945492779	28\\
8.25222945492779	29\\
8.82245247086199	29\\
8.82245247086199	30\\
9.18289477562165	30\\
9.18289477562165	31\\
9.31523456659973	31\\
9.31523456659973	32\\
9.37426343712194	32\\
9.37426343712194	33\\
9.41062457098213	33\\
9.41062457098213	34\\
10.0989671164565	34\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0786915603258862	0\\
0.0786915603258862	1\\
0.105799472174894	1\\
0.105799472174894	2\\
0.166815408690432	2\\
0.166815408690432	3\\
0.204216837958413	3\\
0.204216837958413	4\\
0.62853746950185	4\\
0.62853746950185	5\\
0.769080800056123	5\\
0.769080800056123	6\\
1.68631106054033	6\\
1.68631106054033	7\\
1.72331632756028	7\\
1.72331632756028	8\\
2.45740292692408	8\\
2.45740292692408	9\\
2.91049927238923	9\\
2.91049927238923	10\\
3.4445684832915	10\\
3.4445684832915	11\\
3.54059741626149	11\\
3.54059741626149	12\\
4.14412476995272	12\\
4.14412476995272	13\\
4.36341605711932	13\\
4.36341605711932	14\\
4.43679946898845	14\\
4.43679946898845	15\\
4.60658920447246	15\\
4.60658920447246	16\\
4.78395661044846	16\\
4.78395661044846	17\\
5.04961250025703	17\\
5.04961250025703	18\\
5.12630550966623	18\\
5.12630550966623	19\\
5.21660677353681	19\\
5.21660677353681	20\\
5.29906623036404	20\\
5.29906623036404	21\\
5.632317868568	21\\
5.632317868568	22\\
5.73497775200226	22\\
5.73497775200226	23\\
5.96900278851067	23\\
5.96900278851067	24\\
6.2152835819631	24\\
6.2152835819631	25\\
6.40993067254901	25\\
6.40993067254901	26\\
6.9198211496758	26\\
6.9198211496758	27\\
6.99634597196429	27\\
6.99634597196429	28\\
7.04315497304588	28\\
7.04315497304588	29\\
7.30680741718994	29\\
7.30680741718994	30\\
7.40568823284157	30\\
7.40568823284157	31\\
7.55509057765957	31\\
7.55509057765957	32\\
7.58654856691152	32\\
7.58654856691152	33\\
7.6279900743324	33\\
7.6279900743324	34\\
7.65402478637272	34\\
7.65402478637272	35\\
8.18850579643764	35\\
8.18850579643764	36\\
8.4046109290823	36\\
8.4046109290823	37\\
8.46463467079652	37\\
8.46463467079652	38\\
8.71130791970361	38\\
8.71130791970361	39\\
8.71378111761233	39\\
8.71378111761233	40\\
10.1202454649672	40\\
};
\addplot [my plot options]
  table[row sep=crcr]{%
0	0\\
0.0153224790672652	0\\
0.0153224790672652	1\\
0.0852037304468851	1\\
0.0852037304468851	2\\
0.162650637794499	2\\
0.162650637794499	3\\
0.460647285498517	3\\
0.460647285498517	4\\
0.683042898932037	4\\
0.683042898932037	5\\
0.833752264321667	5\\
0.833752264321667	6\\
1.26239725399468	6\\
1.26239725399468	7\\
1.62671808794401	7\\
1.62671808794401	8\\
1.9844407026816	8\\
1.9844407026816	9\\
2.31819398206727	9\\
2.31819398206727	10\\
2.50268869650869	10\\
2.50268869650869	11\\
3.12514158275459	11\\
3.12514158275459	12\\
3.30176566163161	12\\
3.30176566163161	13\\
3.64550687071392	13\\
3.64550687071392	14\\
3.67632102841388	14\\
3.67632102841388	15\\
3.78067394699622	15\\
3.78067394699622	16\\
4.07985299278903	16\\
4.07985299278903	17\\
4.49820149813106	17\\
4.49820149813106	18\\
4.55740384901084	18\\
4.55740384901084	19\\
4.68903911389701	19\\
4.68903911389701	20\\
4.74319064582223	20\\
4.74319064582223	21\\
4.85900865889619	21\\
4.85900865889619	22\\
5.08743522020007	22\\
5.08743522020007	23\\
5.33421763896181	23\\
5.33421763896181	24\\
5.55216151771742	24\\
5.55216151771742	25\\
5.67561648332197	25\\
5.67561648332197	26\\
5.67797483042417	26\\
5.67797483042417	27\\
5.75697207503757	27\\
5.75697207503757	28\\
5.82206982779888	28\\
5.82206982779888	29\\
5.9420234234322	29\\
5.9420234234322	30\\
6.35932022662691	30\\
6.35932022662691	31\\
6.75343868336105	31\\
6.75343868336105	32\\
7.05621233446529	32\\
7.05621233446529	33\\
7.07668885802774	33\\
7.07668885802774	34\\
7.32684273960565	34\\
7.32684273960565	35\\
7.72069114644423	35\\
7.72069114644423	36\\
7.76643551718603	36\\
7.76643551718603	37\\
7.82817790334794	37\\
7.82817790334794	38\\
8.18843050020106	38\\
8.18843050020106	39\\
8.3007137754535	39\\
8.3007137754535	40\\
8.77142012746179	40\\
8.77142012746179	41\\
9.24378879181422	41\\
9.24378879181422	42\\
9.29730757913691	42\\
9.29730757913691	43\\
9.33527527238705	43\\
9.33527527238705	44\\
9.40322091892281	44\\
9.40322091892281	45\\
9.4043652147565	46\\
9.63251042417888	46\\
9.63251042417888	47\\
10.2307167862615	47\\
};
